Modelling the linear viscoelastic behavior of silicate glasses near the glass transition point

A model is derived for the viscoelastic response of glasses at isothermal uniaxial deformation with small strains. A glass is treated as an ensemble of relaxing units with various activation energies for rearrangement. With reference to the energy-landscape concept, the rearrangement process is thought of as a series of hops of relaxing units (trapped in their potential wells on the energy landscape) to higher energy levels. Stress-strain relations are developed by using the laws of thermodynamics. Adjustable parameters are found by fitting experimental data in torsional dynamic tests on a multicomponent silicate glass at several temperatures near the glass transition point.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-10){500}
\put(89,-10){800}
\put(50,-10){$T$}
\put(-19,0){$-2.5$}
\put(-14,94){0.0}
\put(-14,60){$r$}
\put(59.33,0){\line(0,1){100}}
\put(50,91){$T_{\rm g}$}

\put(   0.00,    8.35){\circle{2.5}} 
\put(   8.83,   12.53){\circle{2.5}} 
\put(  17.33,   14.65){\circle{2.5}} 
\put(  19.00,   17.35){\circle{2.5}} 
\put(  33.83,   19.08){\circle{2.5}} 
\put(  42.50,   18.43){\circle{2.5}} 
\put(  51.00,   10.94){\circle{2.5}} 
\put(  59.33,   21.11){\circle{2.5}} 
\put(  68.83,   43.45){\circle{2.5}} 
\put(  75.67,   57.25){\circle{2.5}} 
\put(  83.17,   78.97){\circle{2.5}} 
\put(  86.67,   89.91){\circle{2.5}} 

\put(   0.09,    8.39){\circle*{1.0}} 
\put(   0.18,    8.43){\circle*{1.0}} 
\put(   0.27,    8.47){\circle*{1.0}} 
\put(   0.35,    8.51){\circle*{1.0}} 
\put(   0.44,    8.55){\circle*{1.0}} 
\put(   0.53,    8.60){\circle*{1.0}} 
\put(   0.62,    8.64){\circle*{1.0}} 
\put(   0.71,    8.68){\circle*{1.0}} 
\put(   0.79,    8.72){\circle*{1.0}} 
\put(   0.88,    8.76){\circle*{1.0}} 
\put(   0.97,    8.81){\circle*{1.0}} 
\put(   1.06,    8.85){\circle*{1.0}} 
\put(   1.15,    8.89){\circle*{1.0}} 
\put(   1.24,    8.93){\circle*{1.0}} 
\put(   1.33,    8.97){\circle*{1.0}} 
\put(   1.41,    9.01){\circle*{1.0}} 
\put(   1.50,    9.06){\circle*{1.0}} 
\put(   1.59,    9.10){\circle*{1.0}} 
\put(   1.68,    9.14){\circle*{1.0}} 
\put(   1.77,    9.18){\circle*{1.0}} 
\put(   1.85,    9.22){\circle*{1.0}} 
\put(   1.94,    9.27){\circle*{1.0}} 
\put(   2.03,    9.31){\circle*{1.0}} 
\put(   2.12,    9.35){\circle*{1.0}} 
\put(   2.21,    9.39){\circle*{1.0}} 
\put(   2.30,    9.43){\circle*{1.0}} 
\put(   2.38,    9.47){\circle*{1.0}} 
\put(   2.47,    9.52){\circle*{1.0}} 
\put(   2.56,    9.56){\circle*{1.0}} 
\put(   2.65,    9.60){\circle*{1.0}} 
\put(   2.74,    9.64){\circle*{1.0}} 
\put(   2.83,    9.68){\circle*{1.0}} 
\put(   2.92,    9.73){\circle*{1.0}} 
\put(   3.00,    9.77){\circle*{1.0}} 
\put(   3.09,    9.81){\circle*{1.0}} 
\put(   3.18,    9.85){\circle*{1.0}} 
\put(   3.27,    9.89){\circle*{1.0}} 
\put(   3.36,    9.93){\circle*{1.0}} 
\put(   3.44,    9.98){\circle*{1.0}} 
\put(   3.53,   10.02){\circle*{1.0}} 
\put(   3.62,   10.06){\circle*{1.0}} 
\put(   3.71,   10.10){\circle*{1.0}} 
\put(   3.80,   10.14){\circle*{1.0}} 
\put(   3.89,   10.19){\circle*{1.0}} 
\put(   3.98,   10.23){\circle*{1.0}} 
\put(   4.06,   10.27){\circle*{1.0}} 
\put(   4.15,   10.31){\circle*{1.0}} 
\put(   4.24,   10.35){\circle*{1.0}} 
\put(   4.33,   10.39){\circle*{1.0}} 
\put(   4.42,   10.44){\circle*{1.0}} 
\put(   4.50,   10.48){\circle*{1.0}} 
\put(   4.59,   10.52){\circle*{1.0}} 
\put(   4.68,   10.56){\circle*{1.0}} 
\put(   4.77,   10.60){\circle*{1.0}} 
\put(   4.86,   10.65){\circle*{1.0}} 
\put(   4.95,   10.69){\circle*{1.0}} 
\put(   5.04,   10.73){\circle*{1.0}} 
\put(   5.12,   10.77){\circle*{1.0}} 
\put(   5.21,   10.81){\circle*{1.0}} 
\put(   5.30,   10.85){\circle*{1.0}} 
\put(   5.39,   10.90){\circle*{1.0}} 
\put(   5.48,   10.94){\circle*{1.0}} 
\put(   5.57,   10.98){\circle*{1.0}} 
\put(   5.65,   11.02){\circle*{1.0}} 
\put(   5.74,   11.06){\circle*{1.0}} 
\put(   5.83,   11.11){\circle*{1.0}} 
\put(   5.92,   11.15){\circle*{1.0}} 
\put(   6.01,   11.19){\circle*{1.0}} 
\put(   6.09,   11.23){\circle*{1.0}} 
\put(   6.18,   11.27){\circle*{1.0}} 
\put(   6.27,   11.31){\circle*{1.0}} 
\put(   6.36,   11.36){\circle*{1.0}} 
\put(   6.45,   11.40){\circle*{1.0}} 
\put(   6.54,   11.44){\circle*{1.0}} 
\put(   6.63,   11.48){\circle*{1.0}} 
\put(   6.71,   11.52){\circle*{1.0}} 
\put(   6.80,   11.57){\circle*{1.0}} 
\put(   6.89,   11.61){\circle*{1.0}} 
\put(   6.98,   11.65){\circle*{1.0}} 
\put(   7.07,   11.69){\circle*{1.0}} 
\put(   7.16,   11.73){\circle*{1.0}} 
\put(   7.24,   11.77){\circle*{1.0}} 
\put(   7.33,   11.82){\circle*{1.0}} 
\put(   7.42,   11.86){\circle*{1.0}} 
\put(   7.51,   11.90){\circle*{1.0}} 
\put(   7.60,   11.94){\circle*{1.0}} 
\put(   7.68,   11.98){\circle*{1.0}} 
\put(   7.77,   12.03){\circle*{1.0}} 
\put(   7.86,   12.07){\circle*{1.0}} 
\put(   7.95,   12.11){\circle*{1.0}} 
\put(   8.04,   12.15){\circle*{1.0}} 
\put(   8.13,   12.19){\circle*{1.0}} 
\put(   8.21,   12.23){\circle*{1.0}} 
\put(   8.30,   12.28){\circle*{1.0}} 
\put(   8.39,   12.32){\circle*{1.0}} 
\put(   8.48,   12.36){\circle*{1.0}} 
\put(   8.57,   12.40){\circle*{1.0}} 
\put(   8.66,   12.44){\circle*{1.0}} 
\put(   8.75,   12.49){\circle*{1.0}} 
\put(   8.92,   12.55){\circle*{1.0}} 
\put(   9.00,   12.57){\circle*{1.0}} 
\put(   9.09,   12.59){\circle*{1.0}} 
\put(   9.17,   12.61){\circle*{1.0}} 
\put(   9.26,   12.63){\circle*{1.0}} 
\put(   9.34,   12.65){\circle*{1.0}} 
\put(   9.43,   12.68){\circle*{1.0}} 
\put(   9.51,   12.70){\circle*{1.0}} 
\put(   9.60,   12.72){\circle*{1.0}} 
\put(   9.68,   12.74){\circle*{1.0}} 
\put(   9.77,   12.76){\circle*{1.0}} 
\put(   9.85,   12.78){\circle*{1.0}} 
\put(   9.94,   12.80){\circle*{1.0}} 
\put(  10.02,   12.82){\circle*{1.0}} 
\put(  10.11,   12.85){\circle*{1.0}} 
\put(  10.19,   12.87){\circle*{1.0}} 
\put(  10.28,   12.89){\circle*{1.0}} 
\put(  10.36,   12.91){\circle*{1.0}} 
\put(  10.45,   12.93){\circle*{1.0}} 
\put(  10.53,   12.95){\circle*{1.0}} 
\put(  10.62,   12.97){\circle*{1.0}} 
\put(  10.70,   12.99){\circle*{1.0}} 
\put(  10.79,   13.02){\circle*{1.0}} 
\put(  10.87,   13.04){\circle*{1.0}} 
\put(  10.96,   13.06){\circle*{1.0}} 
\put(  11.04,   13.08){\circle*{1.0}} 
\put(  11.13,   13.10){\circle*{1.0}} 
\put(  11.21,   13.12){\circle*{1.0}} 
\put(  11.30,   13.14){\circle*{1.0}} 
\put(  11.38,   13.16){\circle*{1.0}} 
\put(  11.47,   13.19){\circle*{1.0}} 
\put(  11.55,   13.21){\circle*{1.0}} 
\put(  11.64,   13.23){\circle*{1.0}} 
\put(  11.72,   13.25){\circle*{1.0}} 
\put(  11.81,   13.27){\circle*{1.0}} 
\put(  11.89,   13.29){\circle*{1.0}} 
\put(  11.98,   13.31){\circle*{1.0}} 
\put(  12.06,   13.33){\circle*{1.0}} 
\put(  12.15,   13.36){\circle*{1.0}} 
\put(  12.23,   13.38){\circle*{1.0}} 
\put(  12.32,   13.40){\circle*{1.0}} 
\put(  12.40,   13.42){\circle*{1.0}} 
\put(  12.49,   13.44){\circle*{1.0}} 
\put(  12.57,   13.46){\circle*{1.0}} 
\put(  12.66,   13.48){\circle*{1.0}} 
\put(  12.74,   13.50){\circle*{1.0}} 
\put(  12.83,   13.53){\circle*{1.0}} 
\put(  12.91,   13.55){\circle*{1.0}} 
\put(  13.00,   13.57){\circle*{1.0}} 
\put(  13.08,   13.59){\circle*{1.0}} 
\put(  13.17,   13.61){\circle*{1.0}} 
\put(  13.25,   13.63){\circle*{1.0}} 
\put(  13.34,   13.65){\circle*{1.0}} 
\put(  13.42,   13.67){\circle*{1.0}} 
\put(  13.51,   13.70){\circle*{1.0}} 
\put(  13.59,   13.72){\circle*{1.0}} 
\put(  13.68,   13.74){\circle*{1.0}} 
\put(  13.76,   13.76){\circle*{1.0}} 
\put(  13.85,   13.78){\circle*{1.0}} 
\put(  13.93,   13.80){\circle*{1.0}} 
\put(  14.02,   13.82){\circle*{1.0}} 
\put(  14.10,   13.84){\circle*{1.0}} 
\put(  14.19,   13.86){\circle*{1.0}} 
\put(  14.27,   13.89){\circle*{1.0}} 
\put(  14.36,   13.91){\circle*{1.0}} 
\put(  14.44,   13.93){\circle*{1.0}} 
\put(  14.53,   13.95){\circle*{1.0}} 
\put(  14.61,   13.97){\circle*{1.0}} 
\put(  14.70,   13.99){\circle*{1.0}} 
\put(  14.78,   14.01){\circle*{1.0}} 
\put(  14.87,   14.03){\circle*{1.0}} 
\put(  14.95,   14.06){\circle*{1.0}} 
\put(  15.04,   14.08){\circle*{1.0}} 
\put(  15.12,   14.10){\circle*{1.0}} 
\put(  15.21,   14.12){\circle*{1.0}} 
\put(  15.29,   14.14){\circle*{1.0}} 
\put(  15.38,   14.16){\circle*{1.0}} 
\put(  15.46,   14.18){\circle*{1.0}} 
\put(  15.55,   14.20){\circle*{1.0}} 
\put(  15.63,   14.23){\circle*{1.0}} 
\put(  15.72,   14.25){\circle*{1.0}} 
\put(  15.80,   14.27){\circle*{1.0}} 
\put(  15.89,   14.29){\circle*{1.0}} 
\put(  15.97,   14.31){\circle*{1.0}} 
\put(  16.06,   14.33){\circle*{1.0}} 
\put(  16.14,   14.35){\circle*{1.0}} 
\put(  16.23,   14.37){\circle*{1.0}} 
\put(  16.31,   14.40){\circle*{1.0}} 
\put(  16.40,   14.42){\circle*{1.0}} 
\put(  16.48,   14.44){\circle*{1.0}} 
\put(  16.57,   14.46){\circle*{1.0}} 
\put(  16.65,   14.48){\circle*{1.0}} 
\put(  16.74,   14.50){\circle*{1.0}} 
\put(  16.82,   14.52){\circle*{1.0}} 
\put(  16.91,   14.54){\circle*{1.0}} 
\put(  16.99,   14.57){\circle*{1.0}} 
\put(  17.08,   14.59){\circle*{1.0}} 
\put(  17.16,   14.61){\circle*{1.0}} 
\put(  17.25,   14.63){\circle*{1.0}} 
\put(  17.35,   14.68){\circle*{1.0}} 
\put(  17.37,   14.70){\circle*{1.0}} 
\put(  17.38,   14.73){\circle*{1.0}} 
\put(  17.40,   14.76){\circle*{1.0}} 
\put(  17.42,   14.79){\circle*{1.0}} 
\put(  17.43,   14.81){\circle*{1.0}} 
\put(  17.45,   14.84){\circle*{1.0}} 
\put(  17.47,   14.87){\circle*{1.0}} 
\put(  17.48,   14.89){\circle*{1.0}} 
\put(  17.50,   14.92){\circle*{1.0}} 
\put(  17.52,   14.95){\circle*{1.0}} 
\put(  17.53,   14.98){\circle*{1.0}} 
\put(  17.55,   15.00){\circle*{1.0}} 
\put(  17.57,   15.03){\circle*{1.0}} 
\put(  17.58,   15.06){\circle*{1.0}} 
\put(  17.60,   15.08){\circle*{1.0}} 
\put(  17.62,   15.11){\circle*{1.0}} 
\put(  17.63,   15.14){\circle*{1.0}} 
\put(  17.65,   15.16){\circle*{1.0}} 
\put(  17.67,   15.19){\circle*{1.0}} 
\put(  17.68,   15.22){\circle*{1.0}} 
\put(  17.70,   15.25){\circle*{1.0}} 
\put(  17.72,   15.27){\circle*{1.0}} 
\put(  17.73,   15.30){\circle*{1.0}} 
\put(  17.75,   15.33){\circle*{1.0}} 
\put(  17.77,   15.35){\circle*{1.0}} 
\put(  17.78,   15.38){\circle*{1.0}} 
\put(  17.80,   15.41){\circle*{1.0}} 
\put(  17.82,   15.43){\circle*{1.0}} 
\put(  17.83,   15.46){\circle*{1.0}} 
\put(  17.85,   15.49){\circle*{1.0}} 
\put(  17.87,   15.52){\circle*{1.0}} 
\put(  17.88,   15.54){\circle*{1.0}} 
\put(  17.90,   15.57){\circle*{1.0}} 
\put(  17.92,   15.60){\circle*{1.0}} 
\put(  17.93,   15.62){\circle*{1.0}} 
\put(  17.95,   15.65){\circle*{1.0}} 
\put(  17.97,   15.68){\circle*{1.0}} 
\put(  17.98,   15.71){\circle*{1.0}} 
\put(  18.00,   15.73){\circle*{1.0}} 
\put(  18.02,   15.76){\circle*{1.0}} 
\put(  18.03,   15.79){\circle*{1.0}} 
\put(  18.05,   15.81){\circle*{1.0}} 
\put(  18.07,   15.84){\circle*{1.0}} 
\put(  18.08,   15.87){\circle*{1.0}} 
\put(  18.10,   15.89){\circle*{1.0}} 
\put(  18.12,   15.92){\circle*{1.0}} 
\put(  18.13,   15.95){\circle*{1.0}} 
\put(  18.15,   15.98){\circle*{1.0}} 
\put(  18.17,   16.00){\circle*{1.0}} 
\put(  18.18,   16.03){\circle*{1.0}} 
\put(  18.20,   16.06){\circle*{1.0}} 
\put(  18.22,   16.08){\circle*{1.0}} 
\put(  18.23,   16.11){\circle*{1.0}} 
\put(  18.25,   16.14){\circle*{1.0}} 
\put(  18.27,   16.16){\circle*{1.0}} 
\put(  18.28,   16.19){\circle*{1.0}} 
\put(  18.30,   16.22){\circle*{1.0}} 
\put(  18.32,   16.25){\circle*{1.0}} 
\put(  18.33,   16.27){\circle*{1.0}} 
\put(  18.35,   16.30){\circle*{1.0}} 
\put(  18.37,   16.33){\circle*{1.0}} 
\put(  18.38,   16.35){\circle*{1.0}} 
\put(  18.40,   16.38){\circle*{1.0}} 
\put(  18.42,   16.41){\circle*{1.0}} 
\put(  18.43,   16.44){\circle*{1.0}} 
\put(  18.45,   16.46){\circle*{1.0}} 
\put(  18.47,   16.49){\circle*{1.0}} 
\put(  18.48,   16.52){\circle*{1.0}} 
\put(  18.50,   16.54){\circle*{1.0}} 
\put(  18.52,   16.57){\circle*{1.0}} 
\put(  18.53,   16.60){\circle*{1.0}} 
\put(  18.55,   16.62){\circle*{1.0}} 
\put(  18.57,   16.65){\circle*{1.0}} 
\put(  18.58,   16.68){\circle*{1.0}} 
\put(  18.60,   16.71){\circle*{1.0}} 
\put(  18.62,   16.73){\circle*{1.0}} 
\put(  18.63,   16.76){\circle*{1.0}} 
\put(  18.65,   16.79){\circle*{1.0}} 
\put(  18.67,   16.81){\circle*{1.0}} 
\put(  18.68,   16.84){\circle*{1.0}} 
\put(  18.70,   16.87){\circle*{1.0}} 
\put(  18.72,   16.89){\circle*{1.0}} 
\put(  18.73,   16.92){\circle*{1.0}} 
\put(  18.75,   16.95){\circle*{1.0}} 
\put(  18.77,   16.98){\circle*{1.0}} 
\put(  18.78,   17.00){\circle*{1.0}} 
\put(  18.80,   17.03){\circle*{1.0}} 
\put(  18.82,   17.06){\circle*{1.0}} 
\put(  18.83,   17.08){\circle*{1.0}} 
\put(  18.85,   17.11){\circle*{1.0}} 
\put(  18.87,   17.14){\circle*{1.0}} 
\put(  18.88,   17.17){\circle*{1.0}} 
\put(  18.90,   17.19){\circle*{1.0}} 
\put(  18.92,   17.22){\circle*{1.0}} 
\put(  18.93,   17.25){\circle*{1.0}} 
\put(  18.95,   17.27){\circle*{1.0}} 
\put(  18.97,   17.30){\circle*{1.0}} 
\put(  18.98,   17.33){\circle*{1.0}} 
\put(  19.15,   17.37){\circle*{1.0}} 
\put(  19.30,   17.39){\circle*{1.0}} 
\put(  19.45,   17.41){\circle*{1.0}} 
\put(  19.59,   17.42){\circle*{1.0}} 
\put(  19.74,   17.44){\circle*{1.0}} 
\put(  19.89,   17.46){\circle*{1.0}} 
\put(  20.04,   17.48){\circle*{1.0}} 
\put(  20.19,   17.49){\circle*{1.0}} 
\put(  20.34,   17.51){\circle*{1.0}} 
\put(  20.48,   17.53){\circle*{1.0}} 
\put(  20.63,   17.54){\circle*{1.0}} 
\put(  20.78,   17.56){\circle*{1.0}} 
\put(  20.93,   17.58){\circle*{1.0}} 
\put(  21.08,   17.60){\circle*{1.0}} 
\put(  21.22,   17.61){\circle*{1.0}} 
\put(  21.37,   17.63){\circle*{1.0}} 
\put(  21.52,   17.65){\circle*{1.0}} 
\put(  21.67,   17.66){\circle*{1.0}} 
\put(  21.82,   17.68){\circle*{1.0}} 
\put(  21.97,   17.70){\circle*{1.0}} 
\put(  22.12,   17.72){\circle*{1.0}} 
\put(  22.26,   17.73){\circle*{1.0}} 
\put(  22.41,   17.75){\circle*{1.0}} 
\put(  22.56,   17.77){\circle*{1.0}} 
\put(  22.71,   17.78){\circle*{1.0}} 
\put(  22.86,   17.80){\circle*{1.0}} 
\put(  23.00,   17.82){\circle*{1.0}} 
\put(  23.15,   17.84){\circle*{1.0}} 
\put(  23.30,   17.85){\circle*{1.0}} 
\put(  23.45,   17.87){\circle*{1.0}} 
\put(  23.60,   17.89){\circle*{1.0}} 
\put(  23.75,   17.91){\circle*{1.0}} 
\put(  23.89,   17.92){\circle*{1.0}} 
\put(  24.04,   17.94){\circle*{1.0}} 
\put(  24.19,   17.96){\circle*{1.0}} 
\put(  24.34,   17.97){\circle*{1.0}} 
\put(  24.49,   17.99){\circle*{1.0}} 
\put(  24.64,   18.01){\circle*{1.0}} 
\put(  24.79,   18.03){\circle*{1.0}} 
\put(  24.93,   18.04){\circle*{1.0}} 
\put(  25.08,   18.06){\circle*{1.0}} 
\put(  25.23,   18.08){\circle*{1.0}} 
\put(  25.38,   18.09){\circle*{1.0}} 
\put(  25.53,   18.11){\circle*{1.0}} 
\put(  25.67,   18.13){\circle*{1.0}} 
\put(  25.82,   18.15){\circle*{1.0}} 
\put(  25.97,   18.16){\circle*{1.0}} 
\put(  26.12,   18.18){\circle*{1.0}} 
\put(  26.27,   18.20){\circle*{1.0}} 
\put(  26.42,   18.22){\circle*{1.0}} 
\put(  26.57,   18.23){\circle*{1.0}} 
\put(  26.71,   18.25){\circle*{1.0}} 
\put(  26.86,   18.27){\circle*{1.0}} 
\put(  27.01,   18.28){\circle*{1.0}} 
\put(  27.16,   18.30){\circle*{1.0}} 
\put(  27.31,   18.32){\circle*{1.0}} 
\put(  27.45,   18.34){\circle*{1.0}} 
\put(  27.60,   18.35){\circle*{1.0}} 
\put(  27.75,   18.37){\circle*{1.0}} 
\put(  27.90,   18.39){\circle*{1.0}} 
\put(  28.05,   18.40){\circle*{1.0}} 
\put(  28.20,   18.42){\circle*{1.0}} 
\put(  28.34,   18.44){\circle*{1.0}} 
\put(  28.49,   18.46){\circle*{1.0}} 
\put(  28.64,   18.47){\circle*{1.0}} 
\put(  28.79,   18.49){\circle*{1.0}} 
\put(  28.94,   18.51){\circle*{1.0}} 
\put(  29.09,   18.53){\circle*{1.0}} 
\put(  29.24,   18.54){\circle*{1.0}} 
\put(  29.38,   18.56){\circle*{1.0}} 
\put(  29.53,   18.58){\circle*{1.0}} 
\put(  29.68,   18.59){\circle*{1.0}} 
\put(  29.83,   18.61){\circle*{1.0}} 
\put(  29.98,   18.63){\circle*{1.0}} 
\put(  30.13,   18.65){\circle*{1.0}} 
\put(  30.27,   18.66){\circle*{1.0}} 
\put(  30.42,   18.68){\circle*{1.0}} 
\put(  30.57,   18.70){\circle*{1.0}} 
\put(  30.72,   18.71){\circle*{1.0}} 
\put(  30.87,   18.73){\circle*{1.0}} 
\put(  31.01,   18.75){\circle*{1.0}} 
\put(  31.16,   18.77){\circle*{1.0}} 
\put(  31.31,   18.78){\circle*{1.0}} 
\put(  31.46,   18.80){\circle*{1.0}} 
\put(  31.61,   18.82){\circle*{1.0}} 
\put(  31.76,   18.84){\circle*{1.0}} 
\put(  31.91,   18.85){\circle*{1.0}} 
\put(  32.05,   18.87){\circle*{1.0}} 
\put(  32.20,   18.89){\circle*{1.0}} 
\put(  32.35,   18.90){\circle*{1.0}} 
\put(  32.50,   18.92){\circle*{1.0}} 
\put(  32.65,   18.94){\circle*{1.0}} 
\put(  32.80,   18.96){\circle*{1.0}} 
\put(  32.94,   18.97){\circle*{1.0}} 
\put(  33.09,   18.99){\circle*{1.0}} 
\put(  33.24,   19.01){\circle*{1.0}} 
\put(  33.39,   19.02){\circle*{1.0}} 
\put(  33.54,   19.04){\circle*{1.0}} 
\put(  33.68,   19.06){\circle*{1.0}} 
\put(  33.92,   19.07){\circle*{1.0}} 
\put(  34.01,   19.06){\circle*{1.0}} 
\put(  34.09,   19.06){\circle*{1.0}} 
\put(  34.18,   19.05){\circle*{1.0}} 
\put(  34.27,   19.04){\circle*{1.0}} 
\put(  34.35,   19.04){\circle*{1.0}} 
\put(  34.44,   19.03){\circle*{1.0}} 
\put(  34.53,   19.02){\circle*{1.0}} 
\put(  34.61,   19.02){\circle*{1.0}} 
\put(  34.70,   19.01){\circle*{1.0}} 
\put(  34.79,   19.01){\circle*{1.0}} 
\put(  34.87,   19.00){\circle*{1.0}} 
\put(  34.96,   18.99){\circle*{1.0}} 
\put(  35.05,   18.99){\circle*{1.0}} 
\put(  35.13,   18.98){\circle*{1.0}} 
\put(  35.22,   18.97){\circle*{1.0}} 
\put(  35.31,   18.97){\circle*{1.0}} 
\put(  35.39,   18.96){\circle*{1.0}} 
\put(  35.48,   18.95){\circle*{1.0}} 
\put(  35.57,   18.95){\circle*{1.0}} 
\put(  35.65,   18.94){\circle*{1.0}} 
\put(  35.74,   18.93){\circle*{1.0}} 
\put(  35.83,   18.93){\circle*{1.0}} 
\put(  35.91,   18.92){\circle*{1.0}} 
\put(  36.00,   18.92){\circle*{1.0}} 
\put(  36.09,   18.91){\circle*{1.0}} 
\put(  36.17,   18.90){\circle*{1.0}} 
\put(  36.26,   18.90){\circle*{1.0}} 
\put(  36.35,   18.89){\circle*{1.0}} 
\put(  36.43,   18.88){\circle*{1.0}} 
\put(  36.52,   18.88){\circle*{1.0}} 
\put(  36.61,   18.87){\circle*{1.0}} 
\put(  36.69,   18.86){\circle*{1.0}} 
\put(  36.78,   18.86){\circle*{1.0}} 
\put(  36.87,   18.85){\circle*{1.0}} 
\put(  36.95,   18.84){\circle*{1.0}} 
\put(  37.04,   18.84){\circle*{1.0}} 
\put(  37.13,   18.83){\circle*{1.0}} 
\put(  37.21,   18.83){\circle*{1.0}} 
\put(  37.30,   18.82){\circle*{1.0}} 
\put(  37.39,   18.81){\circle*{1.0}} 
\put(  37.47,   18.81){\circle*{1.0}} 
\put(  37.56,   18.80){\circle*{1.0}} 
\put(  37.65,   18.79){\circle*{1.0}} 
\put(  37.73,   18.79){\circle*{1.0}} 
\put(  37.82,   18.78){\circle*{1.0}} 
\put(  37.91,   18.77){\circle*{1.0}} 
\put(  37.99,   18.77){\circle*{1.0}} 
\put(  38.08,   18.76){\circle*{1.0}} 
\put(  38.17,   18.75){\circle*{1.0}} 
\put(  38.25,   18.75){\circle*{1.0}} 
\put(  38.34,   18.74){\circle*{1.0}} 
\put(  38.43,   18.74){\circle*{1.0}} 
\put(  38.51,   18.73){\circle*{1.0}} 
\put(  38.60,   18.72){\circle*{1.0}} 
\put(  38.69,   18.72){\circle*{1.0}} 
\put(  38.77,   18.71){\circle*{1.0}} 
\put(  38.86,   18.70){\circle*{1.0}} 
\put(  38.95,   18.70){\circle*{1.0}} 
\put(  39.03,   18.69){\circle*{1.0}} 
\put(  39.12,   18.68){\circle*{1.0}} 
\put(  39.21,   18.68){\circle*{1.0}} 
\put(  39.29,   18.67){\circle*{1.0}} 
\put(  39.38,   18.66){\circle*{1.0}} 
\put(  39.47,   18.66){\circle*{1.0}} 
\put(  39.55,   18.65){\circle*{1.0}} 
\put(  39.64,   18.64){\circle*{1.0}} 
\put(  39.73,   18.64){\circle*{1.0}} 
\put(  39.81,   18.63){\circle*{1.0}} 
\put(  39.90,   18.63){\circle*{1.0}} 
\put(  39.99,   18.62){\circle*{1.0}} 
\put(  40.07,   18.61){\circle*{1.0}} 
\put(  40.16,   18.61){\circle*{1.0}} 
\put(  40.25,   18.60){\circle*{1.0}} 
\put(  40.33,   18.59){\circle*{1.0}} 
\put(  40.42,   18.59){\circle*{1.0}} 
\put(  40.51,   18.58){\circle*{1.0}} 
\put(  40.59,   18.57){\circle*{1.0}} 
\put(  40.68,   18.57){\circle*{1.0}} 
\put(  40.77,   18.56){\circle*{1.0}} 
\put(  40.85,   18.55){\circle*{1.0}} 
\put(  40.94,   18.55){\circle*{1.0}} 
\put(  41.03,   18.54){\circle*{1.0}} 
\put(  41.11,   18.54){\circle*{1.0}} 
\put(  41.20,   18.53){\circle*{1.0}} 
\put(  41.29,   18.52){\circle*{1.0}} 
\put(  41.37,   18.52){\circle*{1.0}} 
\put(  41.46,   18.51){\circle*{1.0}} 
\put(  41.55,   18.50){\circle*{1.0}} 
\put(  41.63,   18.50){\circle*{1.0}} 
\put(  41.72,   18.49){\circle*{1.0}} 
\put(  41.81,   18.48){\circle*{1.0}} 
\put(  41.89,   18.48){\circle*{1.0}} 
\put(  41.98,   18.47){\circle*{1.0}} 
\put(  42.07,   18.46){\circle*{1.0}} 
\put(  42.15,   18.46){\circle*{1.0}} 
\put(  42.24,   18.45){\circle*{1.0}} 
\put(  42.33,   18.45){\circle*{1.0}} 
\put(  42.41,   18.44){\circle*{1.0}} 
\put(  42.59,   18.36){\circle*{1.0}} 
\put(  42.67,   18.28){\circle*{1.0}} 
\put(  42.75,   18.21){\circle*{1.0}} 
\put(  42.84,   18.13){\circle*{1.0}} 
\put(  42.92,   18.06){\circle*{1.0}} 
\put(  43.01,   17.98){\circle*{1.0}} 
\put(  43.09,   17.91){\circle*{1.0}} 
\put(  43.18,   17.83){\circle*{1.0}} 
\put(  43.26,   17.76){\circle*{1.0}} 
\put(  43.35,   17.68){\circle*{1.0}} 
\put(  43.43,   17.61){\circle*{1.0}} 
\put(  43.52,   17.53){\circle*{1.0}} 
\put(  43.61,   17.46){\circle*{1.0}} 
\put(  43.69,   17.38){\circle*{1.0}} 
\put(  43.78,   17.31){\circle*{1.0}} 
\put(  43.86,   17.23){\circle*{1.0}} 
\put(  43.95,   17.16){\circle*{1.0}} 
\put(  44.03,   17.08){\circle*{1.0}} 
\put(  44.12,   17.01){\circle*{1.0}} 
\put(  44.20,   16.93){\circle*{1.0}} 
\put(  44.29,   16.86){\circle*{1.0}} 
\put(  44.37,   16.78){\circle*{1.0}} 
\put(  44.45,   16.71){\circle*{1.0}} 
\put(  44.54,   16.63){\circle*{1.0}} 
\put(  44.63,   16.56){\circle*{1.0}} 
\put(  44.71,   16.48){\circle*{1.0}} 
\put(  44.80,   16.41){\circle*{1.0}} 
\put(  44.88,   16.33){\circle*{1.0}} 
\put(  44.96,   16.26){\circle*{1.0}} 
\put(  45.05,   16.18){\circle*{1.0}} 
\put(  45.13,   16.11){\circle*{1.0}} 
\put(  45.22,   16.03){\circle*{1.0}} 
\put(  45.30,   15.96){\circle*{1.0}} 
\put(  45.39,   15.88){\circle*{1.0}} 
\put(  45.47,   15.81){\circle*{1.0}} 
\put(  45.56,   15.73){\circle*{1.0}} 
\put(  45.64,   15.66){\circle*{1.0}} 
\put(  45.73,   15.58){\circle*{1.0}} 
\put(  45.82,   15.51){\circle*{1.0}} 
\put(  45.90,   15.43){\circle*{1.0}} 
\put(  45.99,   15.36){\circle*{1.0}} 
\put(  46.07,   15.28){\circle*{1.0}} 
\put(  46.16,   15.21){\circle*{1.0}} 
\put(  46.24,   15.13){\circle*{1.0}} 
\put(  46.33,   15.06){\circle*{1.0}} 
\put(  46.41,   14.98){\circle*{1.0}} 
\put(  46.50,   14.91){\circle*{1.0}} 
\put(  46.58,   14.83){\circle*{1.0}} 
\put(  46.66,   14.76){\circle*{1.0}} 
\put(  46.75,   14.68){\circle*{1.0}} 
\put(  46.84,   14.61){\circle*{1.0}} 
\put(  46.92,   14.53){\circle*{1.0}} 
\put(  47.00,   14.46){\circle*{1.0}} 
\put(  47.09,   14.38){\circle*{1.0}} 
\put(  47.17,   14.31){\circle*{1.0}} 
\put(  47.26,   14.24){\circle*{1.0}} 
\put(  47.34,   14.16){\circle*{1.0}} 
\put(  47.43,   14.09){\circle*{1.0}} 
\put(  47.51,   14.01){\circle*{1.0}} 
\put(  47.60,   13.94){\circle*{1.0}} 
\put(  47.68,   13.86){\circle*{1.0}} 
\put(  47.77,   13.79){\circle*{1.0}} 
\put(  47.86,   13.71){\circle*{1.0}} 
\put(  47.94,   13.64){\circle*{1.0}} 
\put(  48.03,   13.56){\circle*{1.0}} 
\put(  48.11,   13.49){\circle*{1.0}} 
\put(  48.20,   13.41){\circle*{1.0}} 
\put(  48.28,   13.34){\circle*{1.0}} 
\put(  48.37,   13.26){\circle*{1.0}} 
\put(  48.45,   13.19){\circle*{1.0}} 
\put(  48.54,   13.11){\circle*{1.0}} 
\put(  48.62,   13.04){\circle*{1.0}} 
\put(  48.70,   12.96){\circle*{1.0}} 
\put(  48.79,   12.89){\circle*{1.0}} 
\put(  48.88,   12.81){\circle*{1.0}} 
\put(  48.96,   12.74){\circle*{1.0}} 
\put(  49.05,   12.66){\circle*{1.0}} 
\put(  49.13,   12.59){\circle*{1.0}} 
\put(  49.21,   12.51){\circle*{1.0}} 
\put(  49.30,   12.44){\circle*{1.0}} 
\put(  49.38,   12.36){\circle*{1.0}} 
\put(  49.47,   12.29){\circle*{1.0}} 
\put(  49.55,   12.21){\circle*{1.0}} 
\put(  49.64,   12.14){\circle*{1.0}} 
\put(  49.72,   12.06){\circle*{1.0}} 
\put(  49.81,   11.99){\circle*{1.0}} 
\put(  49.89,   11.91){\circle*{1.0}} 
\put(  49.98,   11.84){\circle*{1.0}} 
\put(  50.07,   11.76){\circle*{1.0}} 
\put(  50.15,   11.69){\circle*{1.0}} 
\put(  50.24,   11.61){\circle*{1.0}} 
\put(  50.32,   11.54){\circle*{1.0}} 
\put(  50.41,   11.46){\circle*{1.0}} 
\put(  50.49,   11.39){\circle*{1.0}} 
\put(  50.58,   11.31){\circle*{1.0}} 
\put(  50.66,   11.24){\circle*{1.0}} 
\put(  50.75,   11.16){\circle*{1.0}} 
\put(  50.83,   11.09){\circle*{1.0}} 
\put(  50.91,   11.01){\circle*{1.0}} 
\put(  51.08,   11.04){\circle*{1.0}} 
\put(  51.17,   11.14){\circle*{1.0}} 
\put(  51.25,   11.24){\circle*{1.0}} 
\put(  51.33,   11.34){\circle*{1.0}} 
\put(  51.42,   11.45){\circle*{1.0}} 
\put(  51.50,   11.55){\circle*{1.0}} 
\put(  51.58,   11.65){\circle*{1.0}} 
\put(  51.67,   11.75){\circle*{1.0}} 
\put(  51.75,   11.85){\circle*{1.0}} 
\put(  51.83,   11.95){\circle*{1.0}} 
\put(  51.92,   12.06){\circle*{1.0}} 
\put(  52.00,   12.16){\circle*{1.0}} 
\put(  52.08,   12.26){\circle*{1.0}} 
\put(  52.17,   12.36){\circle*{1.0}} 
\put(  52.25,   12.46){\circle*{1.0}} 
\put(  52.33,   12.56){\circle*{1.0}} 
\put(  52.42,   12.67){\circle*{1.0}} 
\put(  52.50,   12.77){\circle*{1.0}} 
\put(  52.58,   12.87){\circle*{1.0}} 
\put(  52.67,   12.97){\circle*{1.0}} 
\put(  52.75,   13.07){\circle*{1.0}} 
\put(  52.83,   13.17){\circle*{1.0}} 
\put(  52.92,   13.28){\circle*{1.0}} 
\put(  53.00,   13.38){\circle*{1.0}} 
\put(  53.08,   13.48){\circle*{1.0}} 
\put(  53.17,   13.58){\circle*{1.0}} 
\put(  53.25,   13.68){\circle*{1.0}} 
\put(  53.33,   13.78){\circle*{1.0}} 
\put(  53.42,   13.89){\circle*{1.0}} 
\put(  53.50,   13.99){\circle*{1.0}} 
\put(  53.58,   14.09){\circle*{1.0}} 
\put(  53.67,   14.19){\circle*{1.0}} 
\put(  53.75,   14.29){\circle*{1.0}} 
\put(  53.83,   14.39){\circle*{1.0}} 
\put(  53.92,   14.50){\circle*{1.0}} 
\put(  54.00,   14.60){\circle*{1.0}} 
\put(  54.08,   14.70){\circle*{1.0}} 
\put(  54.17,   14.80){\circle*{1.0}} 
\put(  54.25,   14.90){\circle*{1.0}} 
\put(  54.33,   15.00){\circle*{1.0}} 
\put(  54.42,   15.11){\circle*{1.0}} 
\put(  54.50,   15.21){\circle*{1.0}} 
\put(  54.58,   15.31){\circle*{1.0}} 
\put(  54.67,   15.41){\circle*{1.0}} 
\put(  54.75,   15.51){\circle*{1.0}} 
\put(  54.83,   15.61){\circle*{1.0}} 
\put(  54.92,   15.72){\circle*{1.0}} 
\put(  55.00,   15.82){\circle*{1.0}} 
\put(  55.08,   15.92){\circle*{1.0}} 
\put(  55.17,   16.02){\circle*{1.0}} 
\put(  55.25,   16.12){\circle*{1.0}} 
\put(  55.33,   16.23){\circle*{1.0}} 
\put(  55.42,   16.33){\circle*{1.0}} 
\put(  55.50,   16.43){\circle*{1.0}} 
\put(  55.58,   16.53){\circle*{1.0}} 
\put(  55.67,   16.63){\circle*{1.0}} 
\put(  55.75,   16.73){\circle*{1.0}} 
\put(  55.83,   16.84){\circle*{1.0}} 
\put(  55.92,   16.94){\circle*{1.0}} 
\put(  56.00,   17.04){\circle*{1.0}} 
\put(  56.08,   17.14){\circle*{1.0}} 
\put(  56.17,   17.24){\circle*{1.0}} 
\put(  56.25,   17.34){\circle*{1.0}} 
\put(  56.33,   17.45){\circle*{1.0}} 
\put(  56.42,   17.55){\circle*{1.0}} 
\put(  56.50,   17.65){\circle*{1.0}} 
\put(  56.58,   17.75){\circle*{1.0}} 
\put(  56.67,   17.85){\circle*{1.0}} 
\put(  56.75,   17.95){\circle*{1.0}} 
\put(  56.83,   18.06){\circle*{1.0}} 
\put(  56.92,   18.16){\circle*{1.0}} 
\put(  57.00,   18.26){\circle*{1.0}} 
\put(  57.08,   18.36){\circle*{1.0}} 
\put(  57.17,   18.46){\circle*{1.0}} 
\put(  57.25,   18.56){\circle*{1.0}} 
\put(  57.33,   18.67){\circle*{1.0}} 
\put(  57.42,   18.77){\circle*{1.0}} 
\put(  57.50,   18.87){\circle*{1.0}} 
\put(  57.58,   18.97){\circle*{1.0}} 
\put(  57.67,   19.07){\circle*{1.0}} 
\put(  57.75,   19.17){\circle*{1.0}} 
\put(  57.83,   19.28){\circle*{1.0}} 
\put(  57.92,   19.38){\circle*{1.0}} 
\put(  58.00,   19.48){\circle*{1.0}} 
\put(  58.08,   19.58){\circle*{1.0}} 
\put(  58.17,   19.68){\circle*{1.0}} 
\put(  58.25,   19.78){\circle*{1.0}} 
\put(  58.33,   19.89){\circle*{1.0}} 
\put(  58.42,   19.99){\circle*{1.0}} 
\put(  58.50,   20.09){\circle*{1.0}} 
\put(  58.58,   20.19){\circle*{1.0}} 
\put(  58.67,   20.29){\circle*{1.0}} 
\put(  58.75,   20.39){\circle*{1.0}} 
\put(  58.83,   20.50){\circle*{1.0}} 
\put(  58.92,   20.60){\circle*{1.0}} 
\put(  59.00,   20.70){\circle*{1.0}} 
\put(  59.08,   20.80){\circle*{1.0}} 
\put(  59.17,   20.90){\circle*{1.0}} 
\put(  59.25,   21.00){\circle*{1.0}} 
\put(  59.43,   21.33){\circle*{1.0}} 
\put(  59.52,   21.55){\circle*{1.0}} 
\put(  59.62,   21.78){\circle*{1.0}} 
\put(  59.71,   22.00){\circle*{1.0}} 
\put(  59.81,   22.22){\circle*{1.0}} 
\put(  59.90,   22.45){\circle*{1.0}} 
\put(  60.00,   22.67){\circle*{1.0}} 
\put(  60.09,   22.89){\circle*{1.0}} 
\put(  60.19,   23.12){\circle*{1.0}} 
\put(  60.28,   23.34){\circle*{1.0}} 
\put(  60.38,   23.56){\circle*{1.0}} 
\put(  60.47,   23.79){\circle*{1.0}} 
\put(  60.57,   24.01){\circle*{1.0}} 
\put(  60.66,   24.23){\circle*{1.0}} 
\put(  60.76,   24.46){\circle*{1.0}} 
\put(  60.85,   24.68){\circle*{1.0}} 
\put(  60.95,   24.91){\circle*{1.0}} 
\put(  61.04,   25.13){\circle*{1.0}} 
\put(  61.14,   25.35){\circle*{1.0}} 
\put(  61.23,   25.58){\circle*{1.0}} 
\put(  61.33,   25.80){\circle*{1.0}} 
\put(  61.42,   26.02){\circle*{1.0}} 
\put(  61.52,   26.25){\circle*{1.0}} 
\put(  61.61,   26.47){\circle*{1.0}} 
\put(  61.71,   26.69){\circle*{1.0}} 
\put(  61.80,   26.92){\circle*{1.0}} 
\put(  61.90,   27.14){\circle*{1.0}} 
\put(  61.99,   27.36){\circle*{1.0}} 
\put(  62.09,   27.59){\circle*{1.0}} 
\put(  62.18,   27.81){\circle*{1.0}} 
\put(  62.28,   28.03){\circle*{1.0}} 
\put(  62.37,   28.26){\circle*{1.0}} 
\put(  62.47,   28.48){\circle*{1.0}} 
\put(  62.56,   28.70){\circle*{1.0}} 
\put(  62.66,   28.93){\circle*{1.0}} 
\put(  62.75,   29.15){\circle*{1.0}} 
\put(  62.85,   29.37){\circle*{1.0}} 
\put(  62.94,   29.60){\circle*{1.0}} 
\put(  63.04,   29.82){\circle*{1.0}} 
\put(  63.13,   30.04){\circle*{1.0}} 
\put(  63.23,   30.27){\circle*{1.0}} 
\put(  63.32,   30.49){\circle*{1.0}} 
\put(  63.42,   30.72){\circle*{1.0}} 
\put(  63.51,   30.94){\circle*{1.0}} 
\put(  63.61,   31.16){\circle*{1.0}} 
\put(  63.70,   31.39){\circle*{1.0}} 
\put(  63.80,   31.61){\circle*{1.0}} 
\put(  63.89,   31.83){\circle*{1.0}} 
\put(  63.99,   32.06){\circle*{1.0}} 
\put(  64.08,   32.28){\circle*{1.0}} 
\put(  64.18,   32.50){\circle*{1.0}} 
\put(  64.27,   32.73){\circle*{1.0}} 
\put(  64.37,   32.95){\circle*{1.0}} 
\put(  64.46,   33.17){\circle*{1.0}} 
\put(  64.56,   33.40){\circle*{1.0}} 
\put(  64.65,   33.62){\circle*{1.0}} 
\put(  64.75,   33.84){\circle*{1.0}} 
\put(  64.84,   34.07){\circle*{1.0}} 
\put(  64.94,   34.29){\circle*{1.0}} 
\put(  65.03,   34.51){\circle*{1.0}} 
\put(  65.13,   34.74){\circle*{1.0}} 
\put(  65.22,   34.96){\circle*{1.0}} 
\put(  65.32,   35.18){\circle*{1.0}} 
\put(  65.41,   35.41){\circle*{1.0}} 
\put(  65.51,   35.63){\circle*{1.0}} 
\put(  65.60,   35.85){\circle*{1.0}} 
\put(  65.70,   36.08){\circle*{1.0}} 
\put(  65.79,   36.30){\circle*{1.0}} 
\put(  65.89,   36.53){\circle*{1.0}} 
\put(  65.98,   36.75){\circle*{1.0}} 
\put(  66.08,   36.97){\circle*{1.0}} 
\put(  66.17,   37.20){\circle*{1.0}} 
\put(  66.27,   37.42){\circle*{1.0}} 
\put(  66.36,   37.64){\circle*{1.0}} 
\put(  66.46,   37.87){\circle*{1.0}} 
\put(  66.55,   38.09){\circle*{1.0}} 
\put(  66.65,   38.31){\circle*{1.0}} 
\put(  66.74,   38.54){\circle*{1.0}} 
\put(  66.84,   38.76){\circle*{1.0}} 
\put(  66.93,   38.98){\circle*{1.0}} 
\put(  67.03,   39.21){\circle*{1.0}} 
\put(  67.12,   39.43){\circle*{1.0}} 
\put(  67.22,   39.65){\circle*{1.0}} 
\put(  67.31,   39.88){\circle*{1.0}} 
\put(  67.41,   40.10){\circle*{1.0}} 
\put(  67.50,   40.32){\circle*{1.0}} 
\put(  67.60,   40.55){\circle*{1.0}} 
\put(  67.69,   40.77){\circle*{1.0}} 
\put(  67.79,   40.99){\circle*{1.0}} 
\put(  67.88,   41.22){\circle*{1.0}} 
\put(  67.98,   41.44){\circle*{1.0}} 
\put(  68.07,   41.66){\circle*{1.0}} 
\put(  68.17,   41.89){\circle*{1.0}} 
\put(  68.26,   42.11){\circle*{1.0}} 
\put(  68.36,   42.33){\circle*{1.0}} 
\put(  68.45,   42.56){\circle*{1.0}} 
\put(  68.55,   42.78){\circle*{1.0}} 
\put(  68.64,   43.01){\circle*{1.0}} 
\put(  68.74,   43.23){\circle*{1.0}} 
\put(  68.90,   43.59){\circle*{1.0}} 
\put(  68.97,   43.73){\circle*{1.0}} 
\put(  69.04,   43.87){\circle*{1.0}} 
\put(  69.11,   44.00){\circle*{1.0}} 
\put(  69.17,   44.14){\circle*{1.0}} 
\put(  69.24,   44.28){\circle*{1.0}} 
\put(  69.31,   44.42){\circle*{1.0}} 
\put(  69.38,   44.56){\circle*{1.0}} 
\put(  69.45,   44.69){\circle*{1.0}} 
\put(  69.52,   44.83){\circle*{1.0}} 
\put(  69.58,   44.97){\circle*{1.0}} 
\put(  69.65,   45.11){\circle*{1.0}} 
\put(  69.72,   45.25){\circle*{1.0}} 
\put(  69.79,   45.38){\circle*{1.0}} 
\put(  69.86,   45.52){\circle*{1.0}} 
\put(  69.93,   45.66){\circle*{1.0}} 
\put(  70.00,   45.80){\circle*{1.0}} 
\put(  70.06,   45.94){\circle*{1.0}} 
\put(  70.13,   46.07){\circle*{1.0}} 
\put(  70.20,   46.21){\circle*{1.0}} 
\put(  70.27,   46.35){\circle*{1.0}} 
\put(  70.34,   46.49){\circle*{1.0}} 
\put(  70.41,   46.63){\circle*{1.0}} 
\put(  70.47,   46.76){\circle*{1.0}} 
\put(  70.54,   46.90){\circle*{1.0}} 
\put(  70.61,   47.04){\circle*{1.0}} 
\put(  70.68,   47.18){\circle*{1.0}} 
\put(  70.75,   47.32){\circle*{1.0}} 
\put(  70.82,   47.45){\circle*{1.0}} 
\put(  70.88,   47.59){\circle*{1.0}} 
\put(  70.95,   47.73){\circle*{1.0}} 
\put(  71.02,   47.87){\circle*{1.0}} 
\put(  71.09,   48.01){\circle*{1.0}} 
\put(  71.16,   48.14){\circle*{1.0}} 
\put(  71.22,   48.28){\circle*{1.0}} 
\put(  71.29,   48.42){\circle*{1.0}} 
\put(  71.36,   48.56){\circle*{1.0}} 
\put(  71.43,   48.70){\circle*{1.0}} 
\put(  71.50,   48.83){\circle*{1.0}} 
\put(  71.57,   48.97){\circle*{1.0}} 
\put(  71.63,   49.11){\circle*{1.0}} 
\put(  71.70,   49.25){\circle*{1.0}} 
\put(  71.77,   49.39){\circle*{1.0}} 
\put(  71.84,   49.52){\circle*{1.0}} 
\put(  71.91,   49.66){\circle*{1.0}} 
\put(  71.98,   49.80){\circle*{1.0}} 
\put(  72.05,   49.94){\circle*{1.0}} 
\put(  72.11,   50.08){\circle*{1.0}} 
\put(  72.18,   50.21){\circle*{1.0}} 
\put(  72.25,   50.35){\circle*{1.0}} 
\put(  72.32,   50.49){\circle*{1.0}} 
\put(  72.39,   50.63){\circle*{1.0}} 
\put(  72.45,   50.77){\circle*{1.0}} 
\put(  72.52,   50.90){\circle*{1.0}} 
\put(  72.59,   51.04){\circle*{1.0}} 
\put(  72.66,   51.18){\circle*{1.0}} 
\put(  72.73,   51.32){\circle*{1.0}} 
\put(  72.80,   51.46){\circle*{1.0}} 
\put(  72.87,   51.59){\circle*{1.0}} 
\put(  72.93,   51.73){\circle*{1.0}} 
\put(  73.00,   51.87){\circle*{1.0}} 
\put(  73.07,   52.01){\circle*{1.0}} 
\put(  73.14,   52.15){\circle*{1.0}} 
\put(  73.21,   52.28){\circle*{1.0}} 
\put(  73.28,   52.42){\circle*{1.0}} 
\put(  73.34,   52.56){\circle*{1.0}} 
\put(  73.41,   52.70){\circle*{1.0}} 
\put(  73.48,   52.84){\circle*{1.0}} 
\put(  73.55,   52.97){\circle*{1.0}} 
\put(  73.62,   53.11){\circle*{1.0}} 
\put(  73.68,   53.25){\circle*{1.0}} 
\put(  73.75,   53.39){\circle*{1.0}} 
\put(  73.82,   53.53){\circle*{1.0}} 
\put(  73.89,   53.66){\circle*{1.0}} 
\put(  73.96,   53.80){\circle*{1.0}} 
\put(  74.03,   53.94){\circle*{1.0}} 
\put(  74.09,   54.08){\circle*{1.0}} 
\put(  74.16,   54.22){\circle*{1.0}} 
\put(  74.23,   54.35){\circle*{1.0}} 
\put(  74.30,   54.49){\circle*{1.0}} 
\put(  74.37,   54.63){\circle*{1.0}} 
\put(  74.44,   54.77){\circle*{1.0}} 
\put(  74.50,   54.91){\circle*{1.0}} 
\put(  74.57,   55.04){\circle*{1.0}} 
\put(  74.64,   55.18){\circle*{1.0}} 
\put(  74.71,   55.32){\circle*{1.0}} 
\put(  74.78,   55.46){\circle*{1.0}} 
\put(  74.85,   55.60){\circle*{1.0}} 
\put(  74.92,   55.73){\circle*{1.0}} 
\put(  74.98,   55.87){\circle*{1.0}} 
\put(  75.05,   56.01){\circle*{1.0}} 
\put(  75.12,   56.15){\circle*{1.0}} 
\put(  75.19,   56.29){\circle*{1.0}} 
\put(  75.26,   56.42){\circle*{1.0}} 
\put(  75.33,   56.56){\circle*{1.0}} 
\put(  75.39,   56.70){\circle*{1.0}} 
\put(  75.46,   56.84){\circle*{1.0}} 
\put(  75.53,   56.98){\circle*{1.0}} 
\put(  75.60,   57.11){\circle*{1.0}} 
\put(  75.74,   57.47){\circle*{1.0}} 
\put(  75.82,   57.69){\circle*{1.0}} 
\put(  75.89,   57.90){\circle*{1.0}} 
\put(  75.97,   58.12){\circle*{1.0}} 
\put(  76.04,   58.34){\circle*{1.0}} 
\put(  76.12,   58.55){\circle*{1.0}} 
\put(  76.19,   58.77){\circle*{1.0}} 
\put(  76.27,   58.99){\circle*{1.0}} 
\put(  76.34,   59.21){\circle*{1.0}} 
\put(  76.42,   59.42){\circle*{1.0}} 
\put(  76.49,   59.64){\circle*{1.0}} 
\put(  76.57,   59.86){\circle*{1.0}} 
\put(  76.64,   60.07){\circle*{1.0}} 
\put(  76.72,   60.29){\circle*{1.0}} 
\put(  76.79,   60.51){\circle*{1.0}} 
\put(  76.87,   60.73){\circle*{1.0}} 
\put(  76.94,   60.94){\circle*{1.0}} 
\put(  77.02,   61.16){\circle*{1.0}} 
\put(  77.09,   61.38){\circle*{1.0}} 
\put(  77.17,   61.59){\circle*{1.0}} 
\put(  77.24,   61.81){\circle*{1.0}} 
\put(  77.32,   62.03){\circle*{1.0}} 
\put(  77.39,   62.25){\circle*{1.0}} 
\put(  77.47,   62.46){\circle*{1.0}} 
\put(  77.54,   62.68){\circle*{1.0}} 
\put(  77.62,   62.90){\circle*{1.0}} 
\put(  77.69,   63.11){\circle*{1.0}} 
\put(  77.77,   63.33){\circle*{1.0}} 
\put(  77.84,   63.55){\circle*{1.0}} 
\put(  77.92,   63.77){\circle*{1.0}} 
\put(  77.99,   63.98){\circle*{1.0}} 
\put(  78.07,   64.20){\circle*{1.0}} 
\put(  78.14,   64.42){\circle*{1.0}} 
\put(  78.22,   64.63){\circle*{1.0}} 
\put(  78.29,   64.85){\circle*{1.0}} 
\put(  78.37,   65.07){\circle*{1.0}} 
\put(  78.44,   65.29){\circle*{1.0}} 
\put(  78.52,   65.50){\circle*{1.0}} 
\put(  78.59,   65.72){\circle*{1.0}} 
\put(  78.67,   65.94){\circle*{1.0}} 
\put(  78.74,   66.15){\circle*{1.0}} 
\put(  78.82,   66.37){\circle*{1.0}} 
\put(  78.89,   66.59){\circle*{1.0}} 
\put(  78.97,   66.81){\circle*{1.0}} 
\put(  79.04,   67.02){\circle*{1.0}} 
\put(  79.12,   67.24){\circle*{1.0}} 
\put(  79.19,   67.46){\circle*{1.0}} 
\put(  79.27,   67.67){\circle*{1.0}} 
\put(  79.34,   67.89){\circle*{1.0}} 
\put(  79.42,   68.11){\circle*{1.0}} 
\put(  79.49,   68.33){\circle*{1.0}} 
\put(  79.57,   68.54){\circle*{1.0}} 
\put(  79.64,   68.76){\circle*{1.0}} 
\put(  79.72,   68.98){\circle*{1.0}} 
\put(  79.79,   69.19){\circle*{1.0}} 
\put(  79.87,   69.41){\circle*{1.0}} 
\put(  79.94,   69.63){\circle*{1.0}} 
\put(  80.02,   69.85){\circle*{1.0}} 
\put(  80.09,   70.06){\circle*{1.0}} 
\put(  80.17,   70.28){\circle*{1.0}} 
\put(  80.24,   70.50){\circle*{1.0}} 
\put(  80.32,   70.71){\circle*{1.0}} 
\put(  80.39,   70.93){\circle*{1.0}} 
\put(  80.47,   71.15){\circle*{1.0}} 
\put(  80.54,   71.37){\circle*{1.0}} 
\put(  80.62,   71.58){\circle*{1.0}} 
\put(  80.69,   71.80){\circle*{1.0}} 
\put(  80.77,   72.02){\circle*{1.0}} 
\put(  80.84,   72.24){\circle*{1.0}} 
\put(  80.92,   72.45){\circle*{1.0}} 
\put(  80.99,   72.67){\circle*{1.0}} 
\put(  81.07,   72.89){\circle*{1.0}} 
\put(  81.14,   73.10){\circle*{1.0}} 
\put(  81.22,   73.32){\circle*{1.0}} 
\put(  81.29,   73.54){\circle*{1.0}} 
\put(  81.37,   73.76){\circle*{1.0}} 
\put(  81.44,   73.97){\circle*{1.0}} 
\put(  81.52,   74.19){\circle*{1.0}} 
\put(  81.59,   74.41){\circle*{1.0}} 
\put(  81.67,   74.62){\circle*{1.0}} 
\put(  81.74,   74.84){\circle*{1.0}} 
\put(  81.82,   75.06){\circle*{1.0}} 
\put(  81.89,   75.28){\circle*{1.0}} 
\put(  81.97,   75.49){\circle*{1.0}} 
\put(  82.04,   75.71){\circle*{1.0}} 
\put(  82.12,   75.93){\circle*{1.0}} 
\put(  82.19,   76.14){\circle*{1.0}} 
\put(  82.27,   76.36){\circle*{1.0}} 
\put(  82.34,   76.58){\circle*{1.0}} 
\put(  82.42,   76.80){\circle*{1.0}} 
\put(  82.49,   77.01){\circle*{1.0}} 
\put(  82.57,   77.23){\circle*{1.0}} 
\put(  82.64,   77.45){\circle*{1.0}} 
\put(  82.72,   77.66){\circle*{1.0}} 
\put(  82.79,   77.88){\circle*{1.0}} 
\put(  82.87,   78.10){\circle*{1.0}} 
\put(  82.94,   78.32){\circle*{1.0}} 
\put(  83.02,   78.53){\circle*{1.0}} 
\put(  83.09,   78.75){\circle*{1.0}} 
\put(  83.20,   79.08){\circle*{1.0}} 
\put(  83.24,   79.19){\circle*{1.0}} 
\put(  83.27,   79.29){\circle*{1.0}} 
\put(  83.31,   79.40){\circle*{1.0}} 
\put(  83.34,   79.51){\circle*{1.0}} 
\put(  83.38,   79.62){\circle*{1.0}} 
\put(  83.41,   79.73){\circle*{1.0}} 
\put(  83.45,   79.84){\circle*{1.0}} 
\put(  83.48,   79.95){\circle*{1.0}} 
\put(  83.52,   80.06){\circle*{1.0}} 
\put(  83.55,   80.17){\circle*{1.0}} 
\put(  83.59,   80.28){\circle*{1.0}} 
\put(  83.62,   80.39){\circle*{1.0}} 
\put(  83.66,   80.50){\circle*{1.0}} 
\put(  83.69,   80.61){\circle*{1.0}} 
\put(  83.73,   80.72){\circle*{1.0}} 
\put(  83.76,   80.83){\circle*{1.0}} 
\put(  83.80,   80.94){\circle*{1.0}} 
\put(  83.83,   81.05){\circle*{1.0}} 
\put(  83.87,   81.15){\circle*{1.0}} 
\put(  83.90,   81.26){\circle*{1.0}} 
\put(  83.94,   81.37){\circle*{1.0}} 
\put(  83.97,   81.48){\circle*{1.0}} 
\put(  84.01,   81.59){\circle*{1.0}} 
\put(  84.04,   81.70){\circle*{1.0}} 
\put(  84.08,   81.81){\circle*{1.0}} 
\put(  84.11,   81.92){\circle*{1.0}} 
\put(  84.15,   82.03){\circle*{1.0}} 
\put(  84.18,   82.14){\circle*{1.0}} 
\put(  84.22,   82.25){\circle*{1.0}} 
\put(  84.25,   82.36){\circle*{1.0}} 
\put(  84.29,   82.47){\circle*{1.0}} 
\put(  84.32,   82.58){\circle*{1.0}} 
\put(  84.36,   82.69){\circle*{1.0}} 
\put(  84.39,   82.80){\circle*{1.0}} 
\put(  84.43,   82.91){\circle*{1.0}} 
\put(  84.46,   83.01){\circle*{1.0}} 
\put(  84.50,   83.12){\circle*{1.0}} 
\put(  84.53,   83.23){\circle*{1.0}} 
\put(  84.57,   83.34){\circle*{1.0}} 
\put(  84.60,   83.45){\circle*{1.0}} 
\put(  84.64,   83.56){\circle*{1.0}} 
\put(  84.67,   83.67){\circle*{1.0}} 
\put(  84.71,   83.78){\circle*{1.0}} 
\put(  84.74,   83.89){\circle*{1.0}} 
\put(  84.78,   84.00){\circle*{1.0}} 
\put(  84.81,   84.11){\circle*{1.0}} 
\put(  84.85,   84.22){\circle*{1.0}} 
\put(  84.88,   84.33){\circle*{1.0}} 
\put(  84.92,   84.44){\circle*{1.0}} 
\put(  84.95,   84.55){\circle*{1.0}} 
\put(  84.99,   84.66){\circle*{1.0}} 
\put(  85.02,   84.77){\circle*{1.0}} 
\put(  85.06,   84.87){\circle*{1.0}} 
\put(  85.09,   84.98){\circle*{1.0}} 
\put(  85.13,   85.09){\circle*{1.0}} 
\put(  85.16,   85.20){\circle*{1.0}} 
\put(  85.20,   85.31){\circle*{1.0}} 
\put(  85.23,   85.42){\circle*{1.0}} 
\put(  85.27,   85.53){\circle*{1.0}} 
\put(  85.30,   85.64){\circle*{1.0}} 
\put(  85.34,   85.75){\circle*{1.0}} 
\put(  85.37,   85.86){\circle*{1.0}} 
\put(  85.41,   85.97){\circle*{1.0}} 
\put(  85.44,   86.08){\circle*{1.0}} 
\put(  85.48,   86.19){\circle*{1.0}} 
\put(  85.51,   86.30){\circle*{1.0}} 
\put(  85.55,   86.41){\circle*{1.0}} 
\put(  85.58,   86.52){\circle*{1.0}} 
\put(  85.62,   86.63){\circle*{1.0}} 
\put(  85.65,   86.73){\circle*{1.0}} 
\put(  85.69,   86.84){\circle*{1.0}} 
\put(  85.72,   86.95){\circle*{1.0}} 
\put(  85.76,   87.06){\circle*{1.0}} 
\put(  85.79,   87.17){\circle*{1.0}} 
\put(  85.83,   87.28){\circle*{1.0}} 
\put(  85.86,   87.39){\circle*{1.0}} 
\put(  85.90,   87.50){\circle*{1.0}} 
\put(  85.93,   87.61){\circle*{1.0}} 
\put(  85.97,   87.72){\circle*{1.0}} 
\put(  86.00,   87.83){\circle*{1.0}} 
\put(  86.04,   87.94){\circle*{1.0}} 
\put(  86.07,   88.05){\circle*{1.0}} 
\put(  86.11,   88.16){\circle*{1.0}} 
\put(  86.14,   88.27){\circle*{1.0}} 
\put(  86.18,   88.38){\circle*{1.0}} 
\put(  86.21,   88.48){\circle*{1.0}} 
\put(  86.25,   88.59){\circle*{1.0}} 
\put(  86.28,   88.70){\circle*{1.0}} 
\put(  86.32,   88.81){\circle*{1.0}} 
\put(  86.35,   88.92){\circle*{1.0}} 
\put(  86.39,   89.03){\circle*{1.0}} 
\put(  86.42,   89.14){\circle*{1.0}} 
\put(  86.46,   89.25){\circle*{1.0}} 
\put(  86.49,   89.36){\circle*{1.0}} 
\put(  86.53,   89.47){\circle*{1.0}} 
\put(  86.56,   89.58){\circle*{1.0}} 
\put(  86.60,   89.69){\circle*{1.0}} 
\put(  86.63,   89.80){\circle*{1.0}} 

\end{picture}

==> (inline-1) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   84.71){\circle{2.5}} 
\put(  73.40,   84.54){\circle{2.5}} 
\put(  63.37,   84.46){\circle{2.5}} 
\put(  50.10,   84.11){\circle{2.5}} 
\put(  40.07,   83.21){\circle{2.5}} 
\put(  30.03,   82.54){\circle{2.5}} 
\put(  16.77,   82.31){\circle{2.5}} 
\put(   6.73,   81.62){\circle{2.5}} 

\put(  83.44,    1.18){\circle*{2.5}} 
\put(  73.40,    1.29){\circle*{2.5}} 
\put(  63.37,    1.83){\circle*{2.5}} 
\put(  50.10,    2.02){\circle*{2.5}} 
\put(  40.07,    2.55){\circle*{2.5}} 
\put(  30.03,    3.14){\circle*{2.5}} 
\put(  16.77,    3.42){\circle*{2.5}} 
\put(   6.73,    4.15){\circle*{2.5}} 

\put(   0.25,   82.24){\circle*{1.0}} 
\put(   0.25,    3.74){\circle*{1.0}} 
\put(   0.50,   82.25){\circle*{1.0}} 
\put(   0.50,    3.75){\circle*{1.0}} 
\put(   0.75,   82.26){\circle*{1.0}} 
\put(   0.75,    3.75){\circle*{1.0}} 
\put(   1.00,   82.26){\circle*{1.0}} 
\put(   1.00,    3.76){\circle*{1.0}} 
\put(   1.25,   82.27){\circle*{1.0}} 
\put(   1.25,    3.77){\circle*{1.0}} 
\put(   1.50,   82.28){\circle*{1.0}} 
\put(   1.50,    3.77){\circle*{1.0}} 
\put(   1.75,   82.29){\circle*{1.0}} 
\put(   1.75,    3.78){\circle*{1.0}} 
\put(   2.00,   82.29){\circle*{1.0}} 
\put(   2.00,    3.79){\circle*{1.0}} 
\put(   2.25,   82.30){\circle*{1.0}} 
\put(   2.25,    3.79){\circle*{1.0}} 
\put(   2.50,   82.31){\circle*{1.0}} 
\put(   2.50,    3.80){\circle*{1.0}} 
\put(   2.75,   82.32){\circle*{1.0}} 
\put(   2.75,    3.80){\circle*{1.0}} 
\put(   3.00,   82.32){\circle*{1.0}} 
\put(   3.00,    3.81){\circle*{1.0}} 
\put(   3.25,   82.33){\circle*{1.0}} 
\put(   3.25,    3.81){\circle*{1.0}} 
\put(   3.50,   82.34){\circle*{1.0}} 
\put(   3.50,    3.82){\circle*{1.0}} 
\put(   3.75,   82.35){\circle*{1.0}} 
\put(   3.75,    3.82){\circle*{1.0}} 
\put(   4.00,   82.35){\circle*{1.0}} 
\put(   4.00,    3.83){\circle*{1.0}} 
\put(   4.25,   82.36){\circle*{1.0}} 
\put(   4.25,    3.83){\circle*{1.0}} 
\put(   4.50,   82.37){\circle*{1.0}} 
\put(   4.50,    3.84){\circle*{1.0}} 
\put(   4.75,   82.38){\circle*{1.0}} 
\put(   4.75,    3.84){\circle*{1.0}} 
\put(   5.00,   82.38){\circle*{1.0}} 
\put(   5.00,    3.85){\circle*{1.0}} 
\put(   5.25,   82.39){\circle*{1.0}} 
\put(   5.25,    3.85){\circle*{1.0}} 
\put(   5.50,   82.40){\circle*{1.0}} 
\put(   5.50,    3.86){\circle*{1.0}} 
\put(   5.75,   82.41){\circle*{1.0}} 
\put(   5.75,    3.86){\circle*{1.0}} 
\put(   6.00,   82.41){\circle*{1.0}} 
\put(   6.00,    3.87){\circle*{1.0}} 
\put(   6.25,   82.42){\circle*{1.0}} 
\put(   6.25,    3.87){\circle*{1.0}} 
\put(   6.50,   82.43){\circle*{1.0}} 
\put(   6.50,    3.87){\circle*{1.0}} 
\put(   6.75,   82.44){\circle*{1.0}} 
\put(   6.75,    3.88){\circle*{1.0}} 
\put(   7.00,   82.45){\circle*{1.0}} 
\put(   7.00,    3.88){\circle*{1.0}} 
\put(   7.25,   82.45){\circle*{1.0}} 
\put(   7.25,    3.89){\circle*{1.0}} 
\put(   7.50,   82.46){\circle*{1.0}} 
\put(   7.50,    3.89){\circle*{1.0}} 
\put(   7.75,   82.47){\circle*{1.0}} 
\put(   7.75,    3.89){\circle*{1.0}} 
\put(   8.00,   82.48){\circle*{1.0}} 
\put(   8.00,    3.90){\circle*{1.0}} 
\put(   8.25,   82.48){\circle*{1.0}} 
\put(   8.25,    3.90){\circle*{1.0}} 
\put(   8.50,   82.49){\circle*{1.0}} 
\put(   8.50,    3.90){\circle*{1.0}} 
\put(   8.75,   82.50){\circle*{1.0}} 
\put(   8.75,    3.90){\circle*{1.0}} 
\put(   9.00,   82.51){\circle*{1.0}} 
\put(   9.00,    3.91){\circle*{1.0}} 
\put(   9.25,   82.52){\circle*{1.0}} 
\put(   9.25,    3.91){\circle*{1.0}} 
\put(   9.50,   82.52){\circle*{1.0}} 
\put(   9.50,    3.91){\circle*{1.0}} 
\put(   9.75,   82.53){\circle*{1.0}} 
\put(   9.75,    3.91){\circle*{1.0}} 
\put(  10.00,   82.54){\circle*{1.0}} 
\put(  10.00,    3.92){\circle*{1.0}} 
\put(  10.25,   82.55){\circle*{1.0}} 
\put(  10.25,    3.92){\circle*{1.0}} 
\put(  10.50,   82.55){\circle*{1.0}} 
\put(  10.50,    3.92){\circle*{1.0}} 
\put(  10.75,   82.56){\circle*{1.0}} 
\put(  10.75,    3.92){\circle*{1.0}} 
\put(  11.00,   82.57){\circle*{1.0}} 
\put(  11.00,    3.92){\circle*{1.0}} 
\put(  11.25,   82.58){\circle*{1.0}} 
\put(  11.25,    3.93){\circle*{1.0}} 
\put(  11.50,   82.59){\circle*{1.0}} 
\put(  11.50,    3.93){\circle*{1.0}} 
\put(  11.75,   82.59){\circle*{1.0}} 
\put(  11.75,    3.93){\circle*{1.0}} 
\put(  12.00,   82.60){\circle*{1.0}} 
\put(  12.00,    3.93){\circle*{1.0}} 
\put(  12.25,   82.61){\circle*{1.0}} 
\put(  12.25,    3.93){\circle*{1.0}} 
\put(  12.50,   82.62){\circle*{1.0}} 
\put(  12.50,    3.93){\circle*{1.0}} 
\put(  12.75,   82.62){\circle*{1.0}} 
\put(  12.75,    3.93){\circle*{1.0}} 
\put(  13.00,   82.63){\circle*{1.0}} 
\put(  13.00,    3.93){\circle*{1.0}} 
\put(  13.25,   82.64){\circle*{1.0}} 
\put(  13.25,    3.93){\circle*{1.0}} 
\put(  13.50,   82.65){\circle*{1.0}} 
\put(  13.50,    3.93){\circle*{1.0}} 
\put(  13.75,   82.66){\circle*{1.0}} 
\put(  13.75,    3.94){\circle*{1.0}} 
\put(  14.00,   82.66){\circle*{1.0}} 
\put(  14.00,    3.94){\circle*{1.0}} 
\put(  14.25,   82.67){\circle*{1.0}} 
\put(  14.25,    3.94){\circle*{1.0}} 
\put(  14.50,   82.68){\circle*{1.0}} 
\put(  14.50,    3.94){\circle*{1.0}} 
\put(  14.75,   82.69){\circle*{1.0}} 
\put(  14.75,    3.93){\circle*{1.0}} 
\put(  15.00,   82.70){\circle*{1.0}} 
\put(  15.00,    3.93){\circle*{1.0}} 
\put(  15.25,   82.70){\circle*{1.0}} 
\put(  15.25,    3.93){\circle*{1.0}} 
\put(  15.50,   82.71){\circle*{1.0}} 
\put(  15.50,    3.93){\circle*{1.0}} 
\put(  15.75,   82.72){\circle*{1.0}} 
\put(  15.75,    3.93){\circle*{1.0}} 
\put(  16.00,   82.73){\circle*{1.0}} 
\put(  16.00,    3.93){\circle*{1.0}} 
\put(  16.25,   82.73){\circle*{1.0}} 
\put(  16.25,    3.93){\circle*{1.0}} 
\put(  16.50,   82.74){\circle*{1.0}} 
\put(  16.50,    3.93){\circle*{1.0}} 
\put(  16.75,   82.75){\circle*{1.0}} 
\put(  16.75,    3.93){\circle*{1.0}} 
\put(  17.00,   82.76){\circle*{1.0}} 
\put(  17.00,    3.93){\circle*{1.0}} 
\put(  17.25,   82.77){\circle*{1.0}} 
\put(  17.25,    3.92){\circle*{1.0}} 
\put(  17.50,   82.77){\circle*{1.0}} 
\put(  17.50,    3.92){\circle*{1.0}} 
\put(  17.75,   82.78){\circle*{1.0}} 
\put(  17.75,    3.92){\circle*{1.0}} 
\put(  18.00,   82.79){\circle*{1.0}} 
\put(  18.00,    3.92){\circle*{1.0}} 
\put(  18.25,   82.80){\circle*{1.0}} 
\put(  18.25,    3.92){\circle*{1.0}} 
\put(  18.50,   82.80){\circle*{1.0}} 
\put(  18.50,    3.91){\circle*{1.0}} 
\put(  18.75,   82.81){\circle*{1.0}} 
\put(  18.75,    3.91){\circle*{1.0}} 
\put(  19.00,   82.82){\circle*{1.0}} 
\put(  19.00,    3.91){\circle*{1.0}} 
\put(  19.25,   82.83){\circle*{1.0}} 
\put(  19.25,    3.91){\circle*{1.0}} 
\put(  19.50,   82.84){\circle*{1.0}} 
\put(  19.50,    3.90){\circle*{1.0}} 
\put(  19.75,   82.84){\circle*{1.0}} 
\put(  19.75,    3.90){\circle*{1.0}} 
\put(  20.00,   82.85){\circle*{1.0}} 
\put(  20.00,    3.90){\circle*{1.0}} 
\put(  20.25,   82.86){\circle*{1.0}} 
\put(  20.25,    3.89){\circle*{1.0}} 
\put(  20.50,   82.87){\circle*{1.0}} 
\put(  20.50,    3.89){\circle*{1.0}} 
\put(  20.75,   82.88){\circle*{1.0}} 
\put(  20.75,    3.89){\circle*{1.0}} 
\put(  21.00,   82.88){\circle*{1.0}} 
\put(  21.00,    3.88){\circle*{1.0}} 
\put(  21.25,   82.89){\circle*{1.0}} 
\put(  21.25,    3.88){\circle*{1.0}} 
\put(  21.50,   82.90){\circle*{1.0}} 
\put(  21.50,    3.87){\circle*{1.0}} 
\put(  21.75,   82.91){\circle*{1.0}} 
\put(  21.75,    3.87){\circle*{1.0}} 
\put(  22.00,   82.91){\circle*{1.0}} 
\put(  22.00,    3.87){\circle*{1.0}} 
\put(  22.25,   82.92){\circle*{1.0}} 
\put(  22.25,    3.86){\circle*{1.0}} 
\put(  22.50,   82.93){\circle*{1.0}} 
\put(  22.50,    3.86){\circle*{1.0}} 
\put(  22.75,   82.94){\circle*{1.0}} 
\put(  22.75,    3.85){\circle*{1.0}} 
\put(  23.00,   82.94){\circle*{1.0}} 
\put(  23.00,    3.85){\circle*{1.0}} 
\put(  23.25,   82.95){\circle*{1.0}} 
\put(  23.25,    3.84){\circle*{1.0}} 
\put(  23.50,   82.96){\circle*{1.0}} 
\put(  23.50,    3.84){\circle*{1.0}} 
\put(  23.75,   82.97){\circle*{1.0}} 
\put(  23.75,    3.83){\circle*{1.0}} 
\put(  24.00,   82.98){\circle*{1.0}} 
\put(  24.00,    3.83){\circle*{1.0}} 
\put(  24.25,   82.98){\circle*{1.0}} 
\put(  24.25,    3.82){\circle*{1.0}} 
\put(  24.50,   82.99){\circle*{1.0}} 
\put(  24.50,    3.82){\circle*{1.0}} 
\put(  24.75,   83.00){\circle*{1.0}} 
\put(  24.75,    3.81){\circle*{1.0}} 
\put(  25.00,   83.01){\circle*{1.0}} 
\put(  25.00,    3.80){\circle*{1.0}} 
\put(  25.25,   83.01){\circle*{1.0}} 
\put(  25.25,    3.80){\circle*{1.0}} 
\put(  25.50,   83.02){\circle*{1.0}} 
\put(  25.50,    3.79){\circle*{1.0}} 
\put(  25.75,   83.03){\circle*{1.0}} 
\put(  25.75,    3.78){\circle*{1.0}} 
\put(  26.00,   83.04){\circle*{1.0}} 
\put(  26.00,    3.78){\circle*{1.0}} 
\put(  26.25,   83.04){\circle*{1.0}} 
\put(  26.25,    3.77){\circle*{1.0}} 
\put(  26.50,   83.05){\circle*{1.0}} 
\put(  26.50,    3.76){\circle*{1.0}} 
\put(  26.75,   83.06){\circle*{1.0}} 
\put(  26.75,    3.76){\circle*{1.0}} 
\put(  27.00,   83.07){\circle*{1.0}} 
\put(  27.00,    3.75){\circle*{1.0}} 
\put(  27.25,   83.07){\circle*{1.0}} 
\put(  27.25,    3.74){\circle*{1.0}} 
\put(  27.50,   83.08){\circle*{1.0}} 
\put(  27.50,    3.74){\circle*{1.0}} 
\put(  27.75,   83.09){\circle*{1.0}} 
\put(  27.75,    3.73){\circle*{1.0}} 
\put(  28.00,   83.10){\circle*{1.0}} 
\put(  28.00,    3.72){\circle*{1.0}} 
\put(  28.25,   83.10){\circle*{1.0}} 
\put(  28.25,    3.71){\circle*{1.0}} 
\put(  28.50,   83.11){\circle*{1.0}} 
\put(  28.50,    3.71){\circle*{1.0}} 
\put(  28.75,   83.12){\circle*{1.0}} 
\put(  28.75,    3.70){\circle*{1.0}} 
\put(  29.00,   83.12){\circle*{1.0}} 
\put(  29.00,    3.69){\circle*{1.0}} 
\put(  29.25,   83.13){\circle*{1.0}} 
\put(  29.25,    3.68){\circle*{1.0}} 
\put(  29.50,   83.14){\circle*{1.0}} 
\put(  29.50,    3.67){\circle*{1.0}} 
\put(  29.75,   83.15){\circle*{1.0}} 
\put(  29.75,    3.67){\circle*{1.0}} 
\put(  30.00,   83.15){\circle*{1.0}} 
\put(  30.00,    3.66){\circle*{1.0}} 
\put(  30.25,   83.16){\circle*{1.0}} 
\put(  30.25,    3.65){\circle*{1.0}} 
\put(  30.50,   83.17){\circle*{1.0}} 
\put(  30.50,    3.64){\circle*{1.0}} 
\put(  30.75,   83.18){\circle*{1.0}} 
\put(  30.75,    3.63){\circle*{1.0}} 
\put(  31.00,   83.18){\circle*{1.0}} 
\put(  31.00,    3.62){\circle*{1.0}} 
\put(  31.25,   83.19){\circle*{1.0}} 
\put(  31.25,    3.61){\circle*{1.0}} 
\put(  31.50,   83.20){\circle*{1.0}} 
\put(  31.50,    3.60){\circle*{1.0}} 
\put(  31.75,   83.20){\circle*{1.0}} 
\put(  31.75,    3.59){\circle*{1.0}} 
\put(  32.00,   83.21){\circle*{1.0}} 
\put(  32.00,    3.59){\circle*{1.0}} 
\put(  32.25,   83.22){\circle*{1.0}} 
\put(  32.25,    3.58){\circle*{1.0}} 
\put(  32.50,   83.22){\circle*{1.0}} 
\put(  32.50,    3.57){\circle*{1.0}} 
\put(  32.75,   83.23){\circle*{1.0}} 
\put(  32.75,    3.56){\circle*{1.0}} 
\put(  33.00,   83.24){\circle*{1.0}} 
\put(  33.00,    3.55){\circle*{1.0}} 
\put(  33.25,   83.25){\circle*{1.0}} 
\put(  33.25,    3.54){\circle*{1.0}} 
\put(  33.50,   83.25){\circle*{1.0}} 
\put(  33.50,    3.53){\circle*{1.0}} 
\put(  33.75,   83.26){\circle*{1.0}} 
\put(  33.75,    3.52){\circle*{1.0}} 
\put(  34.00,   83.27){\circle*{1.0}} 
\put(  34.00,    3.51){\circle*{1.0}} 
\put(  34.25,   83.27){\circle*{1.0}} 
\put(  34.25,    3.50){\circle*{1.0}} 
\put(  34.50,   83.28){\circle*{1.0}} 
\put(  34.50,    3.49){\circle*{1.0}} 
\put(  34.75,   83.29){\circle*{1.0}} 
\put(  34.75,    3.48){\circle*{1.0}} 
\put(  35.00,   83.29){\circle*{1.0}} 
\put(  35.00,    3.47){\circle*{1.0}} 
\put(  35.25,   83.30){\circle*{1.0}} 
\put(  35.25,    3.46){\circle*{1.0}} 
\put(  35.50,   83.31){\circle*{1.0}} 
\put(  35.50,    3.45){\circle*{1.0}} 
\put(  35.75,   83.31){\circle*{1.0}} 
\put(  35.75,    3.43){\circle*{1.0}} 
\put(  36.00,   83.32){\circle*{1.0}} 
\put(  36.00,    3.42){\circle*{1.0}} 
\put(  36.25,   83.33){\circle*{1.0}} 
\put(  36.25,    3.41){\circle*{1.0}} 
\put(  36.50,   83.33){\circle*{1.0}} 
\put(  36.50,    3.40){\circle*{1.0}} 
\put(  36.75,   83.34){\circle*{1.0}} 
\put(  36.75,    3.39){\circle*{1.0}} 
\put(  37.00,   83.35){\circle*{1.0}} 
\put(  37.00,    3.38){\circle*{1.0}} 
\put(  37.25,   83.35){\circle*{1.0}} 
\put(  37.25,    3.37){\circle*{1.0}} 
\put(  37.50,   83.36){\circle*{1.0}} 
\put(  37.50,    3.36){\circle*{1.0}} 
\put(  37.75,   83.36){\circle*{1.0}} 
\put(  37.75,    3.35){\circle*{1.0}} 
\put(  38.00,   83.37){\circle*{1.0}} 
\put(  38.00,    3.34){\circle*{1.0}} 
\put(  38.25,   83.38){\circle*{1.0}} 
\put(  38.25,    3.33){\circle*{1.0}} 
\put(  38.50,   83.38){\circle*{1.0}} 
\put(  38.50,    3.31){\circle*{1.0}} 
\put(  38.75,   83.39){\circle*{1.0}} 
\put(  38.75,    3.30){\circle*{1.0}} 
\put(  39.00,   83.40){\circle*{1.0}} 
\put(  39.00,    3.29){\circle*{1.0}} 
\put(  39.25,   83.40){\circle*{1.0}} 
\put(  39.25,    3.28){\circle*{1.0}} 
\put(  39.50,   83.41){\circle*{1.0}} 
\put(  39.50,    3.27){\circle*{1.0}} 
\put(  39.75,   83.42){\circle*{1.0}} 
\put(  39.75,    3.26){\circle*{1.0}} 
\put(  40.00,   83.42){\circle*{1.0}} 
\put(  40.00,    3.25){\circle*{1.0}} 
\put(  40.25,   83.43){\circle*{1.0}} 
\put(  40.25,    3.23){\circle*{1.0}} 
\put(  40.50,   83.43){\circle*{1.0}} 
\put(  40.50,    3.22){\circle*{1.0}} 
\put(  40.75,   83.44){\circle*{1.0}} 
\put(  40.75,    3.21){\circle*{1.0}} 
\put(  41.00,   83.45){\circle*{1.0}} 
\put(  41.00,    3.20){\circle*{1.0}} 
\put(  41.25,   83.45){\circle*{1.0}} 
\put(  41.25,    3.19){\circle*{1.0}} 
\put(  41.50,   83.46){\circle*{1.0}} 
\put(  41.50,    3.18){\circle*{1.0}} 
\put(  41.75,   83.46){\circle*{1.0}} 
\put(  41.75,    3.17){\circle*{1.0}} 
\put(  42.00,   83.47){\circle*{1.0}} 
\put(  42.00,    3.15){\circle*{1.0}} 
\put(  42.25,   83.48){\circle*{1.0}} 
\put(  42.25,    3.14){\circle*{1.0}} 
\put(  42.50,   83.48){\circle*{1.0}} 
\put(  42.50,    3.13){\circle*{1.0}} 
\put(  42.75,   83.49){\circle*{1.0}} 
\put(  42.75,    3.12){\circle*{1.0}} 
\put(  43.00,   83.49){\circle*{1.0}} 
\put(  43.00,    3.11){\circle*{1.0}} 
\put(  43.25,   83.50){\circle*{1.0}} 
\put(  43.25,    3.10){\circle*{1.0}} 
\put(  43.50,   83.50){\circle*{1.0}} 
\put(  43.50,    3.08){\circle*{1.0}} 
\put(  43.75,   83.51){\circle*{1.0}} 
\put(  43.75,    3.07){\circle*{1.0}} 
\put(  44.00,   83.52){\circle*{1.0}} 
\put(  44.00,    3.06){\circle*{1.0}} 
\put(  44.25,   83.52){\circle*{1.0}} 
\put(  44.25,    3.05){\circle*{1.0}} 
\put(  44.50,   83.53){\circle*{1.0}} 
\put(  44.50,    3.04){\circle*{1.0}} 
\put(  44.75,   83.53){\circle*{1.0}} 
\put(  44.75,    3.03){\circle*{1.0}} 
\put(  45.00,   83.54){\circle*{1.0}} 
\put(  45.00,    3.02){\circle*{1.0}} 
\put(  45.25,   83.54){\circle*{1.0}} 
\put(  45.25,    3.00){\circle*{1.0}} 
\put(  45.50,   83.55){\circle*{1.0}} 
\put(  45.50,    2.99){\circle*{1.0}} 
\put(  45.75,   83.55){\circle*{1.0}} 
\put(  45.75,    2.98){\circle*{1.0}} 
\put(  46.00,   83.56){\circle*{1.0}} 
\put(  46.00,    2.97){\circle*{1.0}} 
\put(  46.25,   83.56){\circle*{1.0}} 
\put(  46.25,    2.96){\circle*{1.0}} 
\put(  46.50,   83.57){\circle*{1.0}} 
\put(  46.50,    2.95){\circle*{1.0}} 
\put(  46.75,   83.58){\circle*{1.0}} 
\put(  46.75,    2.94){\circle*{1.0}} 
\put(  47.00,   83.58){\circle*{1.0}} 
\put(  47.00,    2.92){\circle*{1.0}} 
\put(  47.25,   83.59){\circle*{1.0}} 
\put(  47.25,    2.91){\circle*{1.0}} 
\put(  47.50,   83.59){\circle*{1.0}} 
\put(  47.50,    2.90){\circle*{1.0}} 
\put(  47.75,   83.60){\circle*{1.0}} 
\put(  47.75,    2.89){\circle*{1.0}} 
\put(  48.00,   83.60){\circle*{1.0}} 
\put(  48.00,    2.88){\circle*{1.0}} 
\put(  48.25,   83.61){\circle*{1.0}} 
\put(  48.25,    2.87){\circle*{1.0}} 
\put(  48.50,   83.61){\circle*{1.0}} 
\put(  48.50,    2.86){\circle*{1.0}} 
\put(  48.75,   83.62){\circle*{1.0}} 
\put(  48.75,    2.85){\circle*{1.0}} 
\put(  49.00,   83.62){\circle*{1.0}} 
\put(  49.00,    2.84){\circle*{1.0}} 
\put(  49.25,   83.63){\circle*{1.0}} 
\put(  49.25,    2.83){\circle*{1.0}} 
\put(  49.50,   83.63){\circle*{1.0}} 
\put(  49.50,    2.81){\circle*{1.0}} 
\put(  49.75,   83.64){\circle*{1.0}} 
\put(  49.75,    2.80){\circle*{1.0}} 
\put(  50.00,   83.64){\circle*{1.0}} 
\put(  50.00,    2.79){\circle*{1.0}} 
\put(  50.25,   83.65){\circle*{1.0}} 
\put(  50.25,    2.78){\circle*{1.0}} 
\put(  50.50,   83.65){\circle*{1.0}} 
\put(  50.50,    2.77){\circle*{1.0}} 
\put(  50.75,   83.66){\circle*{1.0}} 
\put(  50.75,    2.76){\circle*{1.0}} 
\put(  51.00,   83.66){\circle*{1.0}} 
\put(  51.00,    2.75){\circle*{1.0}} 
\put(  51.25,   83.67){\circle*{1.0}} 
\put(  51.25,    2.74){\circle*{1.0}} 
\put(  51.50,   83.67){\circle*{1.0}} 
\put(  51.50,    2.73){\circle*{1.0}} 
\put(  51.75,   83.68){\circle*{1.0}} 
\put(  51.75,    2.72){\circle*{1.0}} 
\put(  52.00,   83.68){\circle*{1.0}} 
\put(  52.00,    2.71){\circle*{1.0}} 
\put(  52.25,   83.69){\circle*{1.0}} 
\put(  52.25,    2.70){\circle*{1.0}} 
\put(  52.50,   83.69){\circle*{1.0}} 
\put(  52.50,    2.69){\circle*{1.0}} 
\put(  52.75,   83.70){\circle*{1.0}} 
\put(  52.75,    2.68){\circle*{1.0}} 
\put(  53.00,   83.70){\circle*{1.0}} 
\put(  53.00,    2.67){\circle*{1.0}} 
\put(  53.25,   83.71){\circle*{1.0}} 
\put(  53.25,    2.66){\circle*{1.0}} 
\put(  53.50,   83.71){\circle*{1.0}} 
\put(  53.50,    2.65){\circle*{1.0}} 
\put(  53.75,   83.72){\circle*{1.0}} 
\put(  53.75,    2.64){\circle*{1.0}} 
\put(  54.00,   83.72){\circle*{1.0}} 
\put(  54.00,    2.63){\circle*{1.0}} 
\put(  54.25,   83.73){\circle*{1.0}} 
\put(  54.25,    2.62){\circle*{1.0}} 
\put(  54.50,   83.73){\circle*{1.0}} 
\put(  54.50,    2.61){\circle*{1.0}} 
\put(  54.75,   83.74){\circle*{1.0}} 
\put(  54.75,    2.60){\circle*{1.0}} 
\put(  55.00,   83.74){\circle*{1.0}} 
\put(  55.00,    2.59){\circle*{1.0}} 
\put(  55.25,   83.75){\circle*{1.0}} 
\put(  55.25,    2.58){\circle*{1.0}} 
\put(  55.50,   83.75){\circle*{1.0}} 
\put(  55.50,    2.57){\circle*{1.0}} 
\put(  55.75,   83.76){\circle*{1.0}} 
\put(  55.75,    2.56){\circle*{1.0}} 
\put(  56.00,   83.76){\circle*{1.0}} 
\put(  56.00,    2.55){\circle*{1.0}} 
\put(  56.25,   83.77){\circle*{1.0}} 
\put(  56.25,    2.54){\circle*{1.0}} 
\put(  56.50,   83.77){\circle*{1.0}} 
\put(  56.50,    2.53){\circle*{1.0}} 
\put(  56.75,   83.77){\circle*{1.0}} 
\put(  56.75,    2.52){\circle*{1.0}} 
\put(  57.00,   83.78){\circle*{1.0}} 
\put(  57.00,    2.51){\circle*{1.0}} 
\put(  57.25,   83.78){\circle*{1.0}} 
\put(  57.25,    2.50){\circle*{1.0}} 
\put(  57.50,   83.79){\circle*{1.0}} 
\put(  57.50,    2.49){\circle*{1.0}} 
\put(  57.75,   83.79){\circle*{1.0}} 
\put(  57.75,    2.48){\circle*{1.0}} 
\put(  58.00,   83.80){\circle*{1.0}} 
\put(  58.00,    2.47){\circle*{1.0}} 
\put(  58.25,   83.80){\circle*{1.0}} 
\put(  58.25,    2.46){\circle*{1.0}} 
\put(  58.50,   83.81){\circle*{1.0}} 
\put(  58.50,    2.45){\circle*{1.0}} 
\put(  58.75,   83.81){\circle*{1.0}} 
\put(  58.75,    2.44){\circle*{1.0}} 
\put(  59.00,   83.82){\circle*{1.0}} 
\put(  59.00,    2.43){\circle*{1.0}} 
\put(  59.25,   83.82){\circle*{1.0}} 
\put(  59.25,    2.42){\circle*{1.0}} 
\put(  59.50,   83.83){\circle*{1.0}} 
\put(  59.50,    2.41){\circle*{1.0}} 
\put(  59.75,   83.83){\circle*{1.0}} 
\put(  59.75,    2.40){\circle*{1.0}} 
\put(  60.00,   83.84){\circle*{1.0}} 
\put(  60.00,    2.39){\circle*{1.0}} 
\put(  60.25,   83.84){\circle*{1.0}} 
\put(  60.25,    2.38){\circle*{1.0}} 
\put(  60.50,   83.85){\circle*{1.0}} 
\put(  60.50,    2.37){\circle*{1.0}} 
\put(  60.75,   83.85){\circle*{1.0}} 
\put(  60.75,    2.36){\circle*{1.0}} 
\put(  61.00,   83.86){\circle*{1.0}} 
\put(  61.00,    2.35){\circle*{1.0}} 
\put(  61.25,   83.86){\circle*{1.0}} 
\put(  61.25,    2.34){\circle*{1.0}} 
\put(  61.50,   83.86){\circle*{1.0}} 
\put(  61.50,    2.33){\circle*{1.0}} 
\put(  61.75,   83.87){\circle*{1.0}} 
\put(  61.75,    2.31){\circle*{1.0}} 
\put(  62.00,   83.87){\circle*{1.0}} 
\put(  62.00,    2.30){\circle*{1.0}} 
\put(  62.25,   83.88){\circle*{1.0}} 
\put(  62.25,    2.29){\circle*{1.0}} 
\put(  62.50,   83.88){\circle*{1.0}} 
\put(  62.50,    2.28){\circle*{1.0}} 
\put(  62.75,   83.89){\circle*{1.0}} 
\put(  62.75,    2.27){\circle*{1.0}} 
\put(  63.00,   83.89){\circle*{1.0}} 
\put(  63.00,    2.26){\circle*{1.0}} 
\put(  63.25,   83.90){\circle*{1.0}} 
\put(  63.25,    2.25){\circle*{1.0}} 
\put(  63.50,   83.90){\circle*{1.0}} 
\put(  63.50,    2.23){\circle*{1.0}} 
\put(  63.75,   83.91){\circle*{1.0}} 
\put(  63.75,    2.22){\circle*{1.0}} 
\put(  64.00,   83.91){\circle*{1.0}} 
\put(  64.00,    2.21){\circle*{1.0}} 
\put(  64.25,   83.92){\circle*{1.0}} 
\put(  64.25,    2.20){\circle*{1.0}} 
\put(  64.50,   83.92){\circle*{1.0}} 
\put(  64.50,    2.18){\circle*{1.0}} 
\put(  64.75,   83.92){\circle*{1.0}} 
\put(  64.75,    2.17){\circle*{1.0}} 
\put(  65.00,   83.93){\circle*{1.0}} 
\put(  65.00,    2.16){\circle*{1.0}} 
\put(  65.25,   83.93){\circle*{1.0}} 
\put(  65.25,    2.14){\circle*{1.0}} 
\put(  65.50,   83.94){\circle*{1.0}} 
\put(  65.50,    2.13){\circle*{1.0}} 
\put(  65.75,   83.94){\circle*{1.0}} 
\put(  65.75,    2.12){\circle*{1.0}} 
\put(  66.00,   83.95){\circle*{1.0}} 
\put(  66.00,    2.10){\circle*{1.0}} 
\put(  66.25,   83.95){\circle*{1.0}} 
\put(  66.25,    2.09){\circle*{1.0}} 
\put(  66.50,   83.96){\circle*{1.0}} 
\put(  66.50,    2.08){\circle*{1.0}} 
\put(  66.75,   83.96){\circle*{1.0}} 
\put(  66.75,    2.06){\circle*{1.0}} 
\put(  67.00,   83.96){\circle*{1.0}} 
\put(  67.00,    2.05){\circle*{1.0}} 
\put(  67.25,   83.97){\circle*{1.0}} 
\put(  67.25,    2.03){\circle*{1.0}} 
\put(  67.50,   83.97){\circle*{1.0}} 
\put(  67.50,    2.02){\circle*{1.0}} 
\put(  67.75,   83.98){\circle*{1.0}} 
\put(  67.75,    2.00){\circle*{1.0}} 
\put(  68.00,   83.98){\circle*{1.0}} 
\put(  68.00,    1.99){\circle*{1.0}} 
\put(  68.25,   83.98){\circle*{1.0}} 
\put(  68.25,    1.97){\circle*{1.0}} 
\put(  68.50,   83.99){\circle*{1.0}} 
\put(  68.50,    1.96){\circle*{1.0}} 
\put(  68.75,   83.99){\circle*{1.0}} 
\put(  68.75,    1.94){\circle*{1.0}} 
\put(  69.00,   84.00){\circle*{1.0}} 
\put(  69.00,    1.92){\circle*{1.0}} 
\put(  69.25,   84.00){\circle*{1.0}} 
\put(  69.25,    1.91){\circle*{1.0}} 
\put(  69.50,   84.00){\circle*{1.0}} 
\put(  69.50,    1.89){\circle*{1.0}} 
\put(  69.75,   84.01){\circle*{1.0}} 
\put(  69.75,    1.88){\circle*{1.0}} 
\put(  70.00,   84.01){\circle*{1.0}} 
\put(  70.00,    1.86){\circle*{1.0}} 
\put(  70.25,   84.02){\circle*{1.0}} 
\put(  70.25,    1.84){\circle*{1.0}} 
\put(  70.50,   84.02){\circle*{1.0}} 
\put(  70.50,    1.83){\circle*{1.0}} 
\put(  70.75,   84.02){\circle*{1.0}} 
\put(  70.75,    1.81){\circle*{1.0}} 
\put(  71.00,   84.03){\circle*{1.0}} 
\put(  71.00,    1.79){\circle*{1.0}} 
\put(  71.25,   84.03){\circle*{1.0}} 
\put(  71.25,    1.78){\circle*{1.0}} 
\put(  71.50,   84.03){\circle*{1.0}} 
\put(  71.50,    1.76){\circle*{1.0}} 
\put(  71.75,   84.04){\circle*{1.0}} 
\put(  71.75,    1.74){\circle*{1.0}} 
\put(  72.00,   84.04){\circle*{1.0}} 
\put(  72.00,    1.72){\circle*{1.0}} 
\put(  72.25,   84.04){\circle*{1.0}} 
\put(  72.25,    1.71){\circle*{1.0}} 
\put(  72.50,   84.05){\circle*{1.0}} 
\put(  72.50,    1.69){\circle*{1.0}} 
\put(  72.75,   84.05){\circle*{1.0}} 
\put(  72.75,    1.67){\circle*{1.0}} 
\put(  73.00,   84.05){\circle*{1.0}} 
\put(  73.00,    1.65){\circle*{1.0}} 
\put(  73.25,   84.06){\circle*{1.0}} 
\put(  73.25,    1.64){\circle*{1.0}} 
\put(  73.50,   84.06){\circle*{1.0}} 
\put(  73.50,    1.62){\circle*{1.0}} 
\put(  73.75,   84.06){\circle*{1.0}} 
\put(  73.75,    1.60){\circle*{1.0}} 
\put(  74.00,   84.07){\circle*{1.0}} 
\put(  74.00,    1.58){\circle*{1.0}} 
\put(  74.25,   84.07){\circle*{1.0}} 
\put(  74.25,    1.57){\circle*{1.0}} 
\put(  74.50,   84.07){\circle*{1.0}} 
\put(  74.50,    1.55){\circle*{1.0}} 
\put(  74.75,   84.08){\circle*{1.0}} 
\put(  74.75,    1.53){\circle*{1.0}} 
\put(  75.00,   84.08){\circle*{1.0}} 
\put(  75.00,    1.51){\circle*{1.0}} 
\put(  75.25,   84.08){\circle*{1.0}} 
\put(  75.25,    1.49){\circle*{1.0}} 
\put(  75.50,   84.08){\circle*{1.0}} 
\put(  75.50,    1.48){\circle*{1.0}} 
\put(  75.75,   84.09){\circle*{1.0}} 
\put(  75.75,    1.46){\circle*{1.0}} 
\put(  76.00,   84.09){\circle*{1.0}} 
\put(  76.00,    1.44){\circle*{1.0}} 
\put(  76.25,   84.09){\circle*{1.0}} 
\put(  76.25,    1.42){\circle*{1.0}} 
\put(  76.50,   84.09){\circle*{1.0}} 
\put(  76.50,    1.41){\circle*{1.0}} 
\put(  76.75,   84.10){\circle*{1.0}} 
\put(  76.75,    1.39){\circle*{1.0}} 
\put(  77.00,   84.10){\circle*{1.0}} 
\put(  77.00,    1.37){\circle*{1.0}} 
\put(  77.25,   84.10){\circle*{1.0}} 
\put(  77.25,    1.35){\circle*{1.0}} 
\put(  77.50,   84.10){\circle*{1.0}} 
\put(  77.50,    1.34){\circle*{1.0}} 
\put(  77.75,   84.10){\circle*{1.0}} 
\put(  77.75,    1.32){\circle*{1.0}} 
\put(  78.00,   84.11){\circle*{1.0}} 
\put(  78.00,    1.30){\circle*{1.0}} 
\put(  78.25,   84.11){\circle*{1.0}} 
\put(  78.25,    1.28){\circle*{1.0}} 
\put(  78.50,   84.11){\circle*{1.0}} 
\put(  78.50,    1.27){\circle*{1.0}} 
\put(  78.75,   84.11){\circle*{1.0}} 
\put(  78.75,    1.25){\circle*{1.0}} 
\put(  79.00,   84.12){\circle*{1.0}} 
\put(  79.00,    1.23){\circle*{1.0}} 
\put(  79.25,   84.12){\circle*{1.0}} 
\put(  79.25,    1.22){\circle*{1.0}} 
\put(  79.50,   84.12){\circle*{1.0}} 
\put(  79.50,    1.20){\circle*{1.0}} 
\put(  79.75,   84.12){\circle*{1.0}} 
\put(  79.75,    1.18){\circle*{1.0}} 
\put(  80.00,   84.12){\circle*{1.0}} 
\put(  80.00,    1.17){\circle*{1.0}} 
\put(  80.25,   84.12){\circle*{1.0}} 
\put(  80.25,    1.15){\circle*{1.0}} 
\put(  80.50,   84.13){\circle*{1.0}} 
\put(  80.50,    1.13){\circle*{1.0}} 
\put(  80.75,   84.13){\circle*{1.0}} 
\put(  80.75,    1.12){\circle*{1.0}} 
\put(  81.00,   84.13){\circle*{1.0}} 
\put(  81.00,    1.10){\circle*{1.0}} 
\put(  81.25,   84.13){\circle*{1.0}} 
\put(  81.25,    1.09){\circle*{1.0}} 
\put(  81.50,   84.13){\circle*{1.0}} 
\put(  81.50,    1.07){\circle*{1.0}} 
\put(  81.75,   84.13){\circle*{1.0}} 
\put(  81.75,    1.06){\circle*{1.0}} 
\put(  82.00,   84.13){\circle*{1.0}} 
\put(  82.00,    1.04){\circle*{1.0}} 
\put(  82.25,   84.14){\circle*{1.0}} 
\put(  82.25,    1.02){\circle*{1.0}} 
\put(  82.50,   84.14){\circle*{1.0}} 
\put(  82.50,    1.01){\circle*{1.0}} 
\put(  82.75,   84.14){\circle*{1.0}} 
\put(  82.75,    0.99){\circle*{1.0}} 
\put(  83.00,   84.14){\circle*{1.0}} 
\put(  83.00,    0.98){\circle*{1.0}} 
\put(  83.25,   84.14){\circle*{1.0}} 
\put(  83.25,    0.97){\circle*{1.0}} 
\put(  83.50,   84.14){\circle*{1.0}} 
\put(  83.50,    0.95){\circle*{1.0}} 
\put(  83.75,   84.14){\circle*{1.0}} 
\put(  83.75,    0.94){\circle*{1.0}} 
\put(  84.00,   84.14){\circle*{1.0}} 
\put(  84.00,    0.92){\circle*{1.0}} 
\put(  84.25,   84.15){\circle*{1.0}} 
\put(  84.25,    0.91){\circle*{1.0}} 
\put(  84.50,   84.15){\circle*{1.0}} 
\put(  84.50,    0.89){\circle*{1.0}} 
\put(  84.75,   84.15){\circle*{1.0}} 
\put(  84.75,    0.88){\circle*{1.0}} 
\put(  85.00,   84.15){\circle*{1.0}} 
\put(  85.00,    0.87){\circle*{1.0}} 
\put(  85.25,   84.15){\circle*{1.0}} 
\put(  85.25,    0.85){\circle*{1.0}} 
\put(  85.50,   84.15){\circle*{1.0}} 
\put(  85.50,    0.84){\circle*{1.0}} 
\put(  85.75,   84.15){\circle*{1.0}} 
\put(  85.75,    0.83){\circle*{1.0}} 
\put(  86.00,   84.15){\circle*{1.0}} 
\put(  86.00,    0.81){\circle*{1.0}} 
\put(  86.25,   84.15){\circle*{1.0}} 
\put(  86.25,    0.80){\circle*{1.0}} 
\put(  86.50,   84.15){\circle*{1.0}} 
\put(  86.50,    0.79){\circle*{1.0}} 
\put(  86.75,   84.15){\circle*{1.0}} 
\put(  86.75,    0.78){\circle*{1.0}} 
\put(  87.00,   84.16){\circle*{1.0}} 
\put(  87.00,    0.76){\circle*{1.0}} 
\put(  87.25,   84.16){\circle*{1.0}} 
\put(  87.25,    0.75){\circle*{1.0}} 
\put(  87.50,   84.16){\circle*{1.0}} 
\put(  87.50,    0.74){\circle*{1.0}} 
\put(  87.75,   84.16){\circle*{1.0}} 
\put(  87.75,    0.73){\circle*{1.0}} 
\put(  88.00,   84.16){\circle*{1.0}} 
\put(  88.00,    0.72){\circle*{1.0}} 
\put(  88.25,   84.16){\circle*{1.0}} 
\put(  88.25,    0.71){\circle*{1.0}} 
\put(  88.50,   84.16){\circle*{1.0}} 
\put(  88.50,    0.69){\circle*{1.0}} 
\put(  88.75,   84.16){\circle*{1.0}} 
\put(  88.75,    0.68){\circle*{1.0}} 
\put(  89.00,   84.16){\circle*{1.0}} 
\put(  89.00,    0.67){\circle*{1.0}} 
\put(  89.25,   84.16){\circle*{1.0}} 
\put(  89.25,    0.66){\circle*{1.0}} 
\put(  89.50,   84.16){\circle*{1.0}} 
\put(  89.50,    0.65){\circle*{1.0}} 
\put(  89.75,   84.16){\circle*{1.0}} 
\put(  89.75,    0.64){\circle*{1.0}} 
\put(  90.00,   84.16){\circle*{1.0}} 
\put(  90.00,    0.63){\circle*{1.0}} 
\put(  90.25,   84.16){\circle*{1.0}} 
\put(  90.25,    0.62){\circle*{1.0}} 
\put(  90.50,   84.16){\circle*{1.0}} 
\put(  90.50,    0.61){\circle*{1.0}} 
\put(  90.75,   84.16){\circle*{1.0}} 
\put(  90.75,    0.60){\circle*{1.0}} 
\put(  91.00,   84.17){\circle*{1.0}} 
\put(  91.00,    0.59){\circle*{1.0}} 
\put(  91.25,   84.17){\circle*{1.0}} 
\put(  91.25,    0.58){\circle*{1.0}} 
\put(  91.50,   84.17){\circle*{1.0}} 
\put(  91.50,    0.57){\circle*{1.0}} 
\put(  91.75,   84.17){\circle*{1.0}} 
\put(  91.75,    0.56){\circle*{1.0}} 
\put(  92.00,   84.17){\circle*{1.0}} 
\put(  92.00,    0.55){\circle*{1.0}} 
\put(  92.25,   84.17){\circle*{1.0}} 
\put(  92.25,    0.54){\circle*{1.0}} 
\put(  92.50,   84.17){\circle*{1.0}} 
\put(  92.50,    0.53){\circle*{1.0}} 
\put(  92.75,   84.17){\circle*{1.0}} 
\put(  92.75,    0.53){\circle*{1.0}} 
\put(  93.00,   84.17){\circle*{1.0}} 
\put(  93.00,    0.52){\circle*{1.0}} 
\put(  93.25,   84.17){\circle*{1.0}} 
\put(  93.25,    0.51){\circle*{1.0}} 
\put(  93.50,   84.17){\circle*{1.0}} 
\put(  93.50,    0.50){\circle*{1.0}} 
\put(  93.75,   84.17){\circle*{1.0}} 
\put(  93.75,    0.49){\circle*{1.0}} 
\put(  94.00,   84.17){\circle*{1.0}} 
\put(  94.00,    0.48){\circle*{1.0}} 
\put(  94.25,   84.17){\circle*{1.0}} 
\put(  94.25,    0.48){\circle*{1.0}} 
\put(  94.50,   84.17){\circle*{1.0}} 
\put(  94.50,    0.47){\circle*{1.0}} 
\put(  94.75,   84.17){\circle*{1.0}} 
\put(  94.75,    0.46){\circle*{1.0}} 
\put(  95.00,   84.17){\circle*{1.0}} 
\put(  95.00,    0.45){\circle*{1.0}} 
\put(  95.25,   84.17){\circle*{1.0}} 
\put(  95.25,    0.44){\circle*{1.0}} 
\put(  95.50,   84.17){\circle*{1.0}} 
\put(  95.50,    0.44){\circle*{1.0}} 
\put(  95.75,   84.17){\circle*{1.0}} 
\put(  95.75,    0.43){\circle*{1.0}} 
\put(  96.00,   84.17){\circle*{1.0}} 
\put(  96.00,    0.42){\circle*{1.0}} 
\put(  96.25,   84.17){\circle*{1.0}} 
\put(  96.25,    0.42){\circle*{1.0}} 
\put(  96.50,   84.17){\circle*{1.0}} 
\put(  96.50,    0.41){\circle*{1.0}} 
\put(  96.75,   84.17){\circle*{1.0}} 
\put(  96.75,    0.40){\circle*{1.0}} 
\put(  97.00,   84.17){\circle*{1.0}} 
\put(  97.00,    0.40){\circle*{1.0}} 
\put(  97.25,   84.17){\circle*{1.0}} 
\put(  97.25,    0.39){\circle*{1.0}} 
\put(  97.50,   84.17){\circle*{1.0}} 
\put(  97.50,    0.38){\circle*{1.0}} 
\put(  97.75,   84.17){\circle*{1.0}} 
\put(  97.75,    0.38){\circle*{1.0}} 
\put(  98.00,   84.17){\circle*{1.0}} 
\put(  98.00,    0.37){\circle*{1.0}} 
\put(  98.25,   84.17){\circle*{1.0}} 
\put(  98.25,    0.36){\circle*{1.0}} 
\put(  98.50,   84.17){\circle*{1.0}} 
\put(  98.50,    0.36){\circle*{1.0}} 
\put(  98.75,   84.17){\circle*{1.0}} 
\put(  98.75,    0.35){\circle*{1.0}} 
\put(  99.00,   84.17){\circle*{1.0}} 
\put(  99.00,    0.35){\circle*{1.0}} 
\put(  99.25,   84.17){\circle*{1.0}} 
\put(  99.25,    0.34){\circle*{1.0}} 
\put(  99.50,   84.17){\circle*{1.0}} 
\put(  99.50,    0.33){\circle*{1.0}} 
\put(  99.75,   84.18){\circle*{1.0}} 
\put(  99.75,    0.33){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   84.73){\circle{2.5}} 
\put(  73.40,   84.21){\circle{2.5}} 
\put(  63.37,   83.77){\circle{2.5}} 
\put(  50.10,   83.60){\circle{2.5}} 
\put(  40.07,   83.44){\circle{2.5}} 
\put(  30.03,   83.35){\circle{2.5}} 
\put(  16.77,   82.45){\circle{2.5}} 
\put(   6.73,   80.59){\circle{2.5}} 

\put(  83.44,    1.54){\circle*{2.5}} 
\put(  73.40,    1.64){\circle*{2.5}} 
\put(  63.37,    1.97){\circle*{2.5}} 
\put(  50.10,    2.33){\circle*{2.5}} 
\put(  40.07,    3.26){\circle*{2.5}} 
\put(  30.03,    4.92){\circle*{2.5}} 
\put(  16.77,    5.25){\circle*{2.5}} 
\put(   6.73,    5.71){\circle*{2.5}} 

\put(   0.25,   81.53){\circle*{1.0}} 
\put(   0.25,    4.24){\circle*{1.0}} 
\put(   0.50,   81.54){\circle*{1.0}} 
\put(   0.50,    4.28){\circle*{1.0}} 
\put(   0.75,   81.55){\circle*{1.0}} 
\put(   0.75,    4.33){\circle*{1.0}} 
\put(   1.00,   81.55){\circle*{1.0}} 
\put(   1.00,    4.37){\circle*{1.0}} 
\put(   1.25,   81.56){\circle*{1.0}} 
\put(   1.25,    4.42){\circle*{1.0}} 
\put(   1.50,   81.57){\circle*{1.0}} 
\put(   1.50,    4.46){\circle*{1.0}} 
\put(   1.75,   81.58){\circle*{1.0}} 
\put(   1.75,    4.51){\circle*{1.0}} 
\put(   2.00,   81.59){\circle*{1.0}} 
\put(   2.00,    4.55){\circle*{1.0}} 
\put(   2.25,   81.60){\circle*{1.0}} 
\put(   2.25,    4.60){\circle*{1.0}} 
\put(   2.50,   81.61){\circle*{1.0}} 
\put(   2.50,    4.64){\circle*{1.0}} 
\put(   2.75,   81.62){\circle*{1.0}} 
\put(   2.75,    4.69){\circle*{1.0}} 
\put(   3.00,   81.63){\circle*{1.0}} 
\put(   3.00,    4.73){\circle*{1.0}} 
\put(   3.25,   81.64){\circle*{1.0}} 
\put(   3.25,    4.78){\circle*{1.0}} 
\put(   3.50,   81.65){\circle*{1.0}} 
\put(   3.50,    4.82){\circle*{1.0}} 
\put(   3.75,   81.66){\circle*{1.0}} 
\put(   3.75,    4.86){\circle*{1.0}} 
\put(   4.00,   81.67){\circle*{1.0}} 
\put(   4.00,    4.91){\circle*{1.0}} 
\put(   4.25,   81.68){\circle*{1.0}} 
\put(   4.25,    4.95){\circle*{1.0}} 
\put(   4.50,   81.69){\circle*{1.0}} 
\put(   4.50,    4.99){\circle*{1.0}} 
\put(   4.75,   81.70){\circle*{1.0}} 
\put(   4.75,    5.04){\circle*{1.0}} 
\put(   5.00,   81.71){\circle*{1.0}} 
\put(   5.00,    5.08){\circle*{1.0}} 
\put(   5.25,   81.72){\circle*{1.0}} 
\put(   5.25,    5.12){\circle*{1.0}} 
\put(   5.50,   81.73){\circle*{1.0}} 
\put(   5.50,    5.16){\circle*{1.0}} 
\put(   5.75,   81.74){\circle*{1.0}} 
\put(   5.75,    5.20){\circle*{1.0}} 
\put(   6.00,   81.76){\circle*{1.0}} 
\put(   6.00,    5.24){\circle*{1.0}} 
\put(   6.25,   81.77){\circle*{1.0}} 
\put(   6.25,    5.29){\circle*{1.0}} 
\put(   6.50,   81.78){\circle*{1.0}} 
\put(   6.50,    5.33){\circle*{1.0}} 
\put(   6.75,   81.79){\circle*{1.0}} 
\put(   6.75,    5.37){\circle*{1.0}} 
\put(   7.00,   81.80){\circle*{1.0}} 
\put(   7.00,    5.40){\circle*{1.0}} 
\put(   7.25,   81.82){\circle*{1.0}} 
\put(   7.25,    5.44){\circle*{1.0}} 
\put(   7.50,   81.83){\circle*{1.0}} 
\put(   7.50,    5.48){\circle*{1.0}} 
\put(   7.75,   81.84){\circle*{1.0}} 
\put(   7.75,    5.52){\circle*{1.0}} 
\put(   8.00,   81.85){\circle*{1.0}} 
\put(   8.00,    5.56){\circle*{1.0}} 
\put(   8.25,   81.87){\circle*{1.0}} 
\put(   8.25,    5.59){\circle*{1.0}} 
\put(   8.50,   81.88){\circle*{1.0}} 
\put(   8.50,    5.63){\circle*{1.0}} 
\put(   8.75,   81.89){\circle*{1.0}} 
\put(   8.75,    5.66){\circle*{1.0}} 
\put(   9.00,   81.91){\circle*{1.0}} 
\put(   9.00,    5.70){\circle*{1.0}} 
\put(   9.25,   81.92){\circle*{1.0}} 
\put(   9.25,    5.73){\circle*{1.0}} 
\put(   9.50,   81.93){\circle*{1.0}} 
\put(   9.50,    5.76){\circle*{1.0}} 
\put(   9.75,   81.95){\circle*{1.0}} 
\put(   9.75,    5.80){\circle*{1.0}} 
\put(  10.00,   81.96){\circle*{1.0}} 
\put(  10.00,    5.83){\circle*{1.0}} 
\put(  10.25,   81.98){\circle*{1.0}} 
\put(  10.25,    5.86){\circle*{1.0}} 
\put(  10.50,   81.99){\circle*{1.0}} 
\put(  10.50,    5.89){\circle*{1.0}} 
\put(  10.75,   82.00){\circle*{1.0}} 
\put(  10.75,    5.92){\circle*{1.0}} 
\put(  11.00,   82.02){\circle*{1.0}} 
\put(  11.00,    5.95){\circle*{1.0}} 
\put(  11.25,   82.03){\circle*{1.0}} 
\put(  11.25,    5.98){\circle*{1.0}} 
\put(  11.50,   82.05){\circle*{1.0}} 
\put(  11.50,    6.00){\circle*{1.0}} 
\put(  11.75,   82.06){\circle*{1.0}} 
\put(  11.75,    6.03){\circle*{1.0}} 
\put(  12.00,   82.08){\circle*{1.0}} 
\put(  12.00,    6.05){\circle*{1.0}} 
\put(  12.25,   82.09){\circle*{1.0}} 
\put(  12.25,    6.08){\circle*{1.0}} 
\put(  12.50,   82.11){\circle*{1.0}} 
\put(  12.50,    6.10){\circle*{1.0}} 
\put(  12.75,   82.12){\circle*{1.0}} 
\put(  12.75,    6.12){\circle*{1.0}} 
\put(  13.00,   82.14){\circle*{1.0}} 
\put(  13.00,    6.14){\circle*{1.0}} 
\put(  13.25,   82.15){\circle*{1.0}} 
\put(  13.25,    6.16){\circle*{1.0}} 
\put(  13.50,   82.17){\circle*{1.0}} 
\put(  13.50,    6.18){\circle*{1.0}} 
\put(  13.75,   82.18){\circle*{1.0}} 
\put(  13.75,    6.20){\circle*{1.0}} 
\put(  14.00,   82.20){\circle*{1.0}} 
\put(  14.00,    6.22){\circle*{1.0}} 
\put(  14.25,   82.22){\circle*{1.0}} 
\put(  14.25,    6.23){\circle*{1.0}} 
\put(  14.50,   82.23){\circle*{1.0}} 
\put(  14.50,    6.25){\circle*{1.0}} 
\put(  14.75,   82.25){\circle*{1.0}} 
\put(  14.75,    6.26){\circle*{1.0}} 
\put(  15.00,   82.26){\circle*{1.0}} 
\put(  15.00,    6.27){\circle*{1.0}} 
\put(  15.25,   82.28){\circle*{1.0}} 
\put(  15.25,    6.29){\circle*{1.0}} 
\put(  15.50,   82.29){\circle*{1.0}} 
\put(  15.50,    6.30){\circle*{1.0}} 
\put(  15.75,   82.31){\circle*{1.0}} 
\put(  15.75,    6.30){\circle*{1.0}} 
\put(  16.00,   82.33){\circle*{1.0}} 
\put(  16.00,    6.31){\circle*{1.0}} 
\put(  16.25,   82.34){\circle*{1.0}} 
\put(  16.25,    6.32){\circle*{1.0}} 
\put(  16.50,   82.36){\circle*{1.0}} 
\put(  16.50,    6.33){\circle*{1.0}} 
\put(  16.75,   82.38){\circle*{1.0}} 
\put(  16.75,    6.33){\circle*{1.0}} 
\put(  17.00,   82.39){\circle*{1.0}} 
\put(  17.00,    6.33){\circle*{1.0}} 
\put(  17.25,   82.41){\circle*{1.0}} 
\put(  17.25,    6.34){\circle*{1.0}} 
\put(  17.50,   82.42){\circle*{1.0}} 
\put(  17.50,    6.34){\circle*{1.0}} 
\put(  17.75,   82.44){\circle*{1.0}} 
\put(  17.75,    6.34){\circle*{1.0}} 
\put(  18.00,   82.46){\circle*{1.0}} 
\put(  18.00,    6.33){\circle*{1.0}} 
\put(  18.25,   82.47){\circle*{1.0}} 
\put(  18.25,    6.33){\circle*{1.0}} 
\put(  18.50,   82.49){\circle*{1.0}} 
\put(  18.50,    6.33){\circle*{1.0}} 
\put(  18.75,   82.50){\circle*{1.0}} 
\put(  18.75,    6.32){\circle*{1.0}} 
\put(  19.00,   82.52){\circle*{1.0}} 
\put(  19.00,    6.32){\circle*{1.0}} 
\put(  19.25,   82.54){\circle*{1.0}} 
\put(  19.25,    6.31){\circle*{1.0}} 
\put(  19.50,   82.55){\circle*{1.0}} 
\put(  19.50,    6.30){\circle*{1.0}} 
\put(  19.75,   82.57){\circle*{1.0}} 
\put(  19.75,    6.29){\circle*{1.0}} 
\put(  20.00,   82.58){\circle*{1.0}} 
\put(  20.00,    6.28){\circle*{1.0}} 
\put(  20.25,   82.60){\circle*{1.0}} 
\put(  20.25,    6.27){\circle*{1.0}} 
\put(  20.50,   82.62){\circle*{1.0}} 
\put(  20.50,    6.26){\circle*{1.0}} 
\put(  20.75,   82.63){\circle*{1.0}} 
\put(  20.75,    6.24){\circle*{1.0}} 
\put(  21.00,   82.65){\circle*{1.0}} 
\put(  21.00,    6.23){\circle*{1.0}} 
\put(  21.25,   82.66){\circle*{1.0}} 
\put(  21.25,    6.21){\circle*{1.0}} 
\put(  21.50,   82.68){\circle*{1.0}} 
\put(  21.50,    6.19){\circle*{1.0}} 
\put(  21.75,   82.69){\circle*{1.0}} 
\put(  21.75,    6.17){\circle*{1.0}} 
\put(  22.00,   82.71){\circle*{1.0}} 
\put(  22.00,    6.15){\circle*{1.0}} 
\put(  22.25,   82.73){\circle*{1.0}} 
\put(  22.25,    6.13){\circle*{1.0}} 
\put(  22.50,   82.74){\circle*{1.0}} 
\put(  22.50,    6.11){\circle*{1.0}} 
\put(  22.75,   82.76){\circle*{1.0}} 
\put(  22.75,    6.09){\circle*{1.0}} 
\put(  23.00,   82.77){\circle*{1.0}} 
\put(  23.00,    6.06){\circle*{1.0}} 
\put(  23.25,   82.79){\circle*{1.0}} 
\put(  23.25,    6.04){\circle*{1.0}} 
\put(  23.50,   82.80){\circle*{1.0}} 
\put(  23.50,    6.01){\circle*{1.0}} 
\put(  23.75,   82.82){\circle*{1.0}} 
\put(  23.75,    5.98){\circle*{1.0}} 
\put(  24.00,   82.83){\circle*{1.0}} 
\put(  24.00,    5.96){\circle*{1.0}} 
\put(  24.25,   82.84){\circle*{1.0}} 
\put(  24.25,    5.93){\circle*{1.0}} 
\put(  24.50,   82.86){\circle*{1.0}} 
\put(  24.50,    5.90){\circle*{1.0}} 
\put(  24.75,   82.87){\circle*{1.0}} 
\put(  24.75,    5.87){\circle*{1.0}} 
\put(  25.00,   82.89){\circle*{1.0}} 
\put(  25.00,    5.84){\circle*{1.0}} 
\put(  25.25,   82.90){\circle*{1.0}} 
\put(  25.25,    5.80){\circle*{1.0}} 
\put(  25.50,   82.91){\circle*{1.0}} 
\put(  25.50,    5.77){\circle*{1.0}} 
\put(  25.75,   82.93){\circle*{1.0}} 
\put(  25.75,    5.74){\circle*{1.0}} 
\put(  26.00,   82.94){\circle*{1.0}} 
\put(  26.00,    5.70){\circle*{1.0}} 
\put(  26.25,   82.95){\circle*{1.0}} 
\put(  26.25,    5.67){\circle*{1.0}} 
\put(  26.50,   82.97){\circle*{1.0}} 
\put(  26.50,    5.63){\circle*{1.0}} 
\put(  26.75,   82.98){\circle*{1.0}} 
\put(  26.75,    5.59){\circle*{1.0}} 
\put(  27.00,   82.99){\circle*{1.0}} 
\put(  27.00,    5.56){\circle*{1.0}} 
\put(  27.25,   83.01){\circle*{1.0}} 
\put(  27.25,    5.52){\circle*{1.0}} 
\put(  27.50,   83.02){\circle*{1.0}} 
\put(  27.50,    5.48){\circle*{1.0}} 
\put(  27.75,   83.03){\circle*{1.0}} 
\put(  27.75,    5.44){\circle*{1.0}} 
\put(  28.00,   83.04){\circle*{1.0}} 
\put(  28.00,    5.40){\circle*{1.0}} 
\put(  28.25,   83.05){\circle*{1.0}} 
\put(  28.25,    5.36){\circle*{1.0}} 
\put(  28.50,   83.07){\circle*{1.0}} 
\put(  28.50,    5.32){\circle*{1.0}} 
\put(  28.75,   83.08){\circle*{1.0}} 
\put(  28.75,    5.28){\circle*{1.0}} 
\put(  29.00,   83.09){\circle*{1.0}} 
\put(  29.00,    5.24){\circle*{1.0}} 
\put(  29.25,   83.10){\circle*{1.0}} 
\put(  29.25,    5.20){\circle*{1.0}} 
\put(  29.50,   83.11){\circle*{1.0}} 
\put(  29.50,    5.16){\circle*{1.0}} 
\put(  29.75,   83.12){\circle*{1.0}} 
\put(  29.75,    5.12){\circle*{1.0}} 
\put(  30.00,   83.13){\circle*{1.0}} 
\put(  30.00,    5.08){\circle*{1.0}} 
\put(  30.25,   83.14){\circle*{1.0}} 
\put(  30.25,    5.03){\circle*{1.0}} 
\put(  30.50,   83.15){\circle*{1.0}} 
\put(  30.50,    4.99){\circle*{1.0}} 
\put(  30.75,   83.16){\circle*{1.0}} 
\put(  30.75,    4.95){\circle*{1.0}} 
\put(  31.00,   83.17){\circle*{1.0}} 
\put(  31.00,    4.90){\circle*{1.0}} 
\put(  31.25,   83.18){\circle*{1.0}} 
\put(  31.25,    4.86){\circle*{1.0}} 
\put(  31.50,   83.19){\circle*{1.0}} 
\put(  31.50,    4.82){\circle*{1.0}} 
\put(  31.75,   83.20){\circle*{1.0}} 
\put(  31.75,    4.78){\circle*{1.0}} 
\put(  32.00,   83.21){\circle*{1.0}} 
\put(  32.00,    4.73){\circle*{1.0}} 
\put(  32.25,   83.22){\circle*{1.0}} 
\put(  32.25,    4.69){\circle*{1.0}} 
\put(  32.50,   83.23){\circle*{1.0}} 
\put(  32.50,    4.65){\circle*{1.0}} 
\put(  32.75,   83.24){\circle*{1.0}} 
\put(  32.75,    4.60){\circle*{1.0}} 
\put(  33.00,   83.25){\circle*{1.0}} 
\put(  33.00,    4.56){\circle*{1.0}} 
\put(  33.25,   83.25){\circle*{1.0}} 
\put(  33.25,    4.52){\circle*{1.0}} 
\put(  33.50,   83.26){\circle*{1.0}} 
\put(  33.50,    4.47){\circle*{1.0}} 
\put(  33.75,   83.27){\circle*{1.0}} 
\put(  33.75,    4.43){\circle*{1.0}} 
\put(  34.00,   83.28){\circle*{1.0}} 
\put(  34.00,    4.39){\circle*{1.0}} 
\put(  34.25,   83.29){\circle*{1.0}} 
\put(  34.25,    4.35){\circle*{1.0}} 
\put(  34.50,   83.29){\circle*{1.0}} 
\put(  34.50,    4.30){\circle*{1.0}} 
\put(  34.75,   83.30){\circle*{1.0}} 
\put(  34.75,    4.26){\circle*{1.0}} 
\put(  35.00,   83.31){\circle*{1.0}} 
\put(  35.00,    4.22){\circle*{1.0}} 
\put(  35.25,   83.31){\circle*{1.0}} 
\put(  35.25,    4.18){\circle*{1.0}} 
\put(  35.50,   83.32){\circle*{1.0}} 
\put(  35.50,    4.14){\circle*{1.0}} 
\put(  35.75,   83.33){\circle*{1.0}} 
\put(  35.75,    4.10){\circle*{1.0}} 
\put(  36.00,   83.34){\circle*{1.0}} 
\put(  36.00,    4.06){\circle*{1.0}} 
\put(  36.25,   83.34){\circle*{1.0}} 
\put(  36.25,    4.02){\circle*{1.0}} 
\put(  36.50,   83.35){\circle*{1.0}} 
\put(  36.50,    3.98){\circle*{1.0}} 
\put(  36.75,   83.35){\circle*{1.0}} 
\put(  36.75,    3.94){\circle*{1.0}} 
\put(  37.00,   83.36){\circle*{1.0}} 
\put(  37.00,    3.90){\circle*{1.0}} 
\put(  37.25,   83.37){\circle*{1.0}} 
\put(  37.25,    3.86){\circle*{1.0}} 
\put(  37.50,   83.37){\circle*{1.0}} 
\put(  37.50,    3.82){\circle*{1.0}} 
\put(  37.75,   83.38){\circle*{1.0}} 
\put(  37.75,    3.78){\circle*{1.0}} 
\put(  38.00,   83.38){\circle*{1.0}} 
\put(  38.00,    3.75){\circle*{1.0}} 
\put(  38.25,   83.39){\circle*{1.0}} 
\put(  38.25,    3.71){\circle*{1.0}} 
\put(  38.50,   83.39){\circle*{1.0}} 
\put(  38.50,    3.67){\circle*{1.0}} 
\put(  38.75,   83.40){\circle*{1.0}} 
\put(  38.75,    3.64){\circle*{1.0}} 
\put(  39.00,   83.40){\circle*{1.0}} 
\put(  39.00,    3.60){\circle*{1.0}} 
\put(  39.25,   83.41){\circle*{1.0}} 
\put(  39.25,    3.57){\circle*{1.0}} 
\put(  39.50,   83.41){\circle*{1.0}} 
\put(  39.50,    3.53){\circle*{1.0}} 
\put(  39.75,   83.42){\circle*{1.0}} 
\put(  39.75,    3.50){\circle*{1.0}} 
\put(  40.00,   83.42){\circle*{1.0}} 
\put(  40.00,    3.47){\circle*{1.0}} 
\put(  40.25,   83.43){\circle*{1.0}} 
\put(  40.25,    3.43){\circle*{1.0}} 
\put(  40.50,   83.43){\circle*{1.0}} 
\put(  40.50,    3.40){\circle*{1.0}} 
\put(  40.75,   83.44){\circle*{1.0}} 
\put(  40.75,    3.37){\circle*{1.0}} 
\put(  41.00,   83.44){\circle*{1.0}} 
\put(  41.00,    3.34){\circle*{1.0}} 
\put(  41.25,   83.44){\circle*{1.0}} 
\put(  41.25,    3.31){\circle*{1.0}} 
\put(  41.50,   83.45){\circle*{1.0}} 
\put(  41.50,    3.28){\circle*{1.0}} 
\put(  41.75,   83.45){\circle*{1.0}} 
\put(  41.75,    3.25){\circle*{1.0}} 
\put(  42.00,   83.46){\circle*{1.0}} 
\put(  42.00,    3.22){\circle*{1.0}} 
\put(  42.25,   83.46){\circle*{1.0}} 
\put(  42.25,    3.19){\circle*{1.0}} 
\put(  42.50,   83.46){\circle*{1.0}} 
\put(  42.50,    3.16){\circle*{1.0}} 
\put(  42.75,   83.47){\circle*{1.0}} 
\put(  42.75,    3.14){\circle*{1.0}} 
\put(  43.00,   83.47){\circle*{1.0}} 
\put(  43.00,    3.11){\circle*{1.0}} 
\put(  43.25,   83.48){\circle*{1.0}} 
\put(  43.25,    3.08){\circle*{1.0}} 
\put(  43.50,   83.48){\circle*{1.0}} 
\put(  43.50,    3.06){\circle*{1.0}} 
\put(  43.75,   83.48){\circle*{1.0}} 
\put(  43.75,    3.03){\circle*{1.0}} 
\put(  44.00,   83.49){\circle*{1.0}} 
\put(  44.00,    3.01){\circle*{1.0}} 
\put(  44.25,   83.49){\circle*{1.0}} 
\put(  44.25,    2.99){\circle*{1.0}} 
\put(  44.50,   83.49){\circle*{1.0}} 
\put(  44.50,    2.96){\circle*{1.0}} 
\put(  44.75,   83.50){\circle*{1.0}} 
\put(  44.75,    2.94){\circle*{1.0}} 
\put(  45.00,   83.50){\circle*{1.0}} 
\put(  45.00,    2.92){\circle*{1.0}} 
\put(  45.25,   83.50){\circle*{1.0}} 
\put(  45.25,    2.90){\circle*{1.0}} 
\put(  45.50,   83.51){\circle*{1.0}} 
\put(  45.50,    2.88){\circle*{1.0}} 
\put(  45.75,   83.51){\circle*{1.0}} 
\put(  45.75,    2.86){\circle*{1.0}} 
\put(  46.00,   83.51){\circle*{1.0}} 
\put(  46.00,    2.84){\circle*{1.0}} 
\put(  46.25,   83.51){\circle*{1.0}} 
\put(  46.25,    2.82){\circle*{1.0}} 
\put(  46.50,   83.52){\circle*{1.0}} 
\put(  46.50,    2.80){\circle*{1.0}} 
\put(  46.75,   83.52){\circle*{1.0}} 
\put(  46.75,    2.79){\circle*{1.0}} 
\put(  47.00,   83.52){\circle*{1.0}} 
\put(  47.00,    2.77){\circle*{1.0}} 
\put(  47.25,   83.53){\circle*{1.0}} 
\put(  47.25,    2.75){\circle*{1.0}} 
\put(  47.50,   83.53){\circle*{1.0}} 
\put(  47.50,    2.74){\circle*{1.0}} 
\put(  47.75,   83.53){\circle*{1.0}} 
\put(  47.75,    2.72){\circle*{1.0}} 
\put(  48.00,   83.54){\circle*{1.0}} 
\put(  48.00,    2.71){\circle*{1.0}} 
\put(  48.25,   83.54){\circle*{1.0}} 
\put(  48.25,    2.69){\circle*{1.0}} 
\put(  48.50,   83.54){\circle*{1.0}} 
\put(  48.50,    2.68){\circle*{1.0}} 
\put(  48.75,   83.54){\circle*{1.0}} 
\put(  48.75,    2.67){\circle*{1.0}} 
\put(  49.00,   83.55){\circle*{1.0}} 
\put(  49.00,    2.65){\circle*{1.0}} 
\put(  49.25,   83.55){\circle*{1.0}} 
\put(  49.25,    2.64){\circle*{1.0}} 
\put(  49.50,   83.55){\circle*{1.0}} 
\put(  49.50,    2.63){\circle*{1.0}} 
\put(  49.75,   83.56){\circle*{1.0}} 
\put(  49.75,    2.62){\circle*{1.0}} 
\put(  50.00,   83.56){\circle*{1.0}} 
\put(  50.00,    2.61){\circle*{1.0}} 
\put(  50.25,   83.56){\circle*{1.0}} 
\put(  50.25,    2.60){\circle*{1.0}} 
\put(  50.50,   83.56){\circle*{1.0}} 
\put(  50.50,    2.59){\circle*{1.0}} 
\put(  50.75,   83.57){\circle*{1.0}} 
\put(  50.75,    2.58){\circle*{1.0}} 
\put(  51.00,   83.57){\circle*{1.0}} 
\put(  51.00,    2.57){\circle*{1.0}} 
\put(  51.25,   83.57){\circle*{1.0}} 
\put(  51.25,    2.56){\circle*{1.0}} 
\put(  51.50,   83.58){\circle*{1.0}} 
\put(  51.50,    2.55){\circle*{1.0}} 
\put(  51.75,   83.58){\circle*{1.0}} 
\put(  51.75,    2.55){\circle*{1.0}} 
\put(  52.00,   83.58){\circle*{1.0}} 
\put(  52.00,    2.54){\circle*{1.0}} 
\put(  52.25,   83.59){\circle*{1.0}} 
\put(  52.25,    2.53){\circle*{1.0}} 
\put(  52.50,   83.59){\circle*{1.0}} 
\put(  52.50,    2.53){\circle*{1.0}} 
\put(  52.75,   83.59){\circle*{1.0}} 
\put(  52.75,    2.52){\circle*{1.0}} 
\put(  53.00,   83.60){\circle*{1.0}} 
\put(  53.00,    2.52){\circle*{1.0}} 
\put(  53.25,   83.60){\circle*{1.0}} 
\put(  53.25,    2.51){\circle*{1.0}} 
\put(  53.50,   83.60){\circle*{1.0}} 
\put(  53.50,    2.51){\circle*{1.0}} 
\put(  53.75,   83.61){\circle*{1.0}} 
\put(  53.75,    2.50){\circle*{1.0}} 
\put(  54.00,   83.61){\circle*{1.0}} 
\put(  54.00,    2.50){\circle*{1.0}} 
\put(  54.25,   83.61){\circle*{1.0}} 
\put(  54.25,    2.50){\circle*{1.0}} 
\put(  54.50,   83.62){\circle*{1.0}} 
\put(  54.50,    2.49){\circle*{1.0}} 
\put(  54.75,   83.62){\circle*{1.0}} 
\put(  54.75,    2.49){\circle*{1.0}} 
\put(  55.00,   83.62){\circle*{1.0}} 
\put(  55.00,    2.49){\circle*{1.0}} 
\put(  55.25,   83.63){\circle*{1.0}} 
\put(  55.25,    2.48){\circle*{1.0}} 
\put(  55.50,   83.63){\circle*{1.0}} 
\put(  55.50,    2.48){\circle*{1.0}} 
\put(  55.75,   83.63){\circle*{1.0}} 
\put(  55.75,    2.48){\circle*{1.0}} 
\put(  56.00,   83.64){\circle*{1.0}} 
\put(  56.00,    2.48){\circle*{1.0}} 
\put(  56.25,   83.64){\circle*{1.0}} 
\put(  56.25,    2.48){\circle*{1.0}} 
\put(  56.50,   83.65){\circle*{1.0}} 
\put(  56.50,    2.47){\circle*{1.0}} 
\put(  56.75,   83.65){\circle*{1.0}} 
\put(  56.75,    2.47){\circle*{1.0}} 
\put(  57.00,   83.65){\circle*{1.0}} 
\put(  57.00,    2.47){\circle*{1.0}} 
\put(  57.25,   83.66){\circle*{1.0}} 
\put(  57.25,    2.47){\circle*{1.0}} 
\put(  57.50,   83.66){\circle*{1.0}} 
\put(  57.50,    2.47){\circle*{1.0}} 
\put(  57.75,   83.67){\circle*{1.0}} 
\put(  57.75,    2.47){\circle*{1.0}} 
\put(  58.00,   83.67){\circle*{1.0}} 
\put(  58.00,    2.47){\circle*{1.0}} 
\put(  58.25,   83.67){\circle*{1.0}} 
\put(  58.25,    2.47){\circle*{1.0}} 
\put(  58.50,   83.68){\circle*{1.0}} 
\put(  58.50,    2.47){\circle*{1.0}} 
\put(  58.75,   83.68){\circle*{1.0}} 
\put(  58.75,    2.47){\circle*{1.0}} 
\put(  59.00,   83.69){\circle*{1.0}} 
\put(  59.00,    2.47){\circle*{1.0}} 
\put(  59.25,   83.69){\circle*{1.0}} 
\put(  59.25,    2.47){\circle*{1.0}} 
\put(  59.50,   83.70){\circle*{1.0}} 
\put(  59.50,    2.46){\circle*{1.0}} 
\put(  59.75,   83.70){\circle*{1.0}} 
\put(  59.75,    2.46){\circle*{1.0}} 
\put(  60.00,   83.71){\circle*{1.0}} 
\put(  60.00,    2.46){\circle*{1.0}} 
\put(  60.25,   83.71){\circle*{1.0}} 
\put(  60.25,    2.46){\circle*{1.0}} 
\put(  60.50,   83.71){\circle*{1.0}} 
\put(  60.50,    2.46){\circle*{1.0}} 
\put(  60.75,   83.72){\circle*{1.0}} 
\put(  60.75,    2.46){\circle*{1.0}} 
\put(  61.00,   83.72){\circle*{1.0}} 
\put(  61.00,    2.46){\circle*{1.0}} 
\put(  61.25,   83.73){\circle*{1.0}} 
\put(  61.25,    2.46){\circle*{1.0}} 
\put(  61.50,   83.73){\circle*{1.0}} 
\put(  61.50,    2.46){\circle*{1.0}} 
\put(  61.75,   83.74){\circle*{1.0}} 
\put(  61.75,    2.45){\circle*{1.0}} 
\put(  62.00,   83.74){\circle*{1.0}} 
\put(  62.00,    2.45){\circle*{1.0}} 
\put(  62.25,   83.75){\circle*{1.0}} 
\put(  62.25,    2.45){\circle*{1.0}} 
\put(  62.50,   83.75){\circle*{1.0}} 
\put(  62.50,    2.45){\circle*{1.0}} 
\put(  62.75,   83.76){\circle*{1.0}} 
\put(  62.75,    2.44){\circle*{1.0}} 
\put(  63.00,   83.76){\circle*{1.0}} 
\put(  63.00,    2.44){\circle*{1.0}} 
\put(  63.25,   83.77){\circle*{1.0}} 
\put(  63.25,    2.44){\circle*{1.0}} 
\put(  63.50,   83.78){\circle*{1.0}} 
\put(  63.50,    2.43){\circle*{1.0}} 
\put(  63.75,   83.78){\circle*{1.0}} 
\put(  63.75,    2.43){\circle*{1.0}} 
\put(  64.00,   83.79){\circle*{1.0}} 
\put(  64.00,    2.43){\circle*{1.0}} 
\put(  64.25,   83.79){\circle*{1.0}} 
\put(  64.25,    2.42){\circle*{1.0}} 
\put(  64.50,   83.80){\circle*{1.0}} 
\put(  64.50,    2.42){\circle*{1.0}} 
\put(  64.75,   83.80){\circle*{1.0}} 
\put(  64.75,    2.41){\circle*{1.0}} 
\put(  65.00,   83.81){\circle*{1.0}} 
\put(  65.00,    2.41){\circle*{1.0}} 
\put(  65.25,   83.81){\circle*{1.0}} 
\put(  65.25,    2.40){\circle*{1.0}} 
\put(  65.50,   83.82){\circle*{1.0}} 
\put(  65.50,    2.39){\circle*{1.0}} 
\put(  65.75,   83.82){\circle*{1.0}} 
\put(  65.75,    2.39){\circle*{1.0}} 
\put(  66.00,   83.83){\circle*{1.0}} 
\put(  66.00,    2.38){\circle*{1.0}} 
\put(  66.25,   83.84){\circle*{1.0}} 
\put(  66.25,    2.37){\circle*{1.0}} 
\put(  66.50,   83.84){\circle*{1.0}} 
\put(  66.50,    2.36){\circle*{1.0}} 
\put(  66.75,   83.85){\circle*{1.0}} 
\put(  66.75,    2.35){\circle*{1.0}} 
\put(  67.00,   83.85){\circle*{1.0}} 
\put(  67.00,    2.35){\circle*{1.0}} 
\put(  67.25,   83.86){\circle*{1.0}} 
\put(  67.25,    2.34){\circle*{1.0}} 
\put(  67.50,   83.86){\circle*{1.0}} 
\put(  67.50,    2.33){\circle*{1.0}} 
\put(  67.75,   83.87){\circle*{1.0}} 
\put(  67.75,    2.32){\circle*{1.0}} 
\put(  68.00,   83.87){\circle*{1.0}} 
\put(  68.00,    2.31){\circle*{1.0}} 
\put(  68.25,   83.88){\circle*{1.0}} 
\put(  68.25,    2.30){\circle*{1.0}} 
\put(  68.50,   83.88){\circle*{1.0}} 
\put(  68.50,    2.28){\circle*{1.0}} 
\put(  68.75,   83.89){\circle*{1.0}} 
\put(  68.75,    2.27){\circle*{1.0}} 
\put(  69.00,   83.89){\circle*{1.0}} 
\put(  69.00,    2.26){\circle*{1.0}} 
\put(  69.25,   83.90){\circle*{1.0}} 
\put(  69.25,    2.25){\circle*{1.0}} 
\put(  69.50,   83.91){\circle*{1.0}} 
\put(  69.50,    2.23){\circle*{1.0}} 
\put(  69.75,   83.91){\circle*{1.0}} 
\put(  69.75,    2.22){\circle*{1.0}} 
\put(  70.00,   83.92){\circle*{1.0}} 
\put(  70.00,    2.21){\circle*{1.0}} 
\put(  70.25,   83.92){\circle*{1.0}} 
\put(  70.25,    2.19){\circle*{1.0}} 
\put(  70.50,   83.93){\circle*{1.0}} 
\put(  70.50,    2.18){\circle*{1.0}} 
\put(  70.75,   83.93){\circle*{1.0}} 
\put(  70.75,    2.16){\circle*{1.0}} 
\put(  71.00,   83.94){\circle*{1.0}} 
\put(  71.00,    2.15){\circle*{1.0}} 
\put(  71.25,   83.94){\circle*{1.0}} 
\put(  71.25,    2.13){\circle*{1.0}} 
\put(  71.50,   83.95){\circle*{1.0}} 
\put(  71.50,    2.12){\circle*{1.0}} 
\put(  71.75,   83.95){\circle*{1.0}} 
\put(  71.75,    2.10){\circle*{1.0}} 
\put(  72.00,   83.96){\circle*{1.0}} 
\put(  72.00,    2.09){\circle*{1.0}} 
\put(  72.25,   83.96){\circle*{1.0}} 
\put(  72.25,    2.07){\circle*{1.0}} 
\put(  72.50,   83.96){\circle*{1.0}} 
\put(  72.50,    2.05){\circle*{1.0}} 
\put(  72.75,   83.97){\circle*{1.0}} 
\put(  72.75,    2.03){\circle*{1.0}} 
\put(  73.00,   83.97){\circle*{1.0}} 
\put(  73.00,    2.02){\circle*{1.0}} 
\put(  73.25,   83.98){\circle*{1.0}} 
\put(  73.25,    2.00){\circle*{1.0}} 
\put(  73.50,   83.98){\circle*{1.0}} 
\put(  73.50,    1.98){\circle*{1.0}} 
\put(  73.75,   83.99){\circle*{1.0}} 
\put(  73.75,    1.96){\circle*{1.0}} 
\put(  74.00,   83.99){\circle*{1.0}} 
\put(  74.00,    1.95){\circle*{1.0}} 
\put(  74.25,   84.00){\circle*{1.0}} 
\put(  74.25,    1.93){\circle*{1.0}} 
\put(  74.50,   84.00){\circle*{1.0}} 
\put(  74.50,    1.91){\circle*{1.0}} 
\put(  74.75,   84.00){\circle*{1.0}} 
\put(  74.75,    1.89){\circle*{1.0}} 
\put(  75.00,   84.01){\circle*{1.0}} 
\put(  75.00,    1.87){\circle*{1.0}} 
\put(  75.25,   84.01){\circle*{1.0}} 
\put(  75.25,    1.85){\circle*{1.0}} 
\put(  75.50,   84.02){\circle*{1.0}} 
\put(  75.50,    1.83){\circle*{1.0}} 
\put(  75.75,   84.02){\circle*{1.0}} 
\put(  75.75,    1.81){\circle*{1.0}} 
\put(  76.00,   84.02){\circle*{1.0}} 
\put(  76.00,    1.79){\circle*{1.0}} 
\put(  76.25,   84.03){\circle*{1.0}} 
\put(  76.25,    1.77){\circle*{1.0}} 
\put(  76.50,   84.03){\circle*{1.0}} 
\put(  76.50,    1.75){\circle*{1.0}} 
\put(  76.75,   84.03){\circle*{1.0}} 
\put(  76.75,    1.73){\circle*{1.0}} 
\put(  77.00,   84.04){\circle*{1.0}} 
\put(  77.00,    1.71){\circle*{1.0}} 
\put(  77.25,   84.04){\circle*{1.0}} 
\put(  77.25,    1.69){\circle*{1.0}} 
\put(  77.50,   84.04){\circle*{1.0}} 
\put(  77.50,    1.67){\circle*{1.0}} 
\put(  77.75,   84.05){\circle*{1.0}} 
\put(  77.75,    1.65){\circle*{1.0}} 
\put(  78.00,   84.05){\circle*{1.0}} 
\put(  78.00,    1.63){\circle*{1.0}} 
\put(  78.25,   84.05){\circle*{1.0}} 
\put(  78.25,    1.62){\circle*{1.0}} 
\put(  78.50,   84.06){\circle*{1.0}} 
\put(  78.50,    1.60){\circle*{1.0}} 
\put(  78.75,   84.06){\circle*{1.0}} 
\put(  78.75,    1.58){\circle*{1.0}} 
\put(  79.00,   84.06){\circle*{1.0}} 
\put(  79.00,    1.56){\circle*{1.0}} 
\put(  79.25,   84.06){\circle*{1.0}} 
\put(  79.25,    1.54){\circle*{1.0}} 
\put(  79.50,   84.07){\circle*{1.0}} 
\put(  79.50,    1.52){\circle*{1.0}} 
\put(  79.75,   84.07){\circle*{1.0}} 
\put(  79.75,    1.50){\circle*{1.0}} 
\put(  80.00,   84.07){\circle*{1.0}} 
\put(  80.00,    1.48){\circle*{1.0}} 
\put(  80.25,   84.08){\circle*{1.0}} 
\put(  80.25,    1.46){\circle*{1.0}} 
\put(  80.50,   84.08){\circle*{1.0}} 
\put(  80.50,    1.44){\circle*{1.0}} 
\put(  80.75,   84.08){\circle*{1.0}} 
\put(  80.75,    1.42){\circle*{1.0}} 
\put(  81.00,   84.08){\circle*{1.0}} 
\put(  81.00,    1.40){\circle*{1.0}} 
\put(  81.25,   84.08){\circle*{1.0}} 
\put(  81.25,    1.38){\circle*{1.0}} 
\put(  81.50,   84.09){\circle*{1.0}} 
\put(  81.50,    1.36){\circle*{1.0}} 
\put(  81.75,   84.09){\circle*{1.0}} 
\put(  81.75,    1.34){\circle*{1.0}} 
\put(  82.00,   84.09){\circle*{1.0}} 
\put(  82.00,    1.32){\circle*{1.0}} 
\put(  82.25,   84.09){\circle*{1.0}} 
\put(  82.25,    1.31){\circle*{1.0}} 
\put(  82.50,   84.10){\circle*{1.0}} 
\put(  82.50,    1.29){\circle*{1.0}} 
\put(  82.75,   84.10){\circle*{1.0}} 
\put(  82.75,    1.27){\circle*{1.0}} 
\put(  83.00,   84.10){\circle*{1.0}} 
\put(  83.00,    1.25){\circle*{1.0}} 
\put(  83.25,   84.10){\circle*{1.0}} 
\put(  83.25,    1.23){\circle*{1.0}} 
\put(  83.50,   84.10){\circle*{1.0}} 
\put(  83.50,    1.22){\circle*{1.0}} 
\put(  83.75,   84.10){\circle*{1.0}} 
\put(  83.75,    1.20){\circle*{1.0}} 
\put(  84.00,   84.11){\circle*{1.0}} 
\put(  84.00,    1.18){\circle*{1.0}} 
\put(  84.25,   84.11){\circle*{1.0}} 
\put(  84.25,    1.16){\circle*{1.0}} 
\put(  84.50,   84.11){\circle*{1.0}} 
\put(  84.50,    1.15){\circle*{1.0}} 
\put(  84.75,   84.11){\circle*{1.0}} 
\put(  84.75,    1.13){\circle*{1.0}} 
\put(  85.00,   84.11){\circle*{1.0}} 
\put(  85.00,    1.11){\circle*{1.0}} 
\put(  85.25,   84.11){\circle*{1.0}} 
\put(  85.25,    1.10){\circle*{1.0}} 
\put(  85.50,   84.12){\circle*{1.0}} 
\put(  85.50,    1.08){\circle*{1.0}} 
\put(  85.75,   84.12){\circle*{1.0}} 
\put(  85.75,    1.06){\circle*{1.0}} 
\put(  86.00,   84.12){\circle*{1.0}} 
\put(  86.00,    1.05){\circle*{1.0}} 
\put(  86.25,   84.12){\circle*{1.0}} 
\put(  86.25,    1.03){\circle*{1.0}} 
\put(  86.50,   84.12){\circle*{1.0}} 
\put(  86.50,    1.02){\circle*{1.0}} 
\put(  86.75,   84.12){\circle*{1.0}} 
\put(  86.75,    1.00){\circle*{1.0}} 
\put(  87.00,   84.12){\circle*{1.0}} 
\put(  87.00,    0.98){\circle*{1.0}} 
\put(  87.25,   84.12){\circle*{1.0}} 
\put(  87.25,    0.97){\circle*{1.0}} 
\put(  87.50,   84.12){\circle*{1.0}} 
\put(  87.50,    0.95){\circle*{1.0}} 
\put(  87.75,   84.13){\circle*{1.0}} 
\put(  87.75,    0.94){\circle*{1.0}} 
\put(  88.00,   84.13){\circle*{1.0}} 
\put(  88.00,    0.92){\circle*{1.0}} 
\put(  88.25,   84.13){\circle*{1.0}} 
\put(  88.25,    0.91){\circle*{1.0}} 
\put(  88.50,   84.13){\circle*{1.0}} 
\put(  88.50,    0.90){\circle*{1.0}} 
\put(  88.75,   84.13){\circle*{1.0}} 
\put(  88.75,    0.88){\circle*{1.0}} 
\put(  89.00,   84.13){\circle*{1.0}} 
\put(  89.00,    0.87){\circle*{1.0}} 
\put(  89.25,   84.13){\circle*{1.0}} 
\put(  89.25,    0.85){\circle*{1.0}} 
\put(  89.50,   84.13){\circle*{1.0}} 
\put(  89.50,    0.84){\circle*{1.0}} 
\put(  89.75,   84.13){\circle*{1.0}} 
\put(  89.75,    0.83){\circle*{1.0}} 
\put(  90.00,   84.13){\circle*{1.0}} 
\put(  90.00,    0.81){\circle*{1.0}} 
\put(  90.25,   84.14){\circle*{1.0}} 
\put(  90.25,    0.80){\circle*{1.0}} 
\put(  90.50,   84.14){\circle*{1.0}} 
\put(  90.50,    0.79){\circle*{1.0}} 
\put(  90.75,   84.14){\circle*{1.0}} 
\put(  90.75,    0.78){\circle*{1.0}} 
\put(  91.00,   84.14){\circle*{1.0}} 
\put(  91.00,    0.76){\circle*{1.0}} 
\put(  91.25,   84.14){\circle*{1.0}} 
\put(  91.25,    0.75){\circle*{1.0}} 
\put(  91.50,   84.14){\circle*{1.0}} 
\put(  91.50,    0.74){\circle*{1.0}} 
\put(  91.75,   84.14){\circle*{1.0}} 
\put(  91.75,    0.73){\circle*{1.0}} 
\put(  92.00,   84.14){\circle*{1.0}} 
\put(  92.00,    0.71){\circle*{1.0}} 
\put(  92.25,   84.14){\circle*{1.0}} 
\put(  92.25,    0.70){\circle*{1.0}} 
\put(  92.50,   84.14){\circle*{1.0}} 
\put(  92.50,    0.69){\circle*{1.0}} 
\put(  92.75,   84.14){\circle*{1.0}} 
\put(  92.75,    0.68){\circle*{1.0}} 
\put(  93.00,   84.14){\circle*{1.0}} 
\put(  93.00,    0.67){\circle*{1.0}} 
\put(  93.25,   84.14){\circle*{1.0}} 
\put(  93.25,    0.66){\circle*{1.0}} 
\put(  93.50,   84.14){\circle*{1.0}} 
\put(  93.50,    0.65){\circle*{1.0}} 
\put(  93.75,   84.14){\circle*{1.0}} 
\put(  93.75,    0.64){\circle*{1.0}} 
\put(  94.00,   84.14){\circle*{1.0}} 
\put(  94.00,    0.63){\circle*{1.0}} 
\put(  94.25,   84.14){\circle*{1.0}} 
\put(  94.25,    0.62){\circle*{1.0}} 
\put(  94.50,   84.15){\circle*{1.0}} 
\put(  94.50,    0.61){\circle*{1.0}} 
\put(  94.75,   84.15){\circle*{1.0}} 
\put(  94.75,    0.60){\circle*{1.0}} 
\put(  95.00,   84.15){\circle*{1.0}} 
\put(  95.00,    0.59){\circle*{1.0}} 
\put(  95.25,   84.15){\circle*{1.0}} 
\put(  95.25,    0.58){\circle*{1.0}} 
\put(  95.50,   84.15){\circle*{1.0}} 
\put(  95.50,    0.57){\circle*{1.0}} 
\put(  95.75,   84.15){\circle*{1.0}} 
\put(  95.75,    0.56){\circle*{1.0}} 
\put(  96.00,   84.15){\circle*{1.0}} 
\put(  96.00,    0.55){\circle*{1.0}} 
\put(  96.25,   84.15){\circle*{1.0}} 
\put(  96.25,    0.54){\circle*{1.0}} 
\put(  96.50,   84.15){\circle*{1.0}} 
\put(  96.50,    0.53){\circle*{1.0}} 
\put(  96.75,   84.15){\circle*{1.0}} 
\put(  96.75,    0.52){\circle*{1.0}} 
\put(  97.00,   84.15){\circle*{1.0}} 
\put(  97.00,    0.51){\circle*{1.0}} 
\put(  97.25,   84.15){\circle*{1.0}} 
\put(  97.25,    0.50){\circle*{1.0}} 
\put(  97.50,   84.15){\circle*{1.0}} 
\put(  97.50,    0.50){\circle*{1.0}} 
\put(  97.75,   84.15){\circle*{1.0}} 
\put(  97.75,    0.49){\circle*{1.0}} 
\put(  98.00,   84.15){\circle*{1.0}} 
\put(  98.00,    0.48){\circle*{1.0}} 
\put(  98.25,   84.15){\circle*{1.0}} 
\put(  98.25,    0.47){\circle*{1.0}} 
\put(  98.50,   84.15){\circle*{1.0}} 
\put(  98.50,    0.46){\circle*{1.0}} 
\put(  98.75,   84.15){\circle*{1.0}} 
\put(  98.75,    0.46){\circle*{1.0}} 
\put(  99.00,   84.15){\circle*{1.0}} 
\put(  99.00,    0.45){\circle*{1.0}} 
\put(  99.25,   84.15){\circle*{1.0}} 
\put(  99.25,    0.44){\circle*{1.0}} 
\put(  99.50,   84.15){\circle*{1.0}} 
\put(  99.50,    0.43){\circle*{1.0}} 
\put(  99.75,   84.15){\circle*{1.0}} 
\put(  99.75,    0.43){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   84.85){\circle{2.5}} 
\put(  73.40,   84.26){\circle{2.5}} 
\put(  63.37,   84.16){\circle{2.5}} 
\put(  50.10,   83.23){\circle{2.5}} 
\put(  40.07,   83.07){\circle{2.5}} 
\put(  30.03,   82.82){\circle{2.5}} 
\put(  16.77,   81.27){\circle{2.5}} 
\put(   6.73,   79.91){\circle{2.5}} 

\put(  83.44,    1.60){\circle*{2.5}} 
\put(  73.40,    2.12){\circle*{2.5}} 
\put(  63.37,    2.67){\circle*{2.5}} 
\put(  50.10,    3.08){\circle*{2.5}} 
\put(  40.07,    3.66){\circle*{2.5}} 
\put(  30.03,    4.15){\circle*{2.5}} 
\put(  16.77,    4.40){\circle*{2.5}} 
\put(   6.73,    4.52){\circle*{2.5}} 

\put(   0.25,   81.32){\circle*{1.0}} 
\put(   0.25,    3.21){\circle*{1.0}} 
\put(   0.50,   81.32){\circle*{1.0}} 
\put(   0.50,    3.25){\circle*{1.0}} 
\put(   0.75,   81.33){\circle*{1.0}} 
\put(   0.75,    3.28){\circle*{1.0}} 
\put(   1.00,   81.34){\circle*{1.0}} 
\put(   1.00,    3.32){\circle*{1.0}} 
\put(   1.25,   81.34){\circle*{1.0}} 
\put(   1.25,    3.35){\circle*{1.0}} 
\put(   1.50,   81.35){\circle*{1.0}} 
\put(   1.50,    3.39){\circle*{1.0}} 
\put(   1.75,   81.35){\circle*{1.0}} 
\put(   1.75,    3.42){\circle*{1.0}} 
\put(   2.00,   81.36){\circle*{1.0}} 
\put(   2.00,    3.46){\circle*{1.0}} 
\put(   2.25,   81.37){\circle*{1.0}} 
\put(   2.25,    3.49){\circle*{1.0}} 
\put(   2.50,   81.37){\circle*{1.0}} 
\put(   2.50,    3.53){\circle*{1.0}} 
\put(   2.75,   81.38){\circle*{1.0}} 
\put(   2.75,    3.56){\circle*{1.0}} 
\put(   3.00,   81.39){\circle*{1.0}} 
\put(   3.00,    3.60){\circle*{1.0}} 
\put(   3.25,   81.39){\circle*{1.0}} 
\put(   3.25,    3.64){\circle*{1.0}} 
\put(   3.50,   81.40){\circle*{1.0}} 
\put(   3.50,    3.67){\circle*{1.0}} 
\put(   3.75,   81.41){\circle*{1.0}} 
\put(   3.75,    3.71){\circle*{1.0}} 
\put(   4.00,   81.41){\circle*{1.0}} 
\put(   4.00,    3.74){\circle*{1.0}} 
\put(   4.25,   81.42){\circle*{1.0}} 
\put(   4.25,    3.78){\circle*{1.0}} 
\put(   4.50,   81.43){\circle*{1.0}} 
\put(   4.50,    3.81){\circle*{1.0}} 
\put(   4.75,   81.44){\circle*{1.0}} 
\put(   4.75,    3.85){\circle*{1.0}} 
\put(   5.00,   81.44){\circle*{1.0}} 
\put(   5.00,    3.89){\circle*{1.0}} 
\put(   5.25,   81.45){\circle*{1.0}} 
\put(   5.25,    3.92){\circle*{1.0}} 
\put(   5.50,   81.46){\circle*{1.0}} 
\put(   5.50,    3.96){\circle*{1.0}} 
\put(   5.75,   81.47){\circle*{1.0}} 
\put(   5.75,    3.99){\circle*{1.0}} 
\put(   6.00,   81.47){\circle*{1.0}} 
\put(   6.00,    4.03){\circle*{1.0}} 
\put(   6.25,   81.48){\circle*{1.0}} 
\put(   6.25,    4.06){\circle*{1.0}} 
\put(   6.50,   81.49){\circle*{1.0}} 
\put(   6.50,    4.10){\circle*{1.0}} 
\put(   6.75,   81.50){\circle*{1.0}} 
\put(   6.75,    4.13){\circle*{1.0}} 
\put(   7.00,   81.51){\circle*{1.0}} 
\put(   7.00,    4.17){\circle*{1.0}} 
\put(   7.25,   81.51){\circle*{1.0}} 
\put(   7.25,    4.20){\circle*{1.0}} 
\put(   7.50,   81.52){\circle*{1.0}} 
\put(   7.50,    4.24){\circle*{1.0}} 
\put(   7.75,   81.53){\circle*{1.0}} 
\put(   7.75,    4.27){\circle*{1.0}} 
\put(   8.00,   81.54){\circle*{1.0}} 
\put(   8.00,    4.31){\circle*{1.0}} 
\put(   8.25,   81.55){\circle*{1.0}} 
\put(   8.25,    4.34){\circle*{1.0}} 
\put(   8.50,   81.56){\circle*{1.0}} 
\put(   8.50,    4.37){\circle*{1.0}} 
\put(   8.75,   81.57){\circle*{1.0}} 
\put(   8.75,    4.41){\circle*{1.0}} 
\put(   9.00,   81.58){\circle*{1.0}} 
\put(   9.00,    4.44){\circle*{1.0}} 
\put(   9.25,   81.59){\circle*{1.0}} 
\put(   9.25,    4.48){\circle*{1.0}} 
\put(   9.50,   81.60){\circle*{1.0}} 
\put(   9.50,    4.51){\circle*{1.0}} 
\put(   9.75,   81.61){\circle*{1.0}} 
\put(   9.75,    4.54){\circle*{1.0}} 
\put(  10.00,   81.62){\circle*{1.0}} 
\put(  10.00,    4.57){\circle*{1.0}} 
\put(  10.25,   81.63){\circle*{1.0}} 
\put(  10.25,    4.61){\circle*{1.0}} 
\put(  10.50,   81.64){\circle*{1.0}} 
\put(  10.50,    4.64){\circle*{1.0}} 
\put(  10.75,   81.65){\circle*{1.0}} 
\put(  10.75,    4.67){\circle*{1.0}} 
\put(  11.00,   81.66){\circle*{1.0}} 
\put(  11.00,    4.70){\circle*{1.0}} 
\put(  11.25,   81.67){\circle*{1.0}} 
\put(  11.25,    4.73){\circle*{1.0}} 
\put(  11.50,   81.68){\circle*{1.0}} 
\put(  11.50,    4.76){\circle*{1.0}} 
\put(  11.75,   81.69){\circle*{1.0}} 
\put(  11.75,    4.79){\circle*{1.0}} 
\put(  12.00,   81.70){\circle*{1.0}} 
\put(  12.00,    4.82){\circle*{1.0}} 
\put(  12.25,   81.71){\circle*{1.0}} 
\put(  12.25,    4.85){\circle*{1.0}} 
\put(  12.50,   81.72){\circle*{1.0}} 
\put(  12.50,    4.88){\circle*{1.0}} 
\put(  12.75,   81.73){\circle*{1.0}} 
\put(  12.75,    4.91){\circle*{1.0}} 
\put(  13.00,   81.74){\circle*{1.0}} 
\put(  13.00,    4.94){\circle*{1.0}} 
\put(  13.25,   81.75){\circle*{1.0}} 
\put(  13.25,    4.97){\circle*{1.0}} 
\put(  13.50,   81.76){\circle*{1.0}} 
\put(  13.50,    5.00){\circle*{1.0}} 
\put(  13.75,   81.77){\circle*{1.0}} 
\put(  13.75,    5.02){\circle*{1.0}} 
\put(  14.00,   81.79){\circle*{1.0}} 
\put(  14.00,    5.05){\circle*{1.0}} 
\put(  14.25,   81.80){\circle*{1.0}} 
\put(  14.25,    5.08){\circle*{1.0}} 
\put(  14.50,   81.81){\circle*{1.0}} 
\put(  14.50,    5.10){\circle*{1.0}} 
\put(  14.75,   81.82){\circle*{1.0}} 
\put(  14.75,    5.13){\circle*{1.0}} 
\put(  15.00,   81.83){\circle*{1.0}} 
\put(  15.00,    5.15){\circle*{1.0}} 
\put(  15.25,   81.84){\circle*{1.0}} 
\put(  15.25,    5.18){\circle*{1.0}} 
\put(  15.50,   81.86){\circle*{1.0}} 
\put(  15.50,    5.20){\circle*{1.0}} 
\put(  15.75,   81.87){\circle*{1.0}} 
\put(  15.75,    5.22){\circle*{1.0}} 
\put(  16.00,   81.88){\circle*{1.0}} 
\put(  16.00,    5.24){\circle*{1.0}} 
\put(  16.25,   81.89){\circle*{1.0}} 
\put(  16.25,    5.27){\circle*{1.0}} 
\put(  16.50,   81.90){\circle*{1.0}} 
\put(  16.50,    5.29){\circle*{1.0}} 
\put(  16.75,   81.92){\circle*{1.0}} 
\put(  16.75,    5.31){\circle*{1.0}} 
\put(  17.00,   81.93){\circle*{1.0}} 
\put(  17.00,    5.33){\circle*{1.0}} 
\put(  17.25,   81.94){\circle*{1.0}} 
\put(  17.25,    5.35){\circle*{1.0}} 
\put(  17.50,   81.95){\circle*{1.0}} 
\put(  17.50,    5.37){\circle*{1.0}} 
\put(  17.75,   81.97){\circle*{1.0}} 
\put(  17.75,    5.38){\circle*{1.0}} 
\put(  18.00,   81.98){\circle*{1.0}} 
\put(  18.00,    5.40){\circle*{1.0}} 
\put(  18.25,   81.99){\circle*{1.0}} 
\put(  18.25,    5.42){\circle*{1.0}} 
\put(  18.50,   82.01){\circle*{1.0}} 
\put(  18.50,    5.43){\circle*{1.0}} 
\put(  18.75,   82.02){\circle*{1.0}} 
\put(  18.75,    5.45){\circle*{1.0}} 
\put(  19.00,   82.03){\circle*{1.0}} 
\put(  19.00,    5.46){\circle*{1.0}} 
\put(  19.25,   82.04){\circle*{1.0}} 
\put(  19.25,    5.48){\circle*{1.0}} 
\put(  19.50,   82.06){\circle*{1.0}} 
\put(  19.50,    5.49){\circle*{1.0}} 
\put(  19.75,   82.07){\circle*{1.0}} 
\put(  19.75,    5.50){\circle*{1.0}} 
\put(  20.00,   82.08){\circle*{1.0}} 
\put(  20.00,    5.51){\circle*{1.0}} 
\put(  20.25,   82.10){\circle*{1.0}} 
\put(  20.25,    5.52){\circle*{1.0}} 
\put(  20.50,   82.11){\circle*{1.0}} 
\put(  20.50,    5.53){\circle*{1.0}} 
\put(  20.75,   82.12){\circle*{1.0}} 
\put(  20.75,    5.54){\circle*{1.0}} 
\put(  21.00,   82.14){\circle*{1.0}} 
\put(  21.00,    5.55){\circle*{1.0}} 
\put(  21.25,   82.15){\circle*{1.0}} 
\put(  21.25,    5.56){\circle*{1.0}} 
\put(  21.50,   82.16){\circle*{1.0}} 
\put(  21.50,    5.57){\circle*{1.0}} 
\put(  21.75,   82.18){\circle*{1.0}} 
\put(  21.75,    5.57){\circle*{1.0}} 
\put(  22.00,   82.19){\circle*{1.0}} 
\put(  22.00,    5.58){\circle*{1.0}} 
\put(  22.25,   82.20){\circle*{1.0}} 
\put(  22.25,    5.58){\circle*{1.0}} 
\put(  22.50,   82.22){\circle*{1.0}} 
\put(  22.50,    5.59){\circle*{1.0}} 
\put(  22.75,   82.23){\circle*{1.0}} 
\put(  22.75,    5.59){\circle*{1.0}} 
\put(  23.00,   82.24){\circle*{1.0}} 
\put(  23.00,    5.59){\circle*{1.0}} 
\put(  23.25,   82.26){\circle*{1.0}} 
\put(  23.25,    5.59){\circle*{1.0}} 
\put(  23.50,   82.27){\circle*{1.0}} 
\put(  23.50,    5.59){\circle*{1.0}} 
\put(  23.75,   82.28){\circle*{1.0}} 
\put(  23.75,    5.59){\circle*{1.0}} 
\put(  24.00,   82.30){\circle*{1.0}} 
\put(  24.00,    5.59){\circle*{1.0}} 
\put(  24.25,   82.31){\circle*{1.0}} 
\put(  24.25,    5.59){\circle*{1.0}} 
\put(  24.50,   82.32){\circle*{1.0}} 
\put(  24.50,    5.59){\circle*{1.0}} 
\put(  24.75,   82.34){\circle*{1.0}} 
\put(  24.75,    5.58){\circle*{1.0}} 
\put(  25.00,   82.35){\circle*{1.0}} 
\put(  25.00,    5.58){\circle*{1.0}} 
\put(  25.25,   82.36){\circle*{1.0}} 
\put(  25.25,    5.57){\circle*{1.0}} 
\put(  25.50,   82.38){\circle*{1.0}} 
\put(  25.50,    5.57){\circle*{1.0}} 
\put(  25.75,   82.39){\circle*{1.0}} 
\put(  25.75,    5.56){\circle*{1.0}} 
\put(  26.00,   82.40){\circle*{1.0}} 
\put(  26.00,    5.55){\circle*{1.0}} 
\put(  26.25,   82.42){\circle*{1.0}} 
\put(  26.25,    5.54){\circle*{1.0}} 
\put(  26.50,   82.43){\circle*{1.0}} 
\put(  26.50,    5.53){\circle*{1.0}} 
\put(  26.75,   82.44){\circle*{1.0}} 
\put(  26.75,    5.52){\circle*{1.0}} 
\put(  27.00,   82.46){\circle*{1.0}} 
\put(  27.00,    5.51){\circle*{1.0}} 
\put(  27.25,   82.47){\circle*{1.0}} 
\put(  27.25,    5.50){\circle*{1.0}} 
\put(  27.50,   82.48){\circle*{1.0}} 
\put(  27.50,    5.49){\circle*{1.0}} 
\put(  27.75,   82.49){\circle*{1.0}} 
\put(  27.75,    5.48){\circle*{1.0}} 
\put(  28.00,   82.51){\circle*{1.0}} 
\put(  28.00,    5.46){\circle*{1.0}} 
\put(  28.25,   82.52){\circle*{1.0}} 
\put(  28.25,    5.45){\circle*{1.0}} 
\put(  28.50,   82.53){\circle*{1.0}} 
\put(  28.50,    5.43){\circle*{1.0}} 
\put(  28.75,   82.55){\circle*{1.0}} 
\put(  28.75,    5.42){\circle*{1.0}} 
\put(  29.00,   82.56){\circle*{1.0}} 
\put(  29.00,    5.40){\circle*{1.0}} 
\put(  29.25,   82.57){\circle*{1.0}} 
\put(  29.25,    5.38){\circle*{1.0}} 
\put(  29.50,   82.58){\circle*{1.0}} 
\put(  29.50,    5.36){\circle*{1.0}} 
\put(  29.75,   82.60){\circle*{1.0}} 
\put(  29.75,    5.35){\circle*{1.0}} 
\put(  30.00,   82.61){\circle*{1.0}} 
\put(  30.00,    5.33){\circle*{1.0}} 
\put(  30.25,   82.62){\circle*{1.0}} 
\put(  30.25,    5.31){\circle*{1.0}} 
\put(  30.50,   82.63){\circle*{1.0}} 
\put(  30.50,    5.29){\circle*{1.0}} 
\put(  30.75,   82.64){\circle*{1.0}} 
\put(  30.75,    5.27){\circle*{1.0}} 
\put(  31.00,   82.66){\circle*{1.0}} 
\put(  31.00,    5.24){\circle*{1.0}} 
\put(  31.25,   82.67){\circle*{1.0}} 
\put(  31.25,    5.22){\circle*{1.0}} 
\put(  31.50,   82.68){\circle*{1.0}} 
\put(  31.50,    5.20){\circle*{1.0}} 
\put(  31.75,   82.69){\circle*{1.0}} 
\put(  31.75,    5.18){\circle*{1.0}} 
\put(  32.00,   82.70){\circle*{1.0}} 
\put(  32.00,    5.15){\circle*{1.0}} 
\put(  32.25,   82.71){\circle*{1.0}} 
\put(  32.25,    5.13){\circle*{1.0}} 
\put(  32.50,   82.72){\circle*{1.0}} 
\put(  32.50,    5.11){\circle*{1.0}} 
\put(  32.75,   82.74){\circle*{1.0}} 
\put(  32.75,    5.08){\circle*{1.0}} 
\put(  33.00,   82.75){\circle*{1.0}} 
\put(  33.00,    5.05){\circle*{1.0}} 
\put(  33.25,   82.76){\circle*{1.0}} 
\put(  33.25,    5.03){\circle*{1.0}} 
\put(  33.50,   82.77){\circle*{1.0}} 
\put(  33.50,    5.00){\circle*{1.0}} 
\put(  33.75,   82.78){\circle*{1.0}} 
\put(  33.75,    4.98){\circle*{1.0}} 
\put(  34.00,   82.79){\circle*{1.0}} 
\put(  34.00,    4.95){\circle*{1.0}} 
\put(  34.25,   82.80){\circle*{1.0}} 
\put(  34.25,    4.92){\circle*{1.0}} 
\put(  34.50,   82.81){\circle*{1.0}} 
\put(  34.50,    4.90){\circle*{1.0}} 
\put(  34.75,   82.82){\circle*{1.0}} 
\put(  34.75,    4.87){\circle*{1.0}} 
\put(  35.00,   82.83){\circle*{1.0}} 
\put(  35.00,    4.84){\circle*{1.0}} 
\put(  35.25,   82.84){\circle*{1.0}} 
\put(  35.25,    4.81){\circle*{1.0}} 
\put(  35.50,   82.85){\circle*{1.0}} 
\put(  35.50,    4.78){\circle*{1.0}} 
\put(  35.75,   82.86){\circle*{1.0}} 
\put(  35.75,    4.76){\circle*{1.0}} 
\put(  36.00,   82.87){\circle*{1.0}} 
\put(  36.00,    4.73){\circle*{1.0}} 
\put(  36.25,   82.88){\circle*{1.0}} 
\put(  36.25,    4.70){\circle*{1.0}} 
\put(  36.50,   82.89){\circle*{1.0}} 
\put(  36.50,    4.67){\circle*{1.0}} 
\put(  36.75,   82.90){\circle*{1.0}} 
\put(  36.75,    4.64){\circle*{1.0}} 
\put(  37.00,   82.90){\circle*{1.0}} 
\put(  37.00,    4.61){\circle*{1.0}} 
\put(  37.25,   82.91){\circle*{1.0}} 
\put(  37.25,    4.58){\circle*{1.0}} 
\put(  37.50,   82.92){\circle*{1.0}} 
\put(  37.50,    4.55){\circle*{1.0}} 
\put(  37.75,   82.93){\circle*{1.0}} 
\put(  37.75,    4.52){\circle*{1.0}} 
\put(  38.00,   82.94){\circle*{1.0}} 
\put(  38.00,    4.50){\circle*{1.0}} 
\put(  38.25,   82.95){\circle*{1.0}} 
\put(  38.25,    4.47){\circle*{1.0}} 
\put(  38.50,   82.96){\circle*{1.0}} 
\put(  38.50,    4.44){\circle*{1.0}} 
\put(  38.75,   82.96){\circle*{1.0}} 
\put(  38.75,    4.41){\circle*{1.0}} 
\put(  39.00,   82.97){\circle*{1.0}} 
\put(  39.00,    4.38){\circle*{1.0}} 
\put(  39.25,   82.98){\circle*{1.0}} 
\put(  39.25,    4.35){\circle*{1.0}} 
\put(  39.50,   82.99){\circle*{1.0}} 
\put(  39.50,    4.32){\circle*{1.0}} 
\put(  39.75,   82.99){\circle*{1.0}} 
\put(  39.75,    4.29){\circle*{1.0}} 
\put(  40.00,   83.00){\circle*{1.0}} 
\put(  40.00,    4.27){\circle*{1.0}} 
\put(  40.25,   83.01){\circle*{1.0}} 
\put(  40.25,    4.24){\circle*{1.0}} 
\put(  40.50,   83.02){\circle*{1.0}} 
\put(  40.50,    4.21){\circle*{1.0}} 
\put(  40.75,   83.02){\circle*{1.0}} 
\put(  40.75,    4.18){\circle*{1.0}} 
\put(  41.00,   83.03){\circle*{1.0}} 
\put(  41.00,    4.15){\circle*{1.0}} 
\put(  41.25,   83.04){\circle*{1.0}} 
\put(  41.25,    4.13){\circle*{1.0}} 
\put(  41.50,   83.04){\circle*{1.0}} 
\put(  41.50,    4.10){\circle*{1.0}} 
\put(  41.75,   83.05){\circle*{1.0}} 
\put(  41.75,    4.07){\circle*{1.0}} 
\put(  42.00,   83.06){\circle*{1.0}} 
\put(  42.00,    4.05){\circle*{1.0}} 
\put(  42.25,   83.06){\circle*{1.0}} 
\put(  42.25,    4.02){\circle*{1.0}} 
\put(  42.50,   83.07){\circle*{1.0}} 
\put(  42.50,    4.00){\circle*{1.0}} 
\put(  42.75,   83.08){\circle*{1.0}} 
\put(  42.75,    3.97){\circle*{1.0}} 
\put(  43.00,   83.08){\circle*{1.0}} 
\put(  43.00,    3.95){\circle*{1.0}} 
\put(  43.25,   83.09){\circle*{1.0}} 
\put(  43.25,    3.92){\circle*{1.0}} 
\put(  43.50,   83.09){\circle*{1.0}} 
\put(  43.50,    3.90){\circle*{1.0}} 
\put(  43.75,   83.10){\circle*{1.0}} 
\put(  43.75,    3.87){\circle*{1.0}} 
\put(  44.00,   83.11){\circle*{1.0}} 
\put(  44.00,    3.85){\circle*{1.0}} 
\put(  44.25,   83.11){\circle*{1.0}} 
\put(  44.25,    3.83){\circle*{1.0}} 
\put(  44.50,   83.12){\circle*{1.0}} 
\put(  44.50,    3.81){\circle*{1.0}} 
\put(  44.75,   83.12){\circle*{1.0}} 
\put(  44.75,    3.78){\circle*{1.0}} 
\put(  45.00,   83.13){\circle*{1.0}} 
\put(  45.00,    3.76){\circle*{1.0}} 
\put(  45.25,   83.13){\circle*{1.0}} 
\put(  45.25,    3.74){\circle*{1.0}} 
\put(  45.50,   83.14){\circle*{1.0}} 
\put(  45.50,    3.72){\circle*{1.0}} 
\put(  45.75,   83.15){\circle*{1.0}} 
\put(  45.75,    3.70){\circle*{1.0}} 
\put(  46.00,   83.15){\circle*{1.0}} 
\put(  46.00,    3.68){\circle*{1.0}} 
\put(  46.25,   83.16){\circle*{1.0}} 
\put(  46.25,    3.66){\circle*{1.0}} 
\put(  46.50,   83.16){\circle*{1.0}} 
\put(  46.50,    3.64){\circle*{1.0}} 
\put(  46.75,   83.17){\circle*{1.0}} 
\put(  46.75,    3.63){\circle*{1.0}} 
\put(  47.00,   83.17){\circle*{1.0}} 
\put(  47.00,    3.61){\circle*{1.0}} 
\put(  47.25,   83.18){\circle*{1.0}} 
\put(  47.25,    3.59){\circle*{1.0}} 
\put(  47.50,   83.18){\circle*{1.0}} 
\put(  47.50,    3.57){\circle*{1.0}} 
\put(  47.75,   83.19){\circle*{1.0}} 
\put(  47.75,    3.56){\circle*{1.0}} 
\put(  48.00,   83.19){\circle*{1.0}} 
\put(  48.00,    3.54){\circle*{1.0}} 
\put(  48.25,   83.20){\circle*{1.0}} 
\put(  48.25,    3.53){\circle*{1.0}} 
\put(  48.50,   83.20){\circle*{1.0}} 
\put(  48.50,    3.51){\circle*{1.0}} 
\put(  48.75,   83.21){\circle*{1.0}} 
\put(  48.75,    3.50){\circle*{1.0}} 
\put(  49.00,   83.21){\circle*{1.0}} 
\put(  49.00,    3.49){\circle*{1.0}} 
\put(  49.25,   83.22){\circle*{1.0}} 
\put(  49.25,    3.47){\circle*{1.0}} 
\put(  49.50,   83.22){\circle*{1.0}} 
\put(  49.50,    3.46){\circle*{1.0}} 
\put(  49.75,   83.23){\circle*{1.0}} 
\put(  49.75,    3.45){\circle*{1.0}} 
\put(  50.00,   83.23){\circle*{1.0}} 
\put(  50.00,    3.44){\circle*{1.0}} 
\put(  50.25,   83.23){\circle*{1.0}} 
\put(  50.25,    3.43){\circle*{1.0}} 
\put(  50.50,   83.24){\circle*{1.0}} 
\put(  50.50,    3.42){\circle*{1.0}} 
\put(  50.75,   83.24){\circle*{1.0}} 
\put(  50.75,    3.41){\circle*{1.0}} 
\put(  51.00,   83.25){\circle*{1.0}} 
\put(  51.00,    3.40){\circle*{1.0}} 
\put(  51.25,   83.25){\circle*{1.0}} 
\put(  51.25,    3.39){\circle*{1.0}} 
\put(  51.50,   83.26){\circle*{1.0}} 
\put(  51.50,    3.38){\circle*{1.0}} 
\put(  51.75,   83.26){\circle*{1.0}} 
\put(  51.75,    3.37){\circle*{1.0}} 
\put(  52.00,   83.27){\circle*{1.0}} 
\put(  52.00,    3.36){\circle*{1.0}} 
\put(  52.25,   83.27){\circle*{1.0}} 
\put(  52.25,    3.36){\circle*{1.0}} 
\put(  52.50,   83.28){\circle*{1.0}} 
\put(  52.50,    3.35){\circle*{1.0}} 
\put(  52.75,   83.28){\circle*{1.0}} 
\put(  52.75,    3.34){\circle*{1.0}} 
\put(  53.00,   83.29){\circle*{1.0}} 
\put(  53.00,    3.34){\circle*{1.0}} 
\put(  53.25,   83.29){\circle*{1.0}} 
\put(  53.25,    3.33){\circle*{1.0}} 
\put(  53.50,   83.30){\circle*{1.0}} 
\put(  53.50,    3.33){\circle*{1.0}} 
\put(  53.75,   83.30){\circle*{1.0}} 
\put(  53.75,    3.32){\circle*{1.0}} 
\put(  54.00,   83.31){\circle*{1.0}} 
\put(  54.00,    3.32){\circle*{1.0}} 
\put(  54.25,   83.31){\circle*{1.0}} 
\put(  54.25,    3.31){\circle*{1.0}} 
\put(  54.50,   83.32){\circle*{1.0}} 
\put(  54.50,    3.31){\circle*{1.0}} 
\put(  54.75,   83.32){\circle*{1.0}} 
\put(  54.75,    3.31){\circle*{1.0}} 
\put(  55.00,   83.33){\circle*{1.0}} 
\put(  55.00,    3.30){\circle*{1.0}} 
\put(  55.25,   83.33){\circle*{1.0}} 
\put(  55.25,    3.30){\circle*{1.0}} 
\put(  55.50,   83.34){\circle*{1.0}} 
\put(  55.50,    3.30){\circle*{1.0}} 
\put(  55.75,   83.34){\circle*{1.0}} 
\put(  55.75,    3.30){\circle*{1.0}} 
\put(  56.00,   83.35){\circle*{1.0}} 
\put(  56.00,    3.29){\circle*{1.0}} 
\put(  56.25,   83.35){\circle*{1.0}} 
\put(  56.25,    3.29){\circle*{1.0}} 
\put(  56.50,   83.36){\circle*{1.0}} 
\put(  56.50,    3.29){\circle*{1.0}} 
\put(  56.75,   83.37){\circle*{1.0}} 
\put(  56.75,    3.29){\circle*{1.0}} 
\put(  57.00,   83.37){\circle*{1.0}} 
\put(  57.00,    3.29){\circle*{1.0}} 
\put(  57.25,   83.38){\circle*{1.0}} 
\put(  57.25,    3.29){\circle*{1.0}} 
\put(  57.50,   83.38){\circle*{1.0}} 
\put(  57.50,    3.28){\circle*{1.0}} 
\put(  57.75,   83.39){\circle*{1.0}} 
\put(  57.75,    3.28){\circle*{1.0}} 
\put(  58.00,   83.39){\circle*{1.0}} 
\put(  58.00,    3.28){\circle*{1.0}} 
\put(  58.25,   83.40){\circle*{1.0}} 
\put(  58.25,    3.28){\circle*{1.0}} 
\put(  58.50,   83.41){\circle*{1.0}} 
\put(  58.50,    3.28){\circle*{1.0}} 
\put(  58.75,   83.41){\circle*{1.0}} 
\put(  58.75,    3.28){\circle*{1.0}} 
\put(  59.00,   83.42){\circle*{1.0}} 
\put(  59.00,    3.28){\circle*{1.0}} 
\put(  59.25,   83.43){\circle*{1.0}} 
\put(  59.25,    3.28){\circle*{1.0}} 
\put(  59.50,   83.43){\circle*{1.0}} 
\put(  59.50,    3.28){\circle*{1.0}} 
\put(  59.75,   83.44){\circle*{1.0}} 
\put(  59.75,    3.27){\circle*{1.0}} 
\put(  60.00,   83.44){\circle*{1.0}} 
\put(  60.00,    3.27){\circle*{1.0}} 
\put(  60.25,   83.45){\circle*{1.0}} 
\put(  60.25,    3.27){\circle*{1.0}} 
\put(  60.50,   83.46){\circle*{1.0}} 
\put(  60.50,    3.27){\circle*{1.0}} 
\put(  60.75,   83.46){\circle*{1.0}} 
\put(  60.75,    3.27){\circle*{1.0}} 
\put(  61.00,   83.47){\circle*{1.0}} 
\put(  61.00,    3.27){\circle*{1.0}} 
\put(  61.25,   83.48){\circle*{1.0}} 
\put(  61.25,    3.26){\circle*{1.0}} 
\put(  61.50,   83.48){\circle*{1.0}} 
\put(  61.50,    3.26){\circle*{1.0}} 
\put(  61.75,   83.49){\circle*{1.0}} 
\put(  61.75,    3.26){\circle*{1.0}} 
\put(  62.00,   83.50){\circle*{1.0}} 
\put(  62.00,    3.26){\circle*{1.0}} 
\put(  62.25,   83.50){\circle*{1.0}} 
\put(  62.25,    3.25){\circle*{1.0}} 
\put(  62.50,   83.51){\circle*{1.0}} 
\put(  62.50,    3.25){\circle*{1.0}} 
\put(  62.75,   83.52){\circle*{1.0}} 
\put(  62.75,    3.25){\circle*{1.0}} 
\put(  63.00,   83.53){\circle*{1.0}} 
\put(  63.00,    3.24){\circle*{1.0}} 
\put(  63.25,   83.53){\circle*{1.0}} 
\put(  63.25,    3.24){\circle*{1.0}} 
\put(  63.50,   83.54){\circle*{1.0}} 
\put(  63.50,    3.23){\circle*{1.0}} 
\put(  63.75,   83.55){\circle*{1.0}} 
\put(  63.75,    3.23){\circle*{1.0}} 
\put(  64.00,   83.55){\circle*{1.0}} 
\put(  64.00,    3.22){\circle*{1.0}} 
\put(  64.25,   83.56){\circle*{1.0}} 
\put(  64.25,    3.21){\circle*{1.0}} 
\put(  64.50,   83.57){\circle*{1.0}} 
\put(  64.50,    3.21){\circle*{1.0}} 
\put(  64.75,   83.58){\circle*{1.0}} 
\put(  64.75,    3.20){\circle*{1.0}} 
\put(  65.00,   83.58){\circle*{1.0}} 
\put(  65.00,    3.19){\circle*{1.0}} 
\put(  65.25,   83.59){\circle*{1.0}} 
\put(  65.25,    3.18){\circle*{1.0}} 
\put(  65.50,   83.60){\circle*{1.0}} 
\put(  65.50,    3.17){\circle*{1.0}} 
\put(  65.75,   83.61){\circle*{1.0}} 
\put(  65.75,    3.16){\circle*{1.0}} 
\put(  66.00,   83.61){\circle*{1.0}} 
\put(  66.00,    3.15){\circle*{1.0}} 
\put(  66.25,   83.62){\circle*{1.0}} 
\put(  66.25,    3.14){\circle*{1.0}} 
\put(  66.50,   83.63){\circle*{1.0}} 
\put(  66.50,    3.13){\circle*{1.0}} 
\put(  66.75,   83.63){\circle*{1.0}} 
\put(  66.75,    3.12){\circle*{1.0}} 
\put(  67.00,   83.64){\circle*{1.0}} 
\put(  67.00,    3.11){\circle*{1.0}} 
\put(  67.25,   83.65){\circle*{1.0}} 
\put(  67.25,    3.10){\circle*{1.0}} 
\put(  67.50,   83.66){\circle*{1.0}} 
\put(  67.50,    3.08){\circle*{1.0}} 
\put(  67.75,   83.66){\circle*{1.0}} 
\put(  67.75,    3.07){\circle*{1.0}} 
\put(  68.00,   83.67){\circle*{1.0}} 
\put(  68.00,    3.06){\circle*{1.0}} 
\put(  68.25,   83.68){\circle*{1.0}} 
\put(  68.25,    3.04){\circle*{1.0}} 
\put(  68.50,   83.69){\circle*{1.0}} 
\put(  68.50,    3.03){\circle*{1.0}} 
\put(  68.75,   83.69){\circle*{1.0}} 
\put(  68.75,    3.01){\circle*{1.0}} 
\put(  69.00,   83.70){\circle*{1.0}} 
\put(  69.00,    2.99){\circle*{1.0}} 
\put(  69.25,   83.71){\circle*{1.0}} 
\put(  69.25,    2.98){\circle*{1.0}} 
\put(  69.50,   83.71){\circle*{1.0}} 
\put(  69.50,    2.96){\circle*{1.0}} 
\put(  69.75,   83.72){\circle*{1.0}} 
\put(  69.75,    2.94){\circle*{1.0}} 
\put(  70.00,   83.73){\circle*{1.0}} 
\put(  70.00,    2.92){\circle*{1.0}} 
\put(  70.25,   83.73){\circle*{1.0}} 
\put(  70.25,    2.91){\circle*{1.0}} 
\put(  70.50,   83.74){\circle*{1.0}} 
\put(  70.50,    2.89){\circle*{1.0}} 
\put(  70.75,   83.75){\circle*{1.0}} 
\put(  70.75,    2.87){\circle*{1.0}} 
\put(  71.00,   83.75){\circle*{1.0}} 
\put(  71.00,    2.85){\circle*{1.0}} 
\put(  71.25,   83.76){\circle*{1.0}} 
\put(  71.25,    2.83){\circle*{1.0}} 
\put(  71.50,   83.77){\circle*{1.0}} 
\put(  71.50,    2.80){\circle*{1.0}} 
\put(  71.75,   83.77){\circle*{1.0}} 
\put(  71.75,    2.78){\circle*{1.0}} 
\put(  72.00,   83.78){\circle*{1.0}} 
\put(  72.00,    2.76){\circle*{1.0}} 
\put(  72.25,   83.79){\circle*{1.0}} 
\put(  72.25,    2.74){\circle*{1.0}} 
\put(  72.50,   83.79){\circle*{1.0}} 
\put(  72.50,    2.72){\circle*{1.0}} 
\put(  72.75,   83.80){\circle*{1.0}} 
\put(  72.75,    2.69){\circle*{1.0}} 
\put(  73.00,   83.80){\circle*{1.0}} 
\put(  73.00,    2.67){\circle*{1.0}} 
\put(  73.25,   83.81){\circle*{1.0}} 
\put(  73.25,    2.65){\circle*{1.0}} 
\put(  73.50,   83.82){\circle*{1.0}} 
\put(  73.50,    2.62){\circle*{1.0}} 
\put(  73.75,   83.82){\circle*{1.0}} 
\put(  73.75,    2.60){\circle*{1.0}} 
\put(  74.00,   83.83){\circle*{1.0}} 
\put(  74.00,    2.57){\circle*{1.0}} 
\put(  74.25,   83.83){\circle*{1.0}} 
\put(  74.25,    2.55){\circle*{1.0}} 
\put(  74.50,   83.84){\circle*{1.0}} 
\put(  74.50,    2.52){\circle*{1.0}} 
\put(  74.75,   83.84){\circle*{1.0}} 
\put(  74.75,    2.50){\circle*{1.0}} 
\put(  75.00,   83.85){\circle*{1.0}} 
\put(  75.00,    2.47){\circle*{1.0}} 
\put(  75.25,   83.85){\circle*{1.0}} 
\put(  75.25,    2.45){\circle*{1.0}} 
\put(  75.50,   83.86){\circle*{1.0}} 
\put(  75.50,    2.42){\circle*{1.0}} 
\put(  75.75,   83.86){\circle*{1.0}} 
\put(  75.75,    2.40){\circle*{1.0}} 
\put(  76.00,   83.87){\circle*{1.0}} 
\put(  76.00,    2.37){\circle*{1.0}} 
\put(  76.25,   83.87){\circle*{1.0}} 
\put(  76.25,    2.35){\circle*{1.0}} 
\put(  76.50,   83.88){\circle*{1.0}} 
\put(  76.50,    2.32){\circle*{1.0}} 
\put(  76.75,   83.88){\circle*{1.0}} 
\put(  76.75,    2.29){\circle*{1.0}} 
\put(  77.00,   83.89){\circle*{1.0}} 
\put(  77.00,    2.27){\circle*{1.0}} 
\put(  77.25,   83.89){\circle*{1.0}} 
\put(  77.25,    2.24){\circle*{1.0}} 
\put(  77.50,   83.90){\circle*{1.0}} 
\put(  77.50,    2.21){\circle*{1.0}} 
\put(  77.75,   83.90){\circle*{1.0}} 
\put(  77.75,    2.19){\circle*{1.0}} 
\put(  78.00,   83.91){\circle*{1.0}} 
\put(  78.00,    2.16){\circle*{1.0}} 
\put(  78.25,   83.91){\circle*{1.0}} 
\put(  78.25,    2.14){\circle*{1.0}} 
\put(  78.50,   83.91){\circle*{1.0}} 
\put(  78.50,    2.11){\circle*{1.0}} 
\put(  78.75,   83.92){\circle*{1.0}} 
\put(  78.75,    2.08){\circle*{1.0}} 
\put(  79.00,   83.92){\circle*{1.0}} 
\put(  79.00,    2.06){\circle*{1.0}} 
\put(  79.25,   83.92){\circle*{1.0}} 
\put(  79.25,    2.03){\circle*{1.0}} 
\put(  79.50,   83.93){\circle*{1.0}} 
\put(  79.50,    2.01){\circle*{1.0}} 
\put(  79.75,   83.93){\circle*{1.0}} 
\put(  79.75,    1.98){\circle*{1.0}} 
\put(  80.00,   83.94){\circle*{1.0}} 
\put(  80.00,    1.95){\circle*{1.0}} 
\put(  80.25,   83.94){\circle*{1.0}} 
\put(  80.25,    1.93){\circle*{1.0}} 
\put(  80.50,   83.94){\circle*{1.0}} 
\put(  80.50,    1.90){\circle*{1.0}} 
\put(  80.75,   83.94){\circle*{1.0}} 
\put(  80.75,    1.88){\circle*{1.0}} 
\put(  81.00,   83.95){\circle*{1.0}} 
\put(  81.00,    1.85){\circle*{1.0}} 
\put(  81.25,   83.95){\circle*{1.0}} 
\put(  81.25,    1.83){\circle*{1.0}} 
\put(  81.50,   83.95){\circle*{1.0}} 
\put(  81.50,    1.80){\circle*{1.0}} 
\put(  81.75,   83.96){\circle*{1.0}} 
\put(  81.75,    1.78){\circle*{1.0}} 
\put(  82.00,   83.96){\circle*{1.0}} 
\put(  82.00,    1.75){\circle*{1.0}} 
\put(  82.25,   83.96){\circle*{1.0}} 
\put(  82.25,    1.73){\circle*{1.0}} 
\put(  82.50,   83.96){\circle*{1.0}} 
\put(  82.50,    1.70){\circle*{1.0}} 
\put(  82.75,   83.97){\circle*{1.0}} 
\put(  82.75,    1.68){\circle*{1.0}} 
\put(  83.00,   83.97){\circle*{1.0}} 
\put(  83.00,    1.65){\circle*{1.0}} 
\put(  83.25,   83.97){\circle*{1.0}} 
\put(  83.25,    1.63){\circle*{1.0}} 
\put(  83.50,   83.97){\circle*{1.0}} 
\put(  83.50,    1.61){\circle*{1.0}} 
\put(  83.75,   83.98){\circle*{1.0}} 
\put(  83.75,    1.58){\circle*{1.0}} 
\put(  84.00,   83.98){\circle*{1.0}} 
\put(  84.00,    1.56){\circle*{1.0}} 
\put(  84.25,   83.98){\circle*{1.0}} 
\put(  84.25,    1.54){\circle*{1.0}} 
\put(  84.50,   83.98){\circle*{1.0}} 
\put(  84.50,    1.52){\circle*{1.0}} 
\put(  84.75,   83.99){\circle*{1.0}} 
\put(  84.75,    1.49){\circle*{1.0}} 
\put(  85.00,   83.99){\circle*{1.0}} 
\put(  85.00,    1.47){\circle*{1.0}} 
\put(  85.25,   83.99){\circle*{1.0}} 
\put(  85.25,    1.45){\circle*{1.0}} 
\put(  85.50,   83.99){\circle*{1.0}} 
\put(  85.50,    1.43){\circle*{1.0}} 
\put(  85.75,   83.99){\circle*{1.0}} 
\put(  85.75,    1.41){\circle*{1.0}} 
\put(  86.00,   83.99){\circle*{1.0}} 
\put(  86.00,    1.38){\circle*{1.0}} 
\put(  86.25,   84.00){\circle*{1.0}} 
\put(  86.25,    1.36){\circle*{1.0}} 
\put(  86.50,   84.00){\circle*{1.0}} 
\put(  86.50,    1.34){\circle*{1.0}} 
\put(  86.75,   84.00){\circle*{1.0}} 
\put(  86.75,    1.32){\circle*{1.0}} 
\put(  87.00,   84.00){\circle*{1.0}} 
\put(  87.00,    1.30){\circle*{1.0}} 
\put(  87.25,   84.00){\circle*{1.0}} 
\put(  87.25,    1.28){\circle*{1.0}} 
\put(  87.50,   84.00){\circle*{1.0}} 
\put(  87.50,    1.26){\circle*{1.0}} 
\put(  87.75,   84.01){\circle*{1.0}} 
\put(  87.75,    1.24){\circle*{1.0}} 
\put(  88.00,   84.01){\circle*{1.0}} 
\put(  88.00,    1.22){\circle*{1.0}} 
\put(  88.25,   84.01){\circle*{1.0}} 
\put(  88.25,    1.20){\circle*{1.0}} 
\put(  88.50,   84.01){\circle*{1.0}} 
\put(  88.50,    1.18){\circle*{1.0}} 
\put(  88.75,   84.01){\circle*{1.0}} 
\put(  88.75,    1.17){\circle*{1.0}} 
\put(  89.00,   84.01){\circle*{1.0}} 
\put(  89.00,    1.15){\circle*{1.0}} 
\put(  89.25,   84.01){\circle*{1.0}} 
\put(  89.25,    1.13){\circle*{1.0}} 
\put(  89.50,   84.01){\circle*{1.0}} 
\put(  89.50,    1.11){\circle*{1.0}} 
\put(  89.75,   84.02){\circle*{1.0}} 
\put(  89.75,    1.09){\circle*{1.0}} 
\put(  90.00,   84.02){\circle*{1.0}} 
\put(  90.00,    1.08){\circle*{1.0}} 
\put(  90.25,   84.02){\circle*{1.0}} 
\put(  90.25,    1.06){\circle*{1.0}} 
\put(  90.50,   84.02){\circle*{1.0}} 
\put(  90.50,    1.04){\circle*{1.0}} 
\put(  90.75,   84.02){\circle*{1.0}} 
\put(  90.75,    1.02){\circle*{1.0}} 
\put(  91.00,   84.02){\circle*{1.0}} 
\put(  91.00,    1.01){\circle*{1.0}} 
\put(  91.25,   84.02){\circle*{1.0}} 
\put(  91.25,    0.99){\circle*{1.0}} 
\put(  91.50,   84.02){\circle*{1.0}} 
\put(  91.50,    0.98){\circle*{1.0}} 
\put(  91.75,   84.02){\circle*{1.0}} 
\put(  91.75,    0.96){\circle*{1.0}} 
\put(  92.00,   84.02){\circle*{1.0}} 
\put(  92.00,    0.94){\circle*{1.0}} 
\put(  92.25,   84.02){\circle*{1.0}} 
\put(  92.25,    0.93){\circle*{1.0}} 
\put(  92.50,   84.03){\circle*{1.0}} 
\put(  92.50,    0.91){\circle*{1.0}} 
\put(  92.75,   84.03){\circle*{1.0}} 
\put(  92.75,    0.90){\circle*{1.0}} 
\put(  93.00,   84.03){\circle*{1.0}} 
\put(  93.00,    0.88){\circle*{1.0}} 
\put(  93.25,   84.03){\circle*{1.0}} 
\put(  93.25,    0.87){\circle*{1.0}} 
\put(  93.50,   84.03){\circle*{1.0}} 
\put(  93.50,    0.86){\circle*{1.0}} 
\put(  93.75,   84.03){\circle*{1.0}} 
\put(  93.75,    0.84){\circle*{1.0}} 
\put(  94.00,   84.03){\circle*{1.0}} 
\put(  94.00,    0.83){\circle*{1.0}} 
\put(  94.25,   84.03){\circle*{1.0}} 
\put(  94.25,    0.81){\circle*{1.0}} 
\put(  94.50,   84.03){\circle*{1.0}} 
\put(  94.50,    0.80){\circle*{1.0}} 
\put(  94.75,   84.03){\circle*{1.0}} 
\put(  94.75,    0.79){\circle*{1.0}} 
\put(  95.00,   84.03){\circle*{1.0}} 
\put(  95.00,    0.77){\circle*{1.0}} 
\put(  95.25,   84.03){\circle*{1.0}} 
\put(  95.25,    0.76){\circle*{1.0}} 
\put(  95.50,   84.03){\circle*{1.0}} 
\put(  95.50,    0.75){\circle*{1.0}} 
\put(  95.75,   84.03){\circle*{1.0}} 
\put(  95.75,    0.74){\circle*{1.0}} 
\put(  96.00,   84.03){\circle*{1.0}} 
\put(  96.00,    0.72){\circle*{1.0}} 
\put(  96.25,   84.03){\circle*{1.0}} 
\put(  96.25,    0.71){\circle*{1.0}} 
\put(  96.50,   84.03){\circle*{1.0}} 
\put(  96.50,    0.70){\circle*{1.0}} 
\put(  96.75,   84.04){\circle*{1.0}} 
\put(  96.75,    0.69){\circle*{1.0}} 
\put(  97.00,   84.04){\circle*{1.0}} 
\put(  97.00,    0.68){\circle*{1.0}} 
\put(  97.25,   84.04){\circle*{1.0}} 
\put(  97.25,    0.67){\circle*{1.0}} 
\put(  97.50,   84.04){\circle*{1.0}} 
\put(  97.50,    0.65){\circle*{1.0}} 
\put(  97.75,   84.04){\circle*{1.0}} 
\put(  97.75,    0.64){\circle*{1.0}} 
\put(  98.00,   84.04){\circle*{1.0}} 
\put(  98.00,    0.63){\circle*{1.0}} 
\put(  98.25,   84.04){\circle*{1.0}} 
\put(  98.25,    0.62){\circle*{1.0}} 
\put(  98.50,   84.04){\circle*{1.0}} 
\put(  98.50,    0.61){\circle*{1.0}} 
\put(  98.75,   84.04){\circle*{1.0}} 
\put(  98.75,    0.60){\circle*{1.0}} 
\put(  99.00,   84.04){\circle*{1.0}} 
\put(  99.00,    0.59){\circle*{1.0}} 
\put(  99.25,   84.04){\circle*{1.0}} 
\put(  99.25,    0.58){\circle*{1.0}} 
\put(  99.50,   84.04){\circle*{1.0}} 
\put(  99.50,    0.57){\circle*{1.0}} 
\put(  99.75,   84.04){\circle*{1.0}} 
\put(  99.75,    0.56){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   84.76){\circle{2.5}} 
\put(  73.40,   84.21){\circle{2.5}} 
\put(  63.37,   84.00){\circle{2.5}} 
\put(  50.10,   83.71){\circle{2.5}} 
\put(  40.07,   83.55){\circle{2.5}} 
\put(  30.03,   83.23){\circle{2.5}} 
\put(  16.77,   82.24){\circle{2.5}} 
\put(   6.73,   81.83){\circle{2.5}} 

\put(  83.44,    2.33){\circle*{2.5}} 
\put(  73.40,    3.01){\circle*{2.5}} 
\put(  63.37,    3.04){\circle*{2.5}} 
\put(  50.10,    3.60){\circle*{2.5}} 
\put(  40.07,    4.31){\circle*{2.5}} 
\put(  30.03,    5.37){\circle*{2.5}} 
\put(  16.77,    6.43){\circle*{2.5}} 
\put(   6.73,    7.80){\circle*{2.5}} 

\put(   0.25,   81.51){\circle*{1.0}} 
\put(   0.25,    7.73){\circle*{1.0}} 
\put(   0.50,   81.52){\circle*{1.0}} 
\put(   0.50,    7.73){\circle*{1.0}} 
\put(   0.75,   81.54){\circle*{1.0}} 
\put(   0.75,    7.73){\circle*{1.0}} 
\put(   1.00,   81.55){\circle*{1.0}} 
\put(   1.00,    7.72){\circle*{1.0}} 
\put(   1.25,   81.57){\circle*{1.0}} 
\put(   1.25,    7.72){\circle*{1.0}} 
\put(   1.50,   81.58){\circle*{1.0}} 
\put(   1.50,    7.72){\circle*{1.0}} 
\put(   1.75,   81.60){\circle*{1.0}} 
\put(   1.75,    7.71){\circle*{1.0}} 
\put(   2.00,   81.62){\circle*{1.0}} 
\put(   2.00,    7.71){\circle*{1.0}} 
\put(   2.25,   81.63){\circle*{1.0}} 
\put(   2.25,    7.71){\circle*{1.0}} 
\put(   2.50,   81.65){\circle*{1.0}} 
\put(   2.50,    7.70){\circle*{1.0}} 
\put(   2.75,   81.66){\circle*{1.0}} 
\put(   2.75,    7.70){\circle*{1.0}} 
\put(   3.00,   81.68){\circle*{1.0}} 
\put(   3.00,    7.69){\circle*{1.0}} 
\put(   3.25,   81.69){\circle*{1.0}} 
\put(   3.25,    7.68){\circle*{1.0}} 
\put(   3.50,   81.71){\circle*{1.0}} 
\put(   3.50,    7.68){\circle*{1.0}} 
\put(   3.75,   81.72){\circle*{1.0}} 
\put(   3.75,    7.67){\circle*{1.0}} 
\put(   4.00,   81.74){\circle*{1.0}} 
\put(   4.00,    7.66){\circle*{1.0}} 
\put(   4.25,   81.76){\circle*{1.0}} 
\put(   4.25,    7.66){\circle*{1.0}} 
\put(   4.50,   81.77){\circle*{1.0}} 
\put(   4.50,    7.65){\circle*{1.0}} 
\put(   4.75,   81.79){\circle*{1.0}} 
\put(   4.75,    7.64){\circle*{1.0}} 
\put(   5.00,   81.80){\circle*{1.0}} 
\put(   5.00,    7.63){\circle*{1.0}} 
\put(   5.25,   81.82){\circle*{1.0}} 
\put(   5.25,    7.63){\circle*{1.0}} 
\put(   5.50,   81.83){\circle*{1.0}} 
\put(   5.50,    7.62){\circle*{1.0}} 
\put(   5.75,   81.85){\circle*{1.0}} 
\put(   5.75,    7.61){\circle*{1.0}} 
\put(   6.00,   81.86){\circle*{1.0}} 
\put(   6.00,    7.60){\circle*{1.0}} 
\put(   6.25,   81.88){\circle*{1.0}} 
\put(   6.25,    7.59){\circle*{1.0}} 
\put(   6.50,   81.90){\circle*{1.0}} 
\put(   6.50,    7.58){\circle*{1.0}} 
\put(   6.75,   81.91){\circle*{1.0}} 
\put(   6.75,    7.57){\circle*{1.0}} 
\put(   7.00,   81.93){\circle*{1.0}} 
\put(   7.00,    7.56){\circle*{1.0}} 
\put(   7.25,   81.94){\circle*{1.0}} 
\put(   7.25,    7.55){\circle*{1.0}} 
\put(   7.50,   81.96){\circle*{1.0}} 
\put(   7.50,    7.53){\circle*{1.0}} 
\put(   7.75,   81.97){\circle*{1.0}} 
\put(   7.75,    7.52){\circle*{1.0}} 
\put(   8.00,   81.99){\circle*{1.0}} 
\put(   8.00,    7.51){\circle*{1.0}} 
\put(   8.25,   82.00){\circle*{1.0}} 
\put(   8.25,    7.50){\circle*{1.0}} 
\put(   8.50,   82.02){\circle*{1.0}} 
\put(   8.50,    7.48){\circle*{1.0}} 
\put(   8.75,   82.03){\circle*{1.0}} 
\put(   8.75,    7.47){\circle*{1.0}} 
\put(   9.00,   82.05){\circle*{1.0}} 
\put(   9.00,    7.46){\circle*{1.0}} 
\put(   9.25,   82.06){\circle*{1.0}} 
\put(   9.25,    7.44){\circle*{1.0}} 
\put(   9.50,   82.08){\circle*{1.0}} 
\put(   9.50,    7.43){\circle*{1.0}} 
\put(   9.75,   82.09){\circle*{1.0}} 
\put(   9.75,    7.41){\circle*{1.0}} 
\put(  10.00,   82.11){\circle*{1.0}} 
\put(  10.00,    7.40){\circle*{1.0}} 
\put(  10.25,   82.12){\circle*{1.0}} 
\put(  10.25,    7.38){\circle*{1.0}} 
\put(  10.50,   82.14){\circle*{1.0}} 
\put(  10.50,    7.37){\circle*{1.0}} 
\put(  10.75,   82.15){\circle*{1.0}} 
\put(  10.75,    7.35){\circle*{1.0}} 
\put(  11.00,   82.17){\circle*{1.0}} 
\put(  11.00,    7.34){\circle*{1.0}} 
\put(  11.25,   82.18){\circle*{1.0}} 
\put(  11.25,    7.32){\circle*{1.0}} 
\put(  11.50,   82.20){\circle*{1.0}} 
\put(  11.50,    7.30){\circle*{1.0}} 
\put(  11.75,   82.21){\circle*{1.0}} 
\put(  11.75,    7.29){\circle*{1.0}} 
\put(  12.00,   82.23){\circle*{1.0}} 
\put(  12.00,    7.27){\circle*{1.0}} 
\put(  12.25,   82.24){\circle*{1.0}} 
\put(  12.25,    7.25){\circle*{1.0}} 
\put(  12.50,   82.26){\circle*{1.0}} 
\put(  12.50,    7.23){\circle*{1.0}} 
\put(  12.75,   82.27){\circle*{1.0}} 
\put(  12.75,    7.21){\circle*{1.0}} 
\put(  13.00,   82.29){\circle*{1.0}} 
\put(  13.00,    7.19){\circle*{1.0}} 
\put(  13.25,   82.30){\circle*{1.0}} 
\put(  13.25,    7.18){\circle*{1.0}} 
\put(  13.50,   82.32){\circle*{1.0}} 
\put(  13.50,    7.16){\circle*{1.0}} 
\put(  13.75,   82.33){\circle*{1.0}} 
\put(  13.75,    7.14){\circle*{1.0}} 
\put(  14.00,   82.35){\circle*{1.0}} 
\put(  14.00,    7.12){\circle*{1.0}} 
\put(  14.25,   82.36){\circle*{1.0}} 
\put(  14.25,    7.10){\circle*{1.0}} 
\put(  14.50,   82.37){\circle*{1.0}} 
\put(  14.50,    7.08){\circle*{1.0}} 
\put(  14.75,   82.39){\circle*{1.0}} 
\put(  14.75,    7.05){\circle*{1.0}} 
\put(  15.00,   82.40){\circle*{1.0}} 
\put(  15.00,    7.03){\circle*{1.0}} 
\put(  15.25,   82.42){\circle*{1.0}} 
\put(  15.25,    7.01){\circle*{1.0}} 
\put(  15.50,   82.43){\circle*{1.0}} 
\put(  15.50,    6.99){\circle*{1.0}} 
\put(  15.75,   82.44){\circle*{1.0}} 
\put(  15.75,    6.97){\circle*{1.0}} 
\put(  16.00,   82.46){\circle*{1.0}} 
\put(  16.00,    6.95){\circle*{1.0}} 
\put(  16.25,   82.47){\circle*{1.0}} 
\put(  16.25,    6.92){\circle*{1.0}} 
\put(  16.50,   82.49){\circle*{1.0}} 
\put(  16.50,    6.90){\circle*{1.0}} 
\put(  16.75,   82.50){\circle*{1.0}} 
\put(  16.75,    6.88){\circle*{1.0}} 
\put(  17.00,   82.51){\circle*{1.0}} 
\put(  17.00,    6.85){\circle*{1.0}} 
\put(  17.25,   82.53){\circle*{1.0}} 
\put(  17.25,    6.83){\circle*{1.0}} 
\put(  17.50,   82.54){\circle*{1.0}} 
\put(  17.50,    6.81){\circle*{1.0}} 
\put(  17.75,   82.55){\circle*{1.0}} 
\put(  17.75,    6.78){\circle*{1.0}} 
\put(  18.00,   82.57){\circle*{1.0}} 
\put(  18.00,    6.76){\circle*{1.0}} 
\put(  18.25,   82.58){\circle*{1.0}} 
\put(  18.25,    6.73){\circle*{1.0}} 
\put(  18.50,   82.60){\circle*{1.0}} 
\put(  18.50,    6.71){\circle*{1.0}} 
\put(  18.75,   82.61){\circle*{1.0}} 
\put(  18.75,    6.68){\circle*{1.0}} 
\put(  19.00,   82.62){\circle*{1.0}} 
\put(  19.00,    6.66){\circle*{1.0}} 
\put(  19.25,   82.63){\circle*{1.0}} 
\put(  19.25,    6.63){\circle*{1.0}} 
\put(  19.50,   82.65){\circle*{1.0}} 
\put(  19.50,    6.60){\circle*{1.0}} 
\put(  19.75,   82.66){\circle*{1.0}} 
\put(  19.75,    6.58){\circle*{1.0}} 
\put(  20.00,   82.67){\circle*{1.0}} 
\put(  20.00,    6.55){\circle*{1.0}} 
\put(  20.25,   82.69){\circle*{1.0}} 
\put(  20.25,    6.52){\circle*{1.0}} 
\put(  20.50,   82.70){\circle*{1.0}} 
\put(  20.50,    6.50){\circle*{1.0}} 
\put(  20.75,   82.71){\circle*{1.0}} 
\put(  20.75,    6.47){\circle*{1.0}} 
\put(  21.00,   82.73){\circle*{1.0}} 
\put(  21.00,    6.44){\circle*{1.0}} 
\put(  21.25,   82.74){\circle*{1.0}} 
\put(  21.25,    6.42){\circle*{1.0}} 
\put(  21.50,   82.75){\circle*{1.0}} 
\put(  21.50,    6.39){\circle*{1.0}} 
\put(  21.75,   82.76){\circle*{1.0}} 
\put(  21.75,    6.36){\circle*{1.0}} 
\put(  22.00,   82.78){\circle*{1.0}} 
\put(  22.00,    6.33){\circle*{1.0}} 
\put(  22.25,   82.79){\circle*{1.0}} 
\put(  22.25,    6.30){\circle*{1.0}} 
\put(  22.50,   82.80){\circle*{1.0}} 
\put(  22.50,    6.27){\circle*{1.0}} 
\put(  22.75,   82.81){\circle*{1.0}} 
\put(  22.75,    6.25){\circle*{1.0}} 
\put(  23.00,   82.82){\circle*{1.0}} 
\put(  23.00,    6.22){\circle*{1.0}} 
\put(  23.25,   82.84){\circle*{1.0}} 
\put(  23.25,    6.19){\circle*{1.0}} 
\put(  23.50,   82.85){\circle*{1.0}} 
\put(  23.50,    6.16){\circle*{1.0}} 
\put(  23.75,   82.86){\circle*{1.0}} 
\put(  23.75,    6.13){\circle*{1.0}} 
\put(  24.00,   82.87){\circle*{1.0}} 
\put(  24.00,    6.10){\circle*{1.0}} 
\put(  24.25,   82.88){\circle*{1.0}} 
\put(  24.25,    6.07){\circle*{1.0}} 
\put(  24.50,   82.90){\circle*{1.0}} 
\put(  24.50,    6.04){\circle*{1.0}} 
\put(  24.75,   82.91){\circle*{1.0}} 
\put(  24.75,    6.01){\circle*{1.0}} 
\put(  25.00,   82.92){\circle*{1.0}} 
\put(  25.00,    5.98){\circle*{1.0}} 
\put(  25.25,   82.93){\circle*{1.0}} 
\put(  25.25,    5.95){\circle*{1.0}} 
\put(  25.50,   82.94){\circle*{1.0}} 
\put(  25.50,    5.92){\circle*{1.0}} 
\put(  25.75,   82.95){\circle*{1.0}} 
\put(  25.75,    5.89){\circle*{1.0}} 
\put(  26.00,   82.96){\circle*{1.0}} 
\put(  26.00,    5.86){\circle*{1.0}} 
\put(  26.25,   82.97){\circle*{1.0}} 
\put(  26.25,    5.83){\circle*{1.0}} 
\put(  26.50,   82.98){\circle*{1.0}} 
\put(  26.50,    5.80){\circle*{1.0}} 
\put(  26.75,   83.00){\circle*{1.0}} 
\put(  26.75,    5.77){\circle*{1.0}} 
\put(  27.00,   83.01){\circle*{1.0}} 
\put(  27.00,    5.74){\circle*{1.0}} 
\put(  27.25,   83.02){\circle*{1.0}} 
\put(  27.25,    5.71){\circle*{1.0}} 
\put(  27.50,   83.03){\circle*{1.0}} 
\put(  27.50,    5.68){\circle*{1.0}} 
\put(  27.75,   83.04){\circle*{1.0}} 
\put(  27.75,    5.65){\circle*{1.0}} 
\put(  28.00,   83.05){\circle*{1.0}} 
\put(  28.00,    5.62){\circle*{1.0}} 
\put(  28.25,   83.06){\circle*{1.0}} 
\put(  28.25,    5.59){\circle*{1.0}} 
\put(  28.50,   83.07){\circle*{1.0}} 
\put(  28.50,    5.55){\circle*{1.0}} 
\put(  28.75,   83.08){\circle*{1.0}} 
\put(  28.75,    5.52){\circle*{1.0}} 
\put(  29.00,   83.09){\circle*{1.0}} 
\put(  29.00,    5.49){\circle*{1.0}} 
\put(  29.25,   83.10){\circle*{1.0}} 
\put(  29.25,    5.46){\circle*{1.0}} 
\put(  29.50,   83.11){\circle*{1.0}} 
\put(  29.50,    5.43){\circle*{1.0}} 
\put(  29.75,   83.12){\circle*{1.0}} 
\put(  29.75,    5.40){\circle*{1.0}} 
\put(  30.00,   83.13){\circle*{1.0}} 
\put(  30.00,    5.37){\circle*{1.0}} 
\put(  30.25,   83.14){\circle*{1.0}} 
\put(  30.25,    5.34){\circle*{1.0}} 
\put(  30.50,   83.15){\circle*{1.0}} 
\put(  30.50,    5.31){\circle*{1.0}} 
\put(  30.75,   83.16){\circle*{1.0}} 
\put(  30.75,    5.28){\circle*{1.0}} 
\put(  31.00,   83.17){\circle*{1.0}} 
\put(  31.00,    5.25){\circle*{1.0}} 
\put(  31.25,   83.18){\circle*{1.0}} 
\put(  31.25,    5.22){\circle*{1.0}} 
\put(  31.50,   83.19){\circle*{1.0}} 
\put(  31.50,    5.18){\circle*{1.0}} 
\put(  31.75,   83.19){\circle*{1.0}} 
\put(  31.75,    5.15){\circle*{1.0}} 
\put(  32.00,   83.20){\circle*{1.0}} 
\put(  32.00,    5.12){\circle*{1.0}} 
\put(  32.25,   83.21){\circle*{1.0}} 
\put(  32.25,    5.09){\circle*{1.0}} 
\put(  32.50,   83.22){\circle*{1.0}} 
\put(  32.50,    5.06){\circle*{1.0}} 
\put(  32.75,   83.23){\circle*{1.0}} 
\put(  32.75,    5.03){\circle*{1.0}} 
\put(  33.00,   83.24){\circle*{1.0}} 
\put(  33.00,    5.00){\circle*{1.0}} 
\put(  33.25,   83.25){\circle*{1.0}} 
\put(  33.25,    4.97){\circle*{1.0}} 
\put(  33.50,   83.26){\circle*{1.0}} 
\put(  33.50,    4.94){\circle*{1.0}} 
\put(  33.75,   83.26){\circle*{1.0}} 
\put(  33.75,    4.91){\circle*{1.0}} 
\put(  34.00,   83.27){\circle*{1.0}} 
\put(  34.00,    4.88){\circle*{1.0}} 
\put(  34.25,   83.28){\circle*{1.0}} 
\put(  34.25,    4.85){\circle*{1.0}} 
\put(  34.50,   83.29){\circle*{1.0}} 
\put(  34.50,    4.83){\circle*{1.0}} 
\put(  34.75,   83.30){\circle*{1.0}} 
\put(  34.75,    4.80){\circle*{1.0}} 
\put(  35.00,   83.31){\circle*{1.0}} 
\put(  35.00,    4.77){\circle*{1.0}} 
\put(  35.25,   83.31){\circle*{1.0}} 
\put(  35.25,    4.74){\circle*{1.0}} 
\put(  35.50,   83.32){\circle*{1.0}} 
\put(  35.50,    4.71){\circle*{1.0}} 
\put(  35.75,   83.33){\circle*{1.0}} 
\put(  35.75,    4.68){\circle*{1.0}} 
\put(  36.00,   83.34){\circle*{1.0}} 
\put(  36.00,    4.65){\circle*{1.0}} 
\put(  36.25,   83.34){\circle*{1.0}} 
\put(  36.25,    4.63){\circle*{1.0}} 
\put(  36.50,   83.35){\circle*{1.0}} 
\put(  36.50,    4.60){\circle*{1.0}} 
\put(  36.75,   83.36){\circle*{1.0}} 
\put(  36.75,    4.57){\circle*{1.0}} 
\put(  37.00,   83.37){\circle*{1.0}} 
\put(  37.00,    4.54){\circle*{1.0}} 
\put(  37.25,   83.37){\circle*{1.0}} 
\put(  37.25,    4.52){\circle*{1.0}} 
\put(  37.50,   83.38){\circle*{1.0}} 
\put(  37.50,    4.49){\circle*{1.0}} 
\put(  37.75,   83.39){\circle*{1.0}} 
\put(  37.75,    4.46){\circle*{1.0}} 
\put(  38.00,   83.39){\circle*{1.0}} 
\put(  38.00,    4.44){\circle*{1.0}} 
\put(  38.25,   83.40){\circle*{1.0}} 
\put(  38.25,    4.41){\circle*{1.0}} 
\put(  38.50,   83.41){\circle*{1.0}} 
\put(  38.50,    4.39){\circle*{1.0}} 
\put(  38.75,   83.42){\circle*{1.0}} 
\put(  38.75,    4.36){\circle*{1.0}} 
\put(  39.00,   83.42){\circle*{1.0}} 
\put(  39.00,    4.34){\circle*{1.0}} 
\put(  39.25,   83.43){\circle*{1.0}} 
\put(  39.25,    4.31){\circle*{1.0}} 
\put(  39.50,   83.43){\circle*{1.0}} 
\put(  39.50,    4.29){\circle*{1.0}} 
\put(  39.75,   83.44){\circle*{1.0}} 
\put(  39.75,    4.26){\circle*{1.0}} 
\put(  40.00,   83.45){\circle*{1.0}} 
\put(  40.00,    4.24){\circle*{1.0}} 
\put(  40.25,   83.45){\circle*{1.0}} 
\put(  40.25,    4.22){\circle*{1.0}} 
\put(  40.50,   83.46){\circle*{1.0}} 
\put(  40.50,    4.19){\circle*{1.0}} 
\put(  40.75,   83.47){\circle*{1.0}} 
\put(  40.75,    4.17){\circle*{1.0}} 
\put(  41.00,   83.47){\circle*{1.0}} 
\put(  41.00,    4.15){\circle*{1.0}} 
\put(  41.25,   83.48){\circle*{1.0}} 
\put(  41.25,    4.13){\circle*{1.0}} 
\put(  41.50,   83.49){\circle*{1.0}} 
\put(  41.50,    4.11){\circle*{1.0}} 
\put(  41.75,   83.49){\circle*{1.0}} 
\put(  41.75,    4.08){\circle*{1.0}} 
\put(  42.00,   83.50){\circle*{1.0}} 
\put(  42.00,    4.06){\circle*{1.0}} 
\put(  42.25,   83.50){\circle*{1.0}} 
\put(  42.25,    4.04){\circle*{1.0}} 
\put(  42.50,   83.51){\circle*{1.0}} 
\put(  42.50,    4.02){\circle*{1.0}} 
\put(  42.75,   83.51){\circle*{1.0}} 
\put(  42.75,    4.00){\circle*{1.0}} 
\put(  43.00,   83.52){\circle*{1.0}} 
\put(  43.00,    3.98){\circle*{1.0}} 
\put(  43.25,   83.53){\circle*{1.0}} 
\put(  43.25,    3.97){\circle*{1.0}} 
\put(  43.50,   83.53){\circle*{1.0}} 
\put(  43.50,    3.95){\circle*{1.0}} 
\put(  43.75,   83.54){\circle*{1.0}} 
\put(  43.75,    3.93){\circle*{1.0}} 
\put(  44.00,   83.54){\circle*{1.0}} 
\put(  44.00,    3.91){\circle*{1.0}} 
\put(  44.25,   83.55){\circle*{1.0}} 
\put(  44.25,    3.90){\circle*{1.0}} 
\put(  44.50,   83.55){\circle*{1.0}} 
\put(  44.50,    3.88){\circle*{1.0}} 
\put(  44.75,   83.56){\circle*{1.0}} 
\put(  44.75,    3.86){\circle*{1.0}} 
\put(  45.00,   83.57){\circle*{1.0}} 
\put(  45.00,    3.85){\circle*{1.0}} 
\put(  45.25,   83.57){\circle*{1.0}} 
\put(  45.25,    3.83){\circle*{1.0}} 
\put(  45.50,   83.58){\circle*{1.0}} 
\put(  45.50,    3.82){\circle*{1.0}} 
\put(  45.75,   83.58){\circle*{1.0}} 
\put(  45.75,    3.80){\circle*{1.0}} 
\put(  46.00,   83.59){\circle*{1.0}} 
\put(  46.00,    3.79){\circle*{1.0}} 
\put(  46.25,   83.59){\circle*{1.0}} 
\put(  46.25,    3.77){\circle*{1.0}} 
\put(  46.50,   83.60){\circle*{1.0}} 
\put(  46.50,    3.76){\circle*{1.0}} 
\put(  46.75,   83.60){\circle*{1.0}} 
\put(  46.75,    3.75){\circle*{1.0}} 
\put(  47.00,   83.61){\circle*{1.0}} 
\put(  47.00,    3.74){\circle*{1.0}} 
\put(  47.25,   83.61){\circle*{1.0}} 
\put(  47.25,    3.73){\circle*{1.0}} 
\put(  47.50,   83.62){\circle*{1.0}} 
\put(  47.50,    3.71){\circle*{1.0}} 
\put(  47.75,   83.62){\circle*{1.0}} 
\put(  47.75,    3.70){\circle*{1.0}} 
\put(  48.00,   83.63){\circle*{1.0}} 
\put(  48.00,    3.69){\circle*{1.0}} 
\put(  48.25,   83.63){\circle*{1.0}} 
\put(  48.25,    3.68){\circle*{1.0}} 
\put(  48.50,   83.64){\circle*{1.0}} 
\put(  48.50,    3.67){\circle*{1.0}} 
\put(  48.75,   83.64){\circle*{1.0}} 
\put(  48.75,    3.67){\circle*{1.0}} 
\put(  49.00,   83.65){\circle*{1.0}} 
\put(  49.00,    3.66){\circle*{1.0}} 
\put(  49.25,   83.65){\circle*{1.0}} 
\put(  49.25,    3.65){\circle*{1.0}} 
\put(  49.50,   83.66){\circle*{1.0}} 
\put(  49.50,    3.64){\circle*{1.0}} 
\put(  49.75,   83.66){\circle*{1.0}} 
\put(  49.75,    3.63){\circle*{1.0}} 
\put(  50.00,   83.67){\circle*{1.0}} 
\put(  50.00,    3.63){\circle*{1.0}} 
\put(  50.25,   83.67){\circle*{1.0}} 
\put(  50.25,    3.62){\circle*{1.0}} 
\put(  50.50,   83.68){\circle*{1.0}} 
\put(  50.50,    3.62){\circle*{1.0}} 
\put(  50.75,   83.69){\circle*{1.0}} 
\put(  50.75,    3.61){\circle*{1.0}} 
\put(  51.00,   83.69){\circle*{1.0}} 
\put(  51.00,    3.60){\circle*{1.0}} 
\put(  51.25,   83.70){\circle*{1.0}} 
\put(  51.25,    3.60){\circle*{1.0}} 
\put(  51.50,   83.70){\circle*{1.0}} 
\put(  51.50,    3.60){\circle*{1.0}} 
\put(  51.75,   83.71){\circle*{1.0}} 
\put(  51.75,    3.59){\circle*{1.0}} 
\put(  52.00,   83.71){\circle*{1.0}} 
\put(  52.00,    3.59){\circle*{1.0}} 
\put(  52.25,   83.72){\circle*{1.0}} 
\put(  52.25,    3.59){\circle*{1.0}} 
\put(  52.50,   83.72){\circle*{1.0}} 
\put(  52.50,    3.58){\circle*{1.0}} 
\put(  52.75,   83.73){\circle*{1.0}} 
\put(  52.75,    3.58){\circle*{1.0}} 
\put(  53.00,   83.73){\circle*{1.0}} 
\put(  53.00,    3.58){\circle*{1.0}} 
\put(  53.25,   83.74){\circle*{1.0}} 
\put(  53.25,    3.58){\circle*{1.0}} 
\put(  53.50,   83.74){\circle*{1.0}} 
\put(  53.50,    3.58){\circle*{1.0}} 
\put(  53.75,   83.75){\circle*{1.0}} 
\put(  53.75,    3.58){\circle*{1.0}} 
\put(  54.00,   83.76){\circle*{1.0}} 
\put(  54.00,    3.57){\circle*{1.0}} 
\put(  54.25,   83.76){\circle*{1.0}} 
\put(  54.25,    3.57){\circle*{1.0}} 
\put(  54.50,   83.77){\circle*{1.0}} 
\put(  54.50,    3.57){\circle*{1.0}} 
\put(  54.75,   83.77){\circle*{1.0}} 
\put(  54.75,    3.57){\circle*{1.0}} 
\put(  55.00,   83.78){\circle*{1.0}} 
\put(  55.00,    3.57){\circle*{1.0}} 
\put(  55.25,   83.79){\circle*{1.0}} 
\put(  55.25,    3.57){\circle*{1.0}} 
\put(  55.50,   83.79){\circle*{1.0}} 
\put(  55.50,    3.58){\circle*{1.0}} 
\put(  55.75,   83.80){\circle*{1.0}} 
\put(  55.75,    3.58){\circle*{1.0}} 
\put(  56.00,   83.80){\circle*{1.0}} 
\put(  56.00,    3.58){\circle*{1.0}} 
\put(  56.25,   83.81){\circle*{1.0}} 
\put(  56.25,    3.58){\circle*{1.0}} 
\put(  56.50,   83.82){\circle*{1.0}} 
\put(  56.50,    3.58){\circle*{1.0}} 
\put(  56.75,   83.82){\circle*{1.0}} 
\put(  56.75,    3.58){\circle*{1.0}} 
\put(  57.00,   83.83){\circle*{1.0}} 
\put(  57.00,    3.58){\circle*{1.0}} 
\put(  57.25,   83.84){\circle*{1.0}} 
\put(  57.25,    3.58){\circle*{1.0}} 
\put(  57.50,   83.84){\circle*{1.0}} 
\put(  57.50,    3.59){\circle*{1.0}} 
\put(  57.75,   83.85){\circle*{1.0}} 
\put(  57.75,    3.59){\circle*{1.0}} 
\put(  58.00,   83.86){\circle*{1.0}} 
\put(  58.00,    3.59){\circle*{1.0}} 
\put(  58.25,   83.86){\circle*{1.0}} 
\put(  58.25,    3.59){\circle*{1.0}} 
\put(  58.50,   83.87){\circle*{1.0}} 
\put(  58.50,    3.59){\circle*{1.0}} 
\put(  58.75,   83.88){\circle*{1.0}} 
\put(  58.75,    3.59){\circle*{1.0}} 
\put(  59.00,   83.88){\circle*{1.0}} 
\put(  59.00,    3.59){\circle*{1.0}} 
\put(  59.25,   83.89){\circle*{1.0}} 
\put(  59.25,    3.60){\circle*{1.0}} 
\put(  59.50,   83.90){\circle*{1.0}} 
\put(  59.50,    3.60){\circle*{1.0}} 
\put(  59.75,   83.90){\circle*{1.0}} 
\put(  59.75,    3.60){\circle*{1.0}} 
\put(  60.00,   83.91){\circle*{1.0}} 
\put(  60.00,    3.60){\circle*{1.0}} 
\put(  60.25,   83.92){\circle*{1.0}} 
\put(  60.25,    3.60){\circle*{1.0}} 
\put(  60.50,   83.93){\circle*{1.0}} 
\put(  60.50,    3.60){\circle*{1.0}} 
\put(  60.75,   83.93){\circle*{1.0}} 
\put(  60.75,    3.60){\circle*{1.0}} 
\put(  61.00,   83.94){\circle*{1.0}} 
\put(  61.00,    3.60){\circle*{1.0}} 
\put(  61.25,   83.95){\circle*{1.0}} 
\put(  61.25,    3.60){\circle*{1.0}} 
\put(  61.50,   83.96){\circle*{1.0}} 
\put(  61.50,    3.60){\circle*{1.0}} 
\put(  61.75,   83.97){\circle*{1.0}} 
\put(  61.75,    3.60){\circle*{1.0}} 
\put(  62.00,   83.97){\circle*{1.0}} 
\put(  62.00,    3.59){\circle*{1.0}} 
\put(  62.25,   83.98){\circle*{1.0}} 
\put(  62.25,    3.59){\circle*{1.0}} 
\put(  62.50,   83.99){\circle*{1.0}} 
\put(  62.50,    3.59){\circle*{1.0}} 
\put(  62.75,   84.00){\circle*{1.0}} 
\put(  62.75,    3.59){\circle*{1.0}} 
\put(  63.00,   84.00){\circle*{1.0}} 
\put(  63.00,    3.58){\circle*{1.0}} 
\put(  63.25,   84.01){\circle*{1.0}} 
\put(  63.25,    3.58){\circle*{1.0}} 
\put(  63.50,   84.02){\circle*{1.0}} 
\put(  63.50,    3.57){\circle*{1.0}} 
\put(  63.75,   84.03){\circle*{1.0}} 
\put(  63.75,    3.57){\circle*{1.0}} 
\put(  64.00,   84.04){\circle*{1.0}} 
\put(  64.00,    3.56){\circle*{1.0}} 
\put(  64.25,   84.05){\circle*{1.0}} 
\put(  64.25,    3.56){\circle*{1.0}} 
\put(  64.50,   84.05){\circle*{1.0}} 
\put(  64.50,    3.55){\circle*{1.0}} 
\put(  64.75,   84.06){\circle*{1.0}} 
\put(  64.75,    3.54){\circle*{1.0}} 
\put(  65.00,   84.07){\circle*{1.0}} 
\put(  65.00,    3.54){\circle*{1.0}} 
\put(  65.25,   84.08){\circle*{1.0}} 
\put(  65.25,    3.53){\circle*{1.0}} 
\put(  65.50,   84.09){\circle*{1.0}} 
\put(  65.50,    3.52){\circle*{1.0}} 
\put(  65.75,   84.10){\circle*{1.0}} 
\put(  65.75,    3.51){\circle*{1.0}} 
\put(  66.00,   84.10){\circle*{1.0}} 
\put(  66.00,    3.50){\circle*{1.0}} 
\put(  66.25,   84.11){\circle*{1.0}} 
\put(  66.25,    3.49){\circle*{1.0}} 
\put(  66.50,   84.12){\circle*{1.0}} 
\put(  66.50,    3.48){\circle*{1.0}} 
\put(  66.75,   84.13){\circle*{1.0}} 
\put(  66.75,    3.47){\circle*{1.0}} 
\put(  67.00,   84.14){\circle*{1.0}} 
\put(  67.00,    3.45){\circle*{1.0}} 
\put(  67.25,   84.15){\circle*{1.0}} 
\put(  67.25,    3.44){\circle*{1.0}} 
\put(  67.50,   84.15){\circle*{1.0}} 
\put(  67.50,    3.43){\circle*{1.0}} 
\put(  67.75,   84.16){\circle*{1.0}} 
\put(  67.75,    3.41){\circle*{1.0}} 
\put(  68.00,   84.17){\circle*{1.0}} 
\put(  68.00,    3.40){\circle*{1.0}} 
\put(  68.25,   84.18){\circle*{1.0}} 
\put(  68.25,    3.38){\circle*{1.0}} 
\put(  68.50,   84.19){\circle*{1.0}} 
\put(  68.50,    3.37){\circle*{1.0}} 
\put(  68.75,   84.19){\circle*{1.0}} 
\put(  68.75,    3.35){\circle*{1.0}} 
\put(  69.00,   84.20){\circle*{1.0}} 
\put(  69.00,    3.33){\circle*{1.0}} 
\put(  69.25,   84.21){\circle*{1.0}} 
\put(  69.25,    3.31){\circle*{1.0}} 
\put(  69.50,   84.22){\circle*{1.0}} 
\put(  69.50,    3.29){\circle*{1.0}} 
\put(  69.75,   84.23){\circle*{1.0}} 
\put(  69.75,    3.27){\circle*{1.0}} 
\put(  70.00,   84.23){\circle*{1.0}} 
\put(  70.00,    3.25){\circle*{1.0}} 
\put(  70.25,   84.24){\circle*{1.0}} 
\put(  70.25,    3.23){\circle*{1.0}} 
\put(  70.50,   84.25){\circle*{1.0}} 
\put(  70.50,    3.21){\circle*{1.0}} 
\put(  70.75,   84.26){\circle*{1.0}} 
\put(  70.75,    3.19){\circle*{1.0}} 
\put(  71.00,   84.26){\circle*{1.0}} 
\put(  71.00,    3.17){\circle*{1.0}} 
\put(  71.25,   84.27){\circle*{1.0}} 
\put(  71.25,    3.15){\circle*{1.0}} 
\put(  71.50,   84.28){\circle*{1.0}} 
\put(  71.50,    3.12){\circle*{1.0}} 
\put(  71.75,   84.29){\circle*{1.0}} 
\put(  71.75,    3.10){\circle*{1.0}} 
\put(  72.00,   84.29){\circle*{1.0}} 
\put(  72.00,    3.08){\circle*{1.0}} 
\put(  72.25,   84.30){\circle*{1.0}} 
\put(  72.25,    3.05){\circle*{1.0}} 
\put(  72.50,   84.31){\circle*{1.0}} 
\put(  72.50,    3.03){\circle*{1.0}} 
\put(  72.75,   84.31){\circle*{1.0}} 
\put(  72.75,    3.00){\circle*{1.0}} 
\put(  73.00,   84.32){\circle*{1.0}} 
\put(  73.00,    2.98){\circle*{1.0}} 
\put(  73.25,   84.33){\circle*{1.0}} 
\put(  73.25,    2.95){\circle*{1.0}} 
\put(  73.50,   84.33){\circle*{1.0}} 
\put(  73.50,    2.92){\circle*{1.0}} 
\put(  73.75,   84.34){\circle*{1.0}} 
\put(  73.75,    2.90){\circle*{1.0}} 
\put(  74.00,   84.35){\circle*{1.0}} 
\put(  74.00,    2.87){\circle*{1.0}} 
\put(  74.25,   84.35){\circle*{1.0}} 
\put(  74.25,    2.84){\circle*{1.0}} 
\put(  74.50,   84.36){\circle*{1.0}} 
\put(  74.50,    2.82){\circle*{1.0}} 
\put(  74.75,   84.37){\circle*{1.0}} 
\put(  74.75,    2.79){\circle*{1.0}} 
\put(  75.00,   84.37){\circle*{1.0}} 
\put(  75.00,    2.76){\circle*{1.0}} 
\put(  75.25,   84.38){\circle*{1.0}} 
\put(  75.25,    2.73){\circle*{1.0}} 
\put(  75.50,   84.38){\circle*{1.0}} 
\put(  75.50,    2.70){\circle*{1.0}} 
\put(  75.75,   84.39){\circle*{1.0}} 
\put(  75.75,    2.67){\circle*{1.0}} 
\put(  76.00,   84.39){\circle*{1.0}} 
\put(  76.00,    2.65){\circle*{1.0}} 
\put(  76.25,   84.40){\circle*{1.0}} 
\put(  76.25,    2.62){\circle*{1.0}} 
\put(  76.50,   84.41){\circle*{1.0}} 
\put(  76.50,    2.59){\circle*{1.0}} 
\put(  76.75,   84.41){\circle*{1.0}} 
\put(  76.75,    2.56){\circle*{1.0}} 
\put(  77.00,   84.42){\circle*{1.0}} 
\put(  77.00,    2.53){\circle*{1.0}} 
\put(  77.25,   84.42){\circle*{1.0}} 
\put(  77.25,    2.50){\circle*{1.0}} 
\put(  77.50,   84.43){\circle*{1.0}} 
\put(  77.50,    2.47){\circle*{1.0}} 
\put(  77.75,   84.43){\circle*{1.0}} 
\put(  77.75,    2.44){\circle*{1.0}} 
\put(  78.00,   84.44){\circle*{1.0}} 
\put(  78.00,    2.41){\circle*{1.0}} 
\put(  78.25,   84.44){\circle*{1.0}} 
\put(  78.25,    2.38){\circle*{1.0}} 
\put(  78.50,   84.44){\circle*{1.0}} 
\put(  78.50,    2.36){\circle*{1.0}} 
\put(  78.75,   84.45){\circle*{1.0}} 
\put(  78.75,    2.33){\circle*{1.0}} 
\put(  79.00,   84.45){\circle*{1.0}} 
\put(  79.00,    2.30){\circle*{1.0}} 
\put(  79.25,   84.46){\circle*{1.0}} 
\put(  79.25,    2.27){\circle*{1.0}} 
\put(  79.50,   84.46){\circle*{1.0}} 
\put(  79.50,    2.24){\circle*{1.0}} 
\put(  79.75,   84.46){\circle*{1.0}} 
\put(  79.75,    2.21){\circle*{1.0}} 
\put(  80.00,   84.47){\circle*{1.0}} 
\put(  80.00,    2.18){\circle*{1.0}} 
\put(  80.25,   84.47){\circle*{1.0}} 
\put(  80.25,    2.15){\circle*{1.0}} 
\put(  80.50,   84.48){\circle*{1.0}} 
\put(  80.50,    2.12){\circle*{1.0}} 
\put(  80.75,   84.48){\circle*{1.0}} 
\put(  80.75,    2.10){\circle*{1.0}} 
\put(  81.00,   84.48){\circle*{1.0}} 
\put(  81.00,    2.07){\circle*{1.0}} 
\put(  81.25,   84.49){\circle*{1.0}} 
\put(  81.25,    2.04){\circle*{1.0}} 
\put(  81.50,   84.49){\circle*{1.0}} 
\put(  81.50,    2.01){\circle*{1.0}} 
\put(  81.75,   84.49){\circle*{1.0}} 
\put(  81.75,    1.98){\circle*{1.0}} 
\put(  82.00,   84.50){\circle*{1.0}} 
\put(  82.00,    1.96){\circle*{1.0}} 
\put(  82.25,   84.50){\circle*{1.0}} 
\put(  82.25,    1.93){\circle*{1.0}} 
\put(  82.50,   84.50){\circle*{1.0}} 
\put(  82.50,    1.90){\circle*{1.0}} 
\put(  82.75,   84.51){\circle*{1.0}} 
\put(  82.75,    1.87){\circle*{1.0}} 
\put(  83.00,   84.51){\circle*{1.0}} 
\put(  83.00,    1.85){\circle*{1.0}} 
\put(  83.25,   84.51){\circle*{1.0}} 
\put(  83.25,    1.82){\circle*{1.0}} 
\put(  83.50,   84.51){\circle*{1.0}} 
\put(  83.50,    1.80){\circle*{1.0}} 
\put(  83.75,   84.52){\circle*{1.0}} 
\put(  83.75,    1.77){\circle*{1.0}} 
\put(  84.00,   84.52){\circle*{1.0}} 
\put(  84.00,    1.74){\circle*{1.0}} 
\put(  84.25,   84.52){\circle*{1.0}} 
\put(  84.25,    1.72){\circle*{1.0}} 
\put(  84.50,   84.52){\circle*{1.0}} 
\put(  84.50,    1.69){\circle*{1.0}} 
\put(  84.75,   84.53){\circle*{1.0}} 
\put(  84.75,    1.67){\circle*{1.0}} 
\put(  85.00,   84.53){\circle*{1.0}} 
\put(  85.00,    1.64){\circle*{1.0}} 
\put(  85.25,   84.53){\circle*{1.0}} 
\put(  85.25,    1.62){\circle*{1.0}} 
\put(  85.50,   84.53){\circle*{1.0}} 
\put(  85.50,    1.59){\circle*{1.0}} 
\put(  85.75,   84.53){\circle*{1.0}} 
\put(  85.75,    1.57){\circle*{1.0}} 
\put(  86.00,   84.54){\circle*{1.0}} 
\put(  86.00,    1.55){\circle*{1.0}} 
\put(  86.25,   84.54){\circle*{1.0}} 
\put(  86.25,    1.52){\circle*{1.0}} 
\put(  86.50,   84.54){\circle*{1.0}} 
\put(  86.50,    1.50){\circle*{1.0}} 
\put(  86.75,   84.54){\circle*{1.0}} 
\put(  86.75,    1.48){\circle*{1.0}} 
\put(  87.00,   84.54){\circle*{1.0}} 
\put(  87.00,    1.45){\circle*{1.0}} 
\put(  87.25,   84.54){\circle*{1.0}} 
\put(  87.25,    1.43){\circle*{1.0}} 
\put(  87.50,   84.55){\circle*{1.0}} 
\put(  87.50,    1.41){\circle*{1.0}} 
\put(  87.75,   84.55){\circle*{1.0}} 
\put(  87.75,    1.39){\circle*{1.0}} 
\put(  88.00,   84.55){\circle*{1.0}} 
\put(  88.00,    1.37){\circle*{1.0}} 
\put(  88.25,   84.55){\circle*{1.0}} 
\put(  88.25,    1.34){\circle*{1.0}} 
\put(  88.50,   84.55){\circle*{1.0}} 
\put(  88.50,    1.32){\circle*{1.0}} 
\put(  88.75,   84.55){\circle*{1.0}} 
\put(  88.75,    1.30){\circle*{1.0}} 
\put(  89.00,   84.56){\circle*{1.0}} 
\put(  89.00,    1.28){\circle*{1.0}} 
\put(  89.25,   84.56){\circle*{1.0}} 
\put(  89.25,    1.26){\circle*{1.0}} 
\put(  89.50,   84.56){\circle*{1.0}} 
\put(  89.50,    1.24){\circle*{1.0}} 
\put(  89.75,   84.56){\circle*{1.0}} 
\put(  89.75,    1.22){\circle*{1.0}} 
\put(  90.00,   84.56){\circle*{1.0}} 
\put(  90.00,    1.20){\circle*{1.0}} 
\put(  90.25,   84.56){\circle*{1.0}} 
\put(  90.25,    1.18){\circle*{1.0}} 
\put(  90.50,   84.56){\circle*{1.0}} 
\put(  90.50,    1.16){\circle*{1.0}} 
\put(  90.75,   84.56){\circle*{1.0}} 
\put(  90.75,    1.14){\circle*{1.0}} 
\put(  91.00,   84.56){\circle*{1.0}} 
\put(  91.00,    1.13){\circle*{1.0}} 
\put(  91.25,   84.57){\circle*{1.0}} 
\put(  91.25,    1.11){\circle*{1.0}} 
\put(  91.50,   84.57){\circle*{1.0}} 
\put(  91.50,    1.09){\circle*{1.0}} 
\put(  91.75,   84.57){\circle*{1.0}} 
\put(  91.75,    1.07){\circle*{1.0}} 
\put(  92.00,   84.57){\circle*{1.0}} 
\put(  92.00,    1.06){\circle*{1.0}} 
\put(  92.25,   84.57){\circle*{1.0}} 
\put(  92.25,    1.04){\circle*{1.0}} 
\put(  92.50,   84.57){\circle*{1.0}} 
\put(  92.50,    1.02){\circle*{1.0}} 
\put(  92.75,   84.57){\circle*{1.0}} 
\put(  92.75,    1.00){\circle*{1.0}} 
\put(  93.00,   84.57){\circle*{1.0}} 
\put(  93.00,    0.99){\circle*{1.0}} 
\put(  93.25,   84.57){\circle*{1.0}} 
\put(  93.25,    0.97){\circle*{1.0}} 
\put(  93.50,   84.57){\circle*{1.0}} 
\put(  93.50,    0.96){\circle*{1.0}} 
\put(  93.75,   84.57){\circle*{1.0}} 
\put(  93.75,    0.94){\circle*{1.0}} 
\put(  94.00,   84.58){\circle*{1.0}} 
\put(  94.00,    0.92){\circle*{1.0}} 
\put(  94.25,   84.58){\circle*{1.0}} 
\put(  94.25,    0.91){\circle*{1.0}} 
\put(  94.50,   84.58){\circle*{1.0}} 
\put(  94.50,    0.89){\circle*{1.0}} 
\put(  94.75,   84.58){\circle*{1.0}} 
\put(  94.75,    0.88){\circle*{1.0}} 
\put(  95.00,   84.58){\circle*{1.0}} 
\put(  95.00,    0.87){\circle*{1.0}} 
\put(  95.25,   84.58){\circle*{1.0}} 
\put(  95.25,    0.85){\circle*{1.0}} 
\put(  95.50,   84.58){\circle*{1.0}} 
\put(  95.50,    0.84){\circle*{1.0}} 
\put(  95.75,   84.58){\circle*{1.0}} 
\put(  95.75,    0.82){\circle*{1.0}} 
\put(  96.00,   84.58){\circle*{1.0}} 
\put(  96.00,    0.81){\circle*{1.0}} 
\put(  96.25,   84.58){\circle*{1.0}} 
\put(  96.25,    0.80){\circle*{1.0}} 
\put(  96.50,   84.58){\circle*{1.0}} 
\put(  96.50,    0.78){\circle*{1.0}} 
\put(  96.75,   84.58){\circle*{1.0}} 
\put(  96.75,    0.77){\circle*{1.0}} 
\put(  97.00,   84.58){\circle*{1.0}} 
\put(  97.00,    0.76){\circle*{1.0}} 
\put(  97.25,   84.58){\circle*{1.0}} 
\put(  97.25,    0.74){\circle*{1.0}} 
\put(  97.50,   84.58){\circle*{1.0}} 
\put(  97.50,    0.73){\circle*{1.0}} 
\put(  97.75,   84.58){\circle*{1.0}} 
\put(  97.75,    0.72){\circle*{1.0}} 
\put(  98.00,   84.58){\circle*{1.0}} 
\put(  98.00,    0.71){\circle*{1.0}} 
\put(  98.25,   84.58){\circle*{1.0}} 
\put(  98.25,    0.70){\circle*{1.0}} 
\put(  98.50,   84.58){\circle*{1.0}} 
\put(  98.50,    0.68){\circle*{1.0}} 
\put(  98.75,   84.59){\circle*{1.0}} 
\put(  98.75,    0.67){\circle*{1.0}} 
\put(  99.00,   84.59){\circle*{1.0}} 
\put(  99.00,    0.66){\circle*{1.0}} 
\put(  99.25,   84.59){\circle*{1.0}} 
\put(  99.25,    0.65){\circle*{1.0}} 
\put(  99.50,   84.59){\circle*{1.0}} 
\put(  99.50,    0.64){\circle*{1.0}} 
\put(  99.75,   84.59){\circle*{1.0}} 
\put(  99.75,    0.63){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   85.98){\circle{2.5}} 
\put(  73.40,   85.41){\circle{2.5}} 
\put(  63.37,   85.31){\circle{2.5}} 
\put(  50.10,   84.85){\circle{2.5}} 
\put(  40.07,   84.48){\circle{2.5}} 
\put(  30.03,   83.98){\circle{2.5}} 
\put(  16.77,   83.51){\circle{2.5}} 
\put(   6.73,   83.19){\circle{2.5}} 

\put(  83.44,    2.41){\circle*{2.5}} 
\put(  73.40,    2.87){\circle*{2.5}} 
\put(  63.37,    3.65){\circle*{2.5}} 
\put(  50.10,    4.17){\circle*{2.5}} 
\put(  40.07,    4.81){\circle*{2.5}} 
\put(  30.03,    5.22){\circle*{2.5}} 
\put(  16.77,    6.99){\circle*{2.5}} 
\put(   6.73,    8.39){\circle*{2.5}} 

\put(   0.25,   82.66){\circle*{1.0}} 
\put(   0.25,    9.11){\circle*{1.0}} 
\put(   0.50,   82.67){\circle*{1.0}} 
\put(   0.50,    9.07){\circle*{1.0}} 
\put(   0.75,   82.69){\circle*{1.0}} 
\put(   0.75,    9.04){\circle*{1.0}} 
\put(   1.00,   82.71){\circle*{1.0}} 
\put(   1.00,    9.01){\circle*{1.0}} 
\put(   1.25,   82.72){\circle*{1.0}} 
\put(   1.25,    8.97){\circle*{1.0}} 
\put(   1.50,   82.74){\circle*{1.0}} 
\put(   1.50,    8.94){\circle*{1.0}} 
\put(   1.75,   82.76){\circle*{1.0}} 
\put(   1.75,    8.91){\circle*{1.0}} 
\put(   2.00,   82.77){\circle*{1.0}} 
\put(   2.00,    8.87){\circle*{1.0}} 
\put(   2.25,   82.79){\circle*{1.0}} 
\put(   2.25,    8.84){\circle*{1.0}} 
\put(   2.50,   82.80){\circle*{1.0}} 
\put(   2.50,    8.81){\circle*{1.0}} 
\put(   2.75,   82.82){\circle*{1.0}} 
\put(   2.75,    8.78){\circle*{1.0}} 
\put(   3.00,   82.84){\circle*{1.0}} 
\put(   3.00,    8.74){\circle*{1.0}} 
\put(   3.25,   82.85){\circle*{1.0}} 
\put(   3.25,    8.71){\circle*{1.0}} 
\put(   3.50,   82.87){\circle*{1.0}} 
\put(   3.50,    8.68){\circle*{1.0}} 
\put(   3.75,   82.88){\circle*{1.0}} 
\put(   3.75,    8.64){\circle*{1.0}} 
\put(   4.00,   82.90){\circle*{1.0}} 
\put(   4.00,    8.61){\circle*{1.0}} 
\put(   4.25,   82.91){\circle*{1.0}} 
\put(   4.25,    8.58){\circle*{1.0}} 
\put(   4.50,   82.93){\circle*{1.0}} 
\put(   4.50,    8.55){\circle*{1.0}} 
\put(   4.75,   82.95){\circle*{1.0}} 
\put(   4.75,    8.51){\circle*{1.0}} 
\put(   5.00,   82.96){\circle*{1.0}} 
\put(   5.00,    8.48){\circle*{1.0}} 
\put(   5.25,   82.98){\circle*{1.0}} 
\put(   5.25,    8.45){\circle*{1.0}} 
\put(   5.50,   82.99){\circle*{1.0}} 
\put(   5.50,    8.41){\circle*{1.0}} 
\put(   5.75,   83.01){\circle*{1.0}} 
\put(   5.75,    8.38){\circle*{1.0}} 
\put(   6.00,   83.02){\circle*{1.0}} 
\put(   6.00,    8.35){\circle*{1.0}} 
\put(   6.25,   83.04){\circle*{1.0}} 
\put(   6.25,    8.32){\circle*{1.0}} 
\put(   6.50,   83.05){\circle*{1.0}} 
\put(   6.50,    8.28){\circle*{1.0}} 
\put(   6.75,   83.07){\circle*{1.0}} 
\put(   6.75,    8.25){\circle*{1.0}} 
\put(   7.00,   83.08){\circle*{1.0}} 
\put(   7.00,    8.22){\circle*{1.0}} 
\put(   7.25,   83.10){\circle*{1.0}} 
\put(   7.25,    8.19){\circle*{1.0}} 
\put(   7.50,   83.11){\circle*{1.0}} 
\put(   7.50,    8.15){\circle*{1.0}} 
\put(   7.75,   83.13){\circle*{1.0}} 
\put(   7.75,    8.12){\circle*{1.0}} 
\put(   8.00,   83.14){\circle*{1.0}} 
\put(   8.00,    8.09){\circle*{1.0}} 
\put(   8.25,   83.16){\circle*{1.0}} 
\put(   8.25,    8.06){\circle*{1.0}} 
\put(   8.50,   83.17){\circle*{1.0}} 
\put(   8.50,    8.02){\circle*{1.0}} 
\put(   8.75,   83.18){\circle*{1.0}} 
\put(   8.75,    7.99){\circle*{1.0}} 
\put(   9.00,   83.20){\circle*{1.0}} 
\put(   9.00,    7.96){\circle*{1.0}} 
\put(   9.25,   83.21){\circle*{1.0}} 
\put(   9.25,    7.93){\circle*{1.0}} 
\put(   9.50,   83.23){\circle*{1.0}} 
\put(   9.50,    7.90){\circle*{1.0}} 
\put(   9.75,   83.24){\circle*{1.0}} 
\put(   9.75,    7.86){\circle*{1.0}} 
\put(  10.00,   83.26){\circle*{1.0}} 
\put(  10.00,    7.83){\circle*{1.0}} 
\put(  10.25,   83.27){\circle*{1.0}} 
\put(  10.25,    7.80){\circle*{1.0}} 
\put(  10.50,   83.28){\circle*{1.0}} 
\put(  10.50,    7.77){\circle*{1.0}} 
\put(  10.75,   83.30){\circle*{1.0}} 
\put(  10.75,    7.74){\circle*{1.0}} 
\put(  11.00,   83.31){\circle*{1.0}} 
\put(  11.00,    7.70){\circle*{1.0}} 
\put(  11.25,   83.33){\circle*{1.0}} 
\put(  11.25,    7.67){\circle*{1.0}} 
\put(  11.50,   83.34){\circle*{1.0}} 
\put(  11.50,    7.64){\circle*{1.0}} 
\put(  11.75,   83.35){\circle*{1.0}} 
\put(  11.75,    7.61){\circle*{1.0}} 
\put(  12.00,   83.37){\circle*{1.0}} 
\put(  12.00,    7.58){\circle*{1.0}} 
\put(  12.25,   83.38){\circle*{1.0}} 
\put(  12.25,    7.55){\circle*{1.0}} 
\put(  12.50,   83.39){\circle*{1.0}} 
\put(  12.50,    7.51){\circle*{1.0}} 
\put(  12.75,   83.41){\circle*{1.0}} 
\put(  12.75,    7.48){\circle*{1.0}} 
\put(  13.00,   83.42){\circle*{1.0}} 
\put(  13.00,    7.45){\circle*{1.0}} 
\put(  13.25,   83.43){\circle*{1.0}} 
\put(  13.25,    7.42){\circle*{1.0}} 
\put(  13.50,   83.45){\circle*{1.0}} 
\put(  13.50,    7.39){\circle*{1.0}} 
\put(  13.75,   83.46){\circle*{1.0}} 
\put(  13.75,    7.36){\circle*{1.0}} 
\put(  14.00,   83.47){\circle*{1.0}} 
\put(  14.00,    7.33){\circle*{1.0}} 
\put(  14.25,   83.49){\circle*{1.0}} 
\put(  14.25,    7.30){\circle*{1.0}} 
\put(  14.50,   83.50){\circle*{1.0}} 
\put(  14.50,    7.26){\circle*{1.0}} 
\put(  14.75,   83.51){\circle*{1.0}} 
\put(  14.75,    7.23){\circle*{1.0}} 
\put(  15.00,   83.52){\circle*{1.0}} 
\put(  15.00,    7.20){\circle*{1.0}} 
\put(  15.25,   83.54){\circle*{1.0}} 
\put(  15.25,    7.17){\circle*{1.0}} 
\put(  15.50,   83.55){\circle*{1.0}} 
\put(  15.50,    7.14){\circle*{1.0}} 
\put(  15.75,   83.56){\circle*{1.0}} 
\put(  15.75,    7.11){\circle*{1.0}} 
\put(  16.00,   83.58){\circle*{1.0}} 
\put(  16.00,    7.08){\circle*{1.0}} 
\put(  16.25,   83.59){\circle*{1.0}} 
\put(  16.25,    7.05){\circle*{1.0}} 
\put(  16.50,   83.60){\circle*{1.0}} 
\put(  16.50,    7.02){\circle*{1.0}} 
\put(  16.75,   83.61){\circle*{1.0}} 
\put(  16.75,    6.99){\circle*{1.0}} 
\put(  17.00,   83.63){\circle*{1.0}} 
\put(  17.00,    6.96){\circle*{1.0}} 
\put(  17.25,   83.64){\circle*{1.0}} 
\put(  17.25,    6.93){\circle*{1.0}} 
\put(  17.50,   83.65){\circle*{1.0}} 
\put(  17.50,    6.90){\circle*{1.0}} 
\put(  17.75,   83.66){\circle*{1.0}} 
\put(  17.75,    6.87){\circle*{1.0}} 
\put(  18.00,   83.67){\circle*{1.0}} 
\put(  18.00,    6.84){\circle*{1.0}} 
\put(  18.25,   83.69){\circle*{1.0}} 
\put(  18.25,    6.81){\circle*{1.0}} 
\put(  18.50,   83.70){\circle*{1.0}} 
\put(  18.50,    6.78){\circle*{1.0}} 
\put(  18.75,   83.71){\circle*{1.0}} 
\put(  18.75,    6.75){\circle*{1.0}} 
\put(  19.00,   83.72){\circle*{1.0}} 
\put(  19.00,    6.72){\circle*{1.0}} 
\put(  19.25,   83.73){\circle*{1.0}} 
\put(  19.25,    6.69){\circle*{1.0}} 
\put(  19.50,   83.75){\circle*{1.0}} 
\put(  19.50,    6.66){\circle*{1.0}} 
\put(  19.75,   83.76){\circle*{1.0}} 
\put(  19.75,    6.63){\circle*{1.0}} 
\put(  20.00,   83.77){\circle*{1.0}} 
\put(  20.00,    6.60){\circle*{1.0}} 
\put(  20.25,   83.78){\circle*{1.0}} 
\put(  20.25,    6.57){\circle*{1.0}} 
\put(  20.50,   83.79){\circle*{1.0}} 
\put(  20.50,    6.54){\circle*{1.0}} 
\put(  20.75,   83.80){\circle*{1.0}} 
\put(  20.75,    6.51){\circle*{1.0}} 
\put(  21.00,   83.82){\circle*{1.0}} 
\put(  21.00,    6.48){\circle*{1.0}} 
\put(  21.25,   83.83){\circle*{1.0}} 
\put(  21.25,    6.46){\circle*{1.0}} 
\put(  21.50,   83.84){\circle*{1.0}} 
\put(  21.50,    6.43){\circle*{1.0}} 
\put(  21.75,   83.85){\circle*{1.0}} 
\put(  21.75,    6.40){\circle*{1.0}} 
\put(  22.00,   83.86){\circle*{1.0}} 
\put(  22.00,    6.37){\circle*{1.0}} 
\put(  22.25,   83.87){\circle*{1.0}} 
\put(  22.25,    6.34){\circle*{1.0}} 
\put(  22.50,   83.88){\circle*{1.0}} 
\put(  22.50,    6.31){\circle*{1.0}} 
\put(  22.75,   83.89){\circle*{1.0}} 
\put(  22.75,    6.28){\circle*{1.0}} 
\put(  23.00,   83.90){\circle*{1.0}} 
\put(  23.00,    6.26){\circle*{1.0}} 
\put(  23.25,   83.92){\circle*{1.0}} 
\put(  23.25,    6.23){\circle*{1.0}} 
\put(  23.50,   83.93){\circle*{1.0}} 
\put(  23.50,    6.20){\circle*{1.0}} 
\put(  23.75,   83.94){\circle*{1.0}} 
\put(  23.75,    6.17){\circle*{1.0}} 
\put(  24.00,   83.95){\circle*{1.0}} 
\put(  24.00,    6.14){\circle*{1.0}} 
\put(  24.25,   83.96){\circle*{1.0}} 
\put(  24.25,    6.12){\circle*{1.0}} 
\put(  24.50,   83.97){\circle*{1.0}} 
\put(  24.50,    6.09){\circle*{1.0}} 
\put(  24.75,   83.98){\circle*{1.0}} 
\put(  24.75,    6.06){\circle*{1.0}} 
\put(  25.00,   83.99){\circle*{1.0}} 
\put(  25.00,    6.03){\circle*{1.0}} 
\put(  25.25,   84.00){\circle*{1.0}} 
\put(  25.25,    6.01){\circle*{1.0}} 
\put(  25.50,   84.01){\circle*{1.0}} 
\put(  25.50,    5.98){\circle*{1.0}} 
\put(  25.75,   84.02){\circle*{1.0}} 
\put(  25.75,    5.95){\circle*{1.0}} 
\put(  26.00,   84.03){\circle*{1.0}} 
\put(  26.00,    5.93){\circle*{1.0}} 
\put(  26.25,   84.04){\circle*{1.0}} 
\put(  26.25,    5.90){\circle*{1.0}} 
\put(  26.50,   84.05){\circle*{1.0}} 
\put(  26.50,    5.87){\circle*{1.0}} 
\put(  26.75,   84.06){\circle*{1.0}} 
\put(  26.75,    5.85){\circle*{1.0}} 
\put(  27.00,   84.07){\circle*{1.0}} 
\put(  27.00,    5.82){\circle*{1.0}} 
\put(  27.25,   84.08){\circle*{1.0}} 
\put(  27.25,    5.80){\circle*{1.0}} 
\put(  27.50,   84.09){\circle*{1.0}} 
\put(  27.50,    5.77){\circle*{1.0}} 
\put(  27.75,   84.10){\circle*{1.0}} 
\put(  27.75,    5.74){\circle*{1.0}} 
\put(  28.00,   84.11){\circle*{1.0}} 
\put(  28.00,    5.72){\circle*{1.0}} 
\put(  28.25,   84.12){\circle*{1.0}} 
\put(  28.25,    5.69){\circle*{1.0}} 
\put(  28.50,   84.13){\circle*{1.0}} 
\put(  28.50,    5.67){\circle*{1.0}} 
\put(  28.75,   84.14){\circle*{1.0}} 
\put(  28.75,    5.64){\circle*{1.0}} 
\put(  29.00,   84.15){\circle*{1.0}} 
\put(  29.00,    5.62){\circle*{1.0}} 
\put(  29.25,   84.16){\circle*{1.0}} 
\put(  29.25,    5.59){\circle*{1.0}} 
\put(  29.50,   84.17){\circle*{1.0}} 
\put(  29.50,    5.57){\circle*{1.0}} 
\put(  29.75,   84.18){\circle*{1.0}} 
\put(  29.75,    5.54){\circle*{1.0}} 
\put(  30.00,   84.19){\circle*{1.0}} 
\put(  30.00,    5.52){\circle*{1.0}} 
\put(  30.25,   84.20){\circle*{1.0}} 
\put(  30.25,    5.49){\circle*{1.0}} 
\put(  30.50,   84.21){\circle*{1.0}} 
\put(  30.50,    5.47){\circle*{1.0}} 
\put(  30.75,   84.22){\circle*{1.0}} 
\put(  30.75,    5.44){\circle*{1.0}} 
\put(  31.00,   84.22){\circle*{1.0}} 
\put(  31.00,    5.42){\circle*{1.0}} 
\put(  31.25,   84.23){\circle*{1.0}} 
\put(  31.25,    5.40){\circle*{1.0}} 
\put(  31.50,   84.24){\circle*{1.0}} 
\put(  31.50,    5.37){\circle*{1.0}} 
\put(  31.75,   84.25){\circle*{1.0}} 
\put(  31.75,    5.35){\circle*{1.0}} 
\put(  32.00,   84.26){\circle*{1.0}} 
\put(  32.00,    5.33){\circle*{1.0}} 
\put(  32.25,   84.27){\circle*{1.0}} 
\put(  32.25,    5.30){\circle*{1.0}} 
\put(  32.50,   84.28){\circle*{1.0}} 
\put(  32.50,    5.28){\circle*{1.0}} 
\put(  32.75,   84.29){\circle*{1.0}} 
\put(  32.75,    5.26){\circle*{1.0}} 
\put(  33.00,   84.30){\circle*{1.0}} 
\put(  33.00,    5.23){\circle*{1.0}} 
\put(  33.25,   84.31){\circle*{1.0}} 
\put(  33.25,    5.21){\circle*{1.0}} 
\put(  33.50,   84.31){\circle*{1.0}} 
\put(  33.50,    5.19){\circle*{1.0}} 
\put(  33.75,   84.32){\circle*{1.0}} 
\put(  33.75,    5.17){\circle*{1.0}} 
\put(  34.00,   84.33){\circle*{1.0}} 
\put(  34.00,    5.15){\circle*{1.0}} 
\put(  34.25,   84.34){\circle*{1.0}} 
\put(  34.25,    5.12){\circle*{1.0}} 
\put(  34.50,   84.35){\circle*{1.0}} 
\put(  34.50,    5.10){\circle*{1.0}} 
\put(  34.75,   84.36){\circle*{1.0}} 
\put(  34.75,    5.08){\circle*{1.0}} 
\put(  35.00,   84.36){\circle*{1.0}} 
\put(  35.00,    5.06){\circle*{1.0}} 
\put(  35.25,   84.37){\circle*{1.0}} 
\put(  35.25,    5.04){\circle*{1.0}} 
\put(  35.50,   84.38){\circle*{1.0}} 
\put(  35.50,    5.02){\circle*{1.0}} 
\put(  35.75,   84.39){\circle*{1.0}} 
\put(  35.75,    5.00){\circle*{1.0}} 
\put(  36.00,   84.40){\circle*{1.0}} 
\put(  36.00,    4.98){\circle*{1.0}} 
\put(  36.25,   84.41){\circle*{1.0}} 
\put(  36.25,    4.96){\circle*{1.0}} 
\put(  36.50,   84.41){\circle*{1.0}} 
\put(  36.50,    4.94){\circle*{1.0}} 
\put(  36.75,   84.42){\circle*{1.0}} 
\put(  36.75,    4.92){\circle*{1.0}} 
\put(  37.00,   84.43){\circle*{1.0}} 
\put(  37.00,    4.90){\circle*{1.0}} 
\put(  37.25,   84.44){\circle*{1.0}} 
\put(  37.25,    4.88){\circle*{1.0}} 
\put(  37.50,   84.45){\circle*{1.0}} 
\put(  37.50,    4.86){\circle*{1.0}} 
\put(  37.75,   84.45){\circle*{1.0}} 
\put(  37.75,    4.84){\circle*{1.0}} 
\put(  38.00,   84.46){\circle*{1.0}} 
\put(  38.00,    4.82){\circle*{1.0}} 
\put(  38.25,   84.47){\circle*{1.0}} 
\put(  38.25,    4.80){\circle*{1.0}} 
\put(  38.50,   84.48){\circle*{1.0}} 
\put(  38.50,    4.79){\circle*{1.0}} 
\put(  38.75,   84.49){\circle*{1.0}} 
\put(  38.75,    4.77){\circle*{1.0}} 
\put(  39.00,   84.49){\circle*{1.0}} 
\put(  39.00,    4.75){\circle*{1.0}} 
\put(  39.25,   84.50){\circle*{1.0}} 
\put(  39.25,    4.73){\circle*{1.0}} 
\put(  39.50,   84.51){\circle*{1.0}} 
\put(  39.50,    4.71){\circle*{1.0}} 
\put(  39.75,   84.52){\circle*{1.0}} 
\put(  39.75,    4.70){\circle*{1.0}} 
\put(  40.00,   84.52){\circle*{1.0}} 
\put(  40.00,    4.68){\circle*{1.0}} 
\put(  40.25,   84.53){\circle*{1.0}} 
\put(  40.25,    4.66){\circle*{1.0}} 
\put(  40.50,   84.54){\circle*{1.0}} 
\put(  40.50,    4.65){\circle*{1.0}} 
\put(  40.75,   84.55){\circle*{1.0}} 
\put(  40.75,    4.63){\circle*{1.0}} 
\put(  41.00,   84.55){\circle*{1.0}} 
\put(  41.00,    4.62){\circle*{1.0}} 
\put(  41.25,   84.56){\circle*{1.0}} 
\put(  41.25,    4.60){\circle*{1.0}} 
\put(  41.50,   84.57){\circle*{1.0}} 
\put(  41.50,    4.58){\circle*{1.0}} 
\put(  41.75,   84.58){\circle*{1.0}} 
\put(  41.75,    4.57){\circle*{1.0}} 
\put(  42.00,   84.58){\circle*{1.0}} 
\put(  42.00,    4.55){\circle*{1.0}} 
\put(  42.25,   84.59){\circle*{1.0}} 
\put(  42.25,    4.54){\circle*{1.0}} 
\put(  42.50,   84.60){\circle*{1.0}} 
\put(  42.50,    4.52){\circle*{1.0}} 
\put(  42.75,   84.61){\circle*{1.0}} 
\put(  42.75,    4.51){\circle*{1.0}} 
\put(  43.00,   84.61){\circle*{1.0}} 
\put(  43.00,    4.50){\circle*{1.0}} 
\put(  43.25,   84.62){\circle*{1.0}} 
\put(  43.25,    4.48){\circle*{1.0}} 
\put(  43.50,   84.63){\circle*{1.0}} 
\put(  43.50,    4.47){\circle*{1.0}} 
\put(  43.75,   84.63){\circle*{1.0}} 
\put(  43.75,    4.46){\circle*{1.0}} 
\put(  44.00,   84.64){\circle*{1.0}} 
\put(  44.00,    4.44){\circle*{1.0}} 
\put(  44.25,   84.65){\circle*{1.0}} 
\put(  44.25,    4.43){\circle*{1.0}} 
\put(  44.50,   84.66){\circle*{1.0}} 
\put(  44.50,    4.42){\circle*{1.0}} 
\put(  44.75,   84.66){\circle*{1.0}} 
\put(  44.75,    4.41){\circle*{1.0}} 
\put(  45.00,   84.67){\circle*{1.0}} 
\put(  45.00,    4.39){\circle*{1.0}} 
\put(  45.25,   84.68){\circle*{1.0}} 
\put(  45.25,    4.38){\circle*{1.0}} 
\put(  45.50,   84.68){\circle*{1.0}} 
\put(  45.50,    4.37){\circle*{1.0}} 
\put(  45.75,   84.69){\circle*{1.0}} 
\put(  45.75,    4.36){\circle*{1.0}} 
\put(  46.00,   84.70){\circle*{1.0}} 
\put(  46.00,    4.35){\circle*{1.0}} 
\put(  46.25,   84.71){\circle*{1.0}} 
\put(  46.25,    4.34){\circle*{1.0}} 
\put(  46.50,   84.71){\circle*{1.0}} 
\put(  46.50,    4.33){\circle*{1.0}} 
\put(  46.75,   84.72){\circle*{1.0}} 
\put(  46.75,    4.32){\circle*{1.0}} 
\put(  47.00,   84.73){\circle*{1.0}} 
\put(  47.00,    4.31){\circle*{1.0}} 
\put(  47.25,   84.73){\circle*{1.0}} 
\put(  47.25,    4.30){\circle*{1.0}} 
\put(  47.50,   84.74){\circle*{1.0}} 
\put(  47.50,    4.29){\circle*{1.0}} 
\put(  47.75,   84.75){\circle*{1.0}} 
\put(  47.75,    4.28){\circle*{1.0}} 
\put(  48.00,   84.75){\circle*{1.0}} 
\put(  48.00,    4.27){\circle*{1.0}} 
\put(  48.25,   84.76){\circle*{1.0}} 
\put(  48.25,    4.26){\circle*{1.0}} 
\put(  48.50,   84.77){\circle*{1.0}} 
\put(  48.50,    4.25){\circle*{1.0}} 
\put(  48.75,   84.78){\circle*{1.0}} 
\put(  48.75,    4.24){\circle*{1.0}} 
\put(  49.00,   84.78){\circle*{1.0}} 
\put(  49.00,    4.24){\circle*{1.0}} 
\put(  49.25,   84.79){\circle*{1.0}} 
\put(  49.25,    4.23){\circle*{1.0}} 
\put(  49.50,   84.80){\circle*{1.0}} 
\put(  49.50,    4.22){\circle*{1.0}} 
\put(  49.75,   84.80){\circle*{1.0}} 
\put(  49.75,    4.21){\circle*{1.0}} 
\put(  50.00,   84.81){\circle*{1.0}} 
\put(  50.00,    4.21){\circle*{1.0}} 
\put(  50.25,   84.82){\circle*{1.0}} 
\put(  50.25,    4.20){\circle*{1.0}} 
\put(  50.50,   84.82){\circle*{1.0}} 
\put(  50.50,    4.19){\circle*{1.0}} 
\put(  50.75,   84.83){\circle*{1.0}} 
\put(  50.75,    4.19){\circle*{1.0}} 
\put(  51.00,   84.84){\circle*{1.0}} 
\put(  51.00,    4.18){\circle*{1.0}} 
\put(  51.25,   84.85){\circle*{1.0}} 
\put(  51.25,    4.17){\circle*{1.0}} 
\put(  51.50,   84.85){\circle*{1.0}} 
\put(  51.50,    4.17){\circle*{1.0}} 
\put(  51.75,   84.86){\circle*{1.0}} 
\put(  51.75,    4.16){\circle*{1.0}} 
\put(  52.00,   84.87){\circle*{1.0}} 
\put(  52.00,    4.16){\circle*{1.0}} 
\put(  52.25,   84.87){\circle*{1.0}} 
\put(  52.25,    4.15){\circle*{1.0}} 
\put(  52.50,   84.88){\circle*{1.0}} 
\put(  52.50,    4.15){\circle*{1.0}} 
\put(  52.75,   84.89){\circle*{1.0}} 
\put(  52.75,    4.14){\circle*{1.0}} 
\put(  53.00,   84.90){\circle*{1.0}} 
\put(  53.00,    4.14){\circle*{1.0}} 
\put(  53.25,   84.90){\circle*{1.0}} 
\put(  53.25,    4.13){\circle*{1.0}} 
\put(  53.50,   84.91){\circle*{1.0}} 
\put(  53.50,    4.13){\circle*{1.0}} 
\put(  53.75,   84.92){\circle*{1.0}} 
\put(  53.75,    4.12){\circle*{1.0}} 
\put(  54.00,   84.93){\circle*{1.0}} 
\put(  54.00,    4.12){\circle*{1.0}} 
\put(  54.25,   84.93){\circle*{1.0}} 
\put(  54.25,    4.11){\circle*{1.0}} 
\put(  54.50,   84.94){\circle*{1.0}} 
\put(  54.50,    4.11){\circle*{1.0}} 
\put(  54.75,   84.95){\circle*{1.0}} 
\put(  54.75,    4.10){\circle*{1.0}} 
\put(  55.00,   84.95){\circle*{1.0}} 
\put(  55.00,    4.10){\circle*{1.0}} 
\put(  55.25,   84.96){\circle*{1.0}} 
\put(  55.25,    4.10){\circle*{1.0}} 
\put(  55.50,   84.97){\circle*{1.0}} 
\put(  55.50,    4.09){\circle*{1.0}} 
\put(  55.75,   84.98){\circle*{1.0}} 
\put(  55.75,    4.09){\circle*{1.0}} 
\put(  56.00,   84.99){\circle*{1.0}} 
\put(  56.00,    4.08){\circle*{1.0}} 
\put(  56.25,   84.99){\circle*{1.0}} 
\put(  56.25,    4.08){\circle*{1.0}} 
\put(  56.50,   85.00){\circle*{1.0}} 
\put(  56.50,    4.08){\circle*{1.0}} 
\put(  56.75,   85.01){\circle*{1.0}} 
\put(  56.75,    4.07){\circle*{1.0}} 
\put(  57.00,   85.02){\circle*{1.0}} 
\put(  57.00,    4.07){\circle*{1.0}} 
\put(  57.25,   85.02){\circle*{1.0}} 
\put(  57.25,    4.06){\circle*{1.0}} 
\put(  57.50,   85.03){\circle*{1.0}} 
\put(  57.50,    4.06){\circle*{1.0}} 
\put(  57.75,   85.04){\circle*{1.0}} 
\put(  57.75,    4.05){\circle*{1.0}} 
\put(  58.00,   85.05){\circle*{1.0}} 
\put(  58.00,    4.05){\circle*{1.0}} 
\put(  58.25,   85.06){\circle*{1.0}} 
\put(  58.25,    4.05){\circle*{1.0}} 
\put(  58.50,   85.06){\circle*{1.0}} 
\put(  58.50,    4.04){\circle*{1.0}} 
\put(  58.75,   85.07){\circle*{1.0}} 
\put(  58.75,    4.04){\circle*{1.0}} 
\put(  59.00,   85.08){\circle*{1.0}} 
\put(  59.00,    4.03){\circle*{1.0}} 
\put(  59.25,   85.09){\circle*{1.0}} 
\put(  59.25,    4.03){\circle*{1.0}} 
\put(  59.50,   85.10){\circle*{1.0}} 
\put(  59.50,    4.02){\circle*{1.0}} 
\put(  59.75,   85.10){\circle*{1.0}} 
\put(  59.75,    4.02){\circle*{1.0}} 
\put(  60.00,   85.11){\circle*{1.0}} 
\put(  60.00,    4.01){\circle*{1.0}} 
\put(  60.25,   85.12){\circle*{1.0}} 
\put(  60.25,    4.00){\circle*{1.0}} 
\put(  60.50,   85.13){\circle*{1.0}} 
\put(  60.50,    4.00){\circle*{1.0}} 
\put(  60.75,   85.14){\circle*{1.0}} 
\put(  60.75,    3.99){\circle*{1.0}} 
\put(  61.00,   85.15){\circle*{1.0}} 
\put(  61.00,    3.98){\circle*{1.0}} 
\put(  61.25,   85.15){\circle*{1.0}} 
\put(  61.25,    3.98){\circle*{1.0}} 
\put(  61.50,   85.16){\circle*{1.0}} 
\put(  61.50,    3.97){\circle*{1.0}} 
\put(  61.75,   85.17){\circle*{1.0}} 
\put(  61.75,    3.96){\circle*{1.0}} 
\put(  62.00,   85.18){\circle*{1.0}} 
\put(  62.00,    3.95){\circle*{1.0}} 
\put(  62.25,   85.19){\circle*{1.0}} 
\put(  62.25,    3.94){\circle*{1.0}} 
\put(  62.50,   85.20){\circle*{1.0}} 
\put(  62.50,    3.93){\circle*{1.0}} 
\put(  62.75,   85.21){\circle*{1.0}} 
\put(  62.75,    3.93){\circle*{1.0}} 
\put(  63.00,   85.21){\circle*{1.0}} 
\put(  63.00,    3.92){\circle*{1.0}} 
\put(  63.25,   85.22){\circle*{1.0}} 
\put(  63.25,    3.91){\circle*{1.0}} 
\put(  63.50,   85.23){\circle*{1.0}} 
\put(  63.50,    3.90){\circle*{1.0}} 
\put(  63.75,   85.24){\circle*{1.0}} 
\put(  63.75,    3.88){\circle*{1.0}} 
\put(  64.00,   85.25){\circle*{1.0}} 
\put(  64.00,    3.87){\circle*{1.0}} 
\put(  64.25,   85.26){\circle*{1.0}} 
\put(  64.25,    3.86){\circle*{1.0}} 
\put(  64.50,   85.27){\circle*{1.0}} 
\put(  64.50,    3.85){\circle*{1.0}} 
\put(  64.75,   85.27){\circle*{1.0}} 
\put(  64.75,    3.84){\circle*{1.0}} 
\put(  65.00,   85.28){\circle*{1.0}} 
\put(  65.00,    3.82){\circle*{1.0}} 
\put(  65.25,   85.29){\circle*{1.0}} 
\put(  65.25,    3.81){\circle*{1.0}} 
\put(  65.50,   85.30){\circle*{1.0}} 
\put(  65.50,    3.79){\circle*{1.0}} 
\put(  65.75,   85.31){\circle*{1.0}} 
\put(  65.75,    3.78){\circle*{1.0}} 
\put(  66.00,   85.32){\circle*{1.0}} 
\put(  66.00,    3.76){\circle*{1.0}} 
\put(  66.25,   85.33){\circle*{1.0}} 
\put(  66.25,    3.75){\circle*{1.0}} 
\put(  66.50,   85.33){\circle*{1.0}} 
\put(  66.50,    3.73){\circle*{1.0}} 
\put(  66.75,   85.34){\circle*{1.0}} 
\put(  66.75,    3.71){\circle*{1.0}} 
\put(  67.00,   85.35){\circle*{1.0}} 
\put(  67.00,    3.70){\circle*{1.0}} 
\put(  67.25,   85.36){\circle*{1.0}} 
\put(  67.25,    3.68){\circle*{1.0}} 
\put(  67.50,   85.37){\circle*{1.0}} 
\put(  67.50,    3.66){\circle*{1.0}} 
\put(  67.75,   85.38){\circle*{1.0}} 
\put(  67.75,    3.64){\circle*{1.0}} 
\put(  68.00,   85.38){\circle*{1.0}} 
\put(  68.00,    3.62){\circle*{1.0}} 
\put(  68.25,   85.39){\circle*{1.0}} 
\put(  68.25,    3.60){\circle*{1.0}} 
\put(  68.50,   85.40){\circle*{1.0}} 
\put(  68.50,    3.58){\circle*{1.0}} 
\put(  68.75,   85.41){\circle*{1.0}} 
\put(  68.75,    3.56){\circle*{1.0}} 
\put(  69.00,   85.42){\circle*{1.0}} 
\put(  69.00,    3.54){\circle*{1.0}} 
\put(  69.25,   85.42){\circle*{1.0}} 
\put(  69.25,    3.52){\circle*{1.0}} 
\put(  69.50,   85.43){\circle*{1.0}} 
\put(  69.50,    3.50){\circle*{1.0}} 
\put(  69.75,   85.44){\circle*{1.0}} 
\put(  69.75,    3.47){\circle*{1.0}} 
\put(  70.00,   85.45){\circle*{1.0}} 
\put(  70.00,    3.45){\circle*{1.0}} 
\put(  70.25,   85.46){\circle*{1.0}} 
\put(  70.25,    3.43){\circle*{1.0}} 
\put(  70.50,   85.46){\circle*{1.0}} 
\put(  70.50,    3.40){\circle*{1.0}} 
\put(  70.75,   85.47){\circle*{1.0}} 
\put(  70.75,    3.38){\circle*{1.0}} 
\put(  71.00,   85.48){\circle*{1.0}} 
\put(  71.00,    3.35){\circle*{1.0}} 
\put(  71.25,   85.49){\circle*{1.0}} 
\put(  71.25,    3.33){\circle*{1.0}} 
\put(  71.50,   85.49){\circle*{1.0}} 
\put(  71.50,    3.30){\circle*{1.0}} 
\put(  71.75,   85.50){\circle*{1.0}} 
\put(  71.75,    3.28){\circle*{1.0}} 
\put(  72.00,   85.51){\circle*{1.0}} 
\put(  72.00,    3.25){\circle*{1.0}} 
\put(  72.25,   85.51){\circle*{1.0}} 
\put(  72.25,    3.22){\circle*{1.0}} 
\put(  72.50,   85.52){\circle*{1.0}} 
\put(  72.50,    3.20){\circle*{1.0}} 
\put(  72.75,   85.53){\circle*{1.0}} 
\put(  72.75,    3.17){\circle*{1.0}} 
\put(  73.00,   85.53){\circle*{1.0}} 
\put(  73.00,    3.14){\circle*{1.0}} 
\put(  73.25,   85.54){\circle*{1.0}} 
\put(  73.25,    3.11){\circle*{1.0}} 
\put(  73.50,   85.55){\circle*{1.0}} 
\put(  73.50,    3.09){\circle*{1.0}} 
\put(  73.75,   85.55){\circle*{1.0}} 
\put(  73.75,    3.06){\circle*{1.0}} 
\put(  74.00,   85.56){\circle*{1.0}} 
\put(  74.00,    3.03){\circle*{1.0}} 
\put(  74.25,   85.57){\circle*{1.0}} 
\put(  74.25,    3.00){\circle*{1.0}} 
\put(  74.50,   85.57){\circle*{1.0}} 
\put(  74.50,    2.97){\circle*{1.0}} 
\put(  74.75,   85.58){\circle*{1.0}} 
\put(  74.75,    2.94){\circle*{1.0}} 
\put(  75.00,   85.59){\circle*{1.0}} 
\put(  75.00,    2.91){\circle*{1.0}} 
\put(  75.25,   85.59){\circle*{1.0}} 
\put(  75.25,    2.88){\circle*{1.0}} 
\put(  75.50,   85.60){\circle*{1.0}} 
\put(  75.50,    2.85){\circle*{1.0}} 
\put(  75.75,   85.60){\circle*{1.0}} 
\put(  75.75,    2.82){\circle*{1.0}} 
\put(  76.00,   85.61){\circle*{1.0}} 
\put(  76.00,    2.80){\circle*{1.0}} 
\put(  76.25,   85.61){\circle*{1.0}} 
\put(  76.25,    2.77){\circle*{1.0}} 
\put(  76.50,   85.62){\circle*{1.0}} 
\put(  76.50,    2.74){\circle*{1.0}} 
\put(  76.75,   85.62){\circle*{1.0}} 
\put(  76.75,    2.71){\circle*{1.0}} 
\put(  77.00,   85.63){\circle*{1.0}} 
\put(  77.00,    2.68){\circle*{1.0}} 
\put(  77.25,   85.63){\circle*{1.0}} 
\put(  77.25,    2.65){\circle*{1.0}} 
\put(  77.50,   85.64){\circle*{1.0}} 
\put(  77.50,    2.62){\circle*{1.0}} 
\put(  77.75,   85.64){\circle*{1.0}} 
\put(  77.75,    2.59){\circle*{1.0}} 
\put(  78.00,   85.65){\circle*{1.0}} 
\put(  78.00,    2.56){\circle*{1.0}} 
\put(  78.25,   85.65){\circle*{1.0}} 
\put(  78.25,    2.53){\circle*{1.0}} 
\put(  78.50,   85.66){\circle*{1.0}} 
\put(  78.50,    2.50){\circle*{1.0}} 
\put(  78.75,   85.66){\circle*{1.0}} 
\put(  78.75,    2.47){\circle*{1.0}} 
\put(  79.00,   85.67){\circle*{1.0}} 
\put(  79.00,    2.44){\circle*{1.0}} 
\put(  79.25,   85.67){\circle*{1.0}} 
\put(  79.25,    2.41){\circle*{1.0}} 
\put(  79.50,   85.68){\circle*{1.0}} 
\put(  79.50,    2.38){\circle*{1.0}} 
\put(  79.75,   85.68){\circle*{1.0}} 
\put(  79.75,    2.35){\circle*{1.0}} 
\put(  80.00,   85.68){\circle*{1.0}} 
\put(  80.00,    2.32){\circle*{1.0}} 
\put(  80.25,   85.69){\circle*{1.0}} 
\put(  80.25,    2.29){\circle*{1.0}} 
\put(  80.50,   85.69){\circle*{1.0}} 
\put(  80.50,    2.26){\circle*{1.0}} 
\put(  80.75,   85.70){\circle*{1.0}} 
\put(  80.75,    2.23){\circle*{1.0}} 
\put(  81.00,   85.70){\circle*{1.0}} 
\put(  81.00,    2.21){\circle*{1.0}} 
\put(  81.25,   85.70){\circle*{1.0}} 
\put(  81.25,    2.18){\circle*{1.0}} 
\put(  81.50,   85.71){\circle*{1.0}} 
\put(  81.50,    2.15){\circle*{1.0}} 
\put(  81.75,   85.71){\circle*{1.0}} 
\put(  81.75,    2.12){\circle*{1.0}} 
\put(  82.00,   85.71){\circle*{1.0}} 
\put(  82.00,    2.09){\circle*{1.0}} 
\put(  82.25,   85.72){\circle*{1.0}} 
\put(  82.25,    2.06){\circle*{1.0}} 
\put(  82.50,   85.72){\circle*{1.0}} 
\put(  82.50,    2.04){\circle*{1.0}} 
\put(  82.75,   85.72){\circle*{1.0}} 
\put(  82.75,    2.01){\circle*{1.0}} 
\put(  83.00,   85.73){\circle*{1.0}} 
\put(  83.00,    1.98){\circle*{1.0}} 
\put(  83.25,   85.73){\circle*{1.0}} 
\put(  83.25,    1.96){\circle*{1.0}} 
\put(  83.50,   85.73){\circle*{1.0}} 
\put(  83.50,    1.93){\circle*{1.0}} 
\put(  83.75,   85.73){\circle*{1.0}} 
\put(  83.75,    1.90){\circle*{1.0}} 
\put(  84.00,   85.74){\circle*{1.0}} 
\put(  84.00,    1.88){\circle*{1.0}} 
\put(  84.25,   85.74){\circle*{1.0}} 
\put(  84.25,    1.85){\circle*{1.0}} 
\put(  84.50,   85.74){\circle*{1.0}} 
\put(  84.50,    1.82){\circle*{1.0}} 
\put(  84.75,   85.74){\circle*{1.0}} 
\put(  84.75,    1.80){\circle*{1.0}} 
\put(  85.00,   85.75){\circle*{1.0}} 
\put(  85.00,    1.77){\circle*{1.0}} 
\put(  85.25,   85.75){\circle*{1.0}} 
\put(  85.25,    1.75){\circle*{1.0}} 
\put(  85.50,   85.75){\circle*{1.0}} 
\put(  85.50,    1.72){\circle*{1.0}} 
\put(  85.75,   85.75){\circle*{1.0}} 
\put(  85.75,    1.70){\circle*{1.0}} 
\put(  86.00,   85.76){\circle*{1.0}} 
\put(  86.00,    1.67){\circle*{1.0}} 
\put(  86.25,   85.76){\circle*{1.0}} 
\put(  86.25,    1.65){\circle*{1.0}} 
\put(  86.50,   85.76){\circle*{1.0}} 
\put(  86.50,    1.63){\circle*{1.0}} 
\put(  86.75,   85.76){\circle*{1.0}} 
\put(  86.75,    1.60){\circle*{1.0}} 
\put(  87.00,   85.76){\circle*{1.0}} 
\put(  87.00,    1.58){\circle*{1.0}} 
\put(  87.25,   85.77){\circle*{1.0}} 
\put(  87.25,    1.56){\circle*{1.0}} 
\put(  87.50,   85.77){\circle*{1.0}} 
\put(  87.50,    1.53){\circle*{1.0}} 
\put(  87.75,   85.77){\circle*{1.0}} 
\put(  87.75,    1.51){\circle*{1.0}} 
\put(  88.00,   85.77){\circle*{1.0}} 
\put(  88.00,    1.49){\circle*{1.0}} 
\put(  88.25,   85.77){\circle*{1.0}} 
\put(  88.25,    1.47){\circle*{1.0}} 
\put(  88.50,   85.78){\circle*{1.0}} 
\put(  88.50,    1.44){\circle*{1.0}} 
\put(  88.75,   85.78){\circle*{1.0}} 
\put(  88.75,    1.42){\circle*{1.0}} 
\put(  89.00,   85.78){\circle*{1.0}} 
\put(  89.00,    1.40){\circle*{1.0}} 
\put(  89.25,   85.78){\circle*{1.0}} 
\put(  89.25,    1.38){\circle*{1.0}} 
\put(  89.50,   85.78){\circle*{1.0}} 
\put(  89.50,    1.36){\circle*{1.0}} 
\put(  89.75,   85.78){\circle*{1.0}} 
\put(  89.75,    1.34){\circle*{1.0}} 
\put(  90.00,   85.78){\circle*{1.0}} 
\put(  90.00,    1.32){\circle*{1.0}} 
\put(  90.25,   85.79){\circle*{1.0}} 
\put(  90.25,    1.30){\circle*{1.0}} 
\put(  90.50,   85.79){\circle*{1.0}} 
\put(  90.50,    1.28){\circle*{1.0}} 
\put(  90.75,   85.79){\circle*{1.0}} 
\put(  90.75,    1.26){\circle*{1.0}} 
\put(  91.00,   85.79){\circle*{1.0}} 
\put(  91.00,    1.24){\circle*{1.0}} 
\put(  91.25,   85.79){\circle*{1.0}} 
\put(  91.25,    1.22){\circle*{1.0}} 
\put(  91.50,   85.79){\circle*{1.0}} 
\put(  91.50,    1.20){\circle*{1.0}} 
\put(  91.75,   85.79){\circle*{1.0}} 
\put(  91.75,    1.18){\circle*{1.0}} 
\put(  92.00,   85.79){\circle*{1.0}} 
\put(  92.00,    1.16){\circle*{1.0}} 
\put(  92.25,   85.80){\circle*{1.0}} 
\put(  92.25,    1.15){\circle*{1.0}} 
\put(  92.50,   85.80){\circle*{1.0}} 
\put(  92.50,    1.13){\circle*{1.0}} 
\put(  92.75,   85.80){\circle*{1.0}} 
\put(  92.75,    1.11){\circle*{1.0}} 
\put(  93.00,   85.80){\circle*{1.0}} 
\put(  93.00,    1.09){\circle*{1.0}} 
\put(  93.25,   85.80){\circle*{1.0}} 
\put(  93.25,    1.08){\circle*{1.0}} 
\put(  93.50,   85.80){\circle*{1.0}} 
\put(  93.50,    1.06){\circle*{1.0}} 
\put(  93.75,   85.80){\circle*{1.0}} 
\put(  93.75,    1.04){\circle*{1.0}} 
\put(  94.00,   85.80){\circle*{1.0}} 
\put(  94.00,    1.03){\circle*{1.0}} 
\put(  94.25,   85.80){\circle*{1.0}} 
\put(  94.25,    1.01){\circle*{1.0}} 
\put(  94.50,   85.80){\circle*{1.0}} 
\put(  94.50,    0.99){\circle*{1.0}} 
\put(  94.75,   85.81){\circle*{1.0}} 
\put(  94.75,    0.98){\circle*{1.0}} 
\put(  95.00,   85.81){\circle*{1.0}} 
\put(  95.00,    0.96){\circle*{1.0}} 
\put(  95.25,   85.81){\circle*{1.0}} 
\put(  95.25,    0.95){\circle*{1.0}} 
\put(  95.50,   85.81){\circle*{1.0}} 
\put(  95.50,    0.93){\circle*{1.0}} 
\put(  95.75,   85.81){\circle*{1.0}} 
\put(  95.75,    0.92){\circle*{1.0}} 
\put(  96.00,   85.81){\circle*{1.0}} 
\put(  96.00,    0.90){\circle*{1.0}} 
\put(  96.25,   85.81){\circle*{1.0}} 
\put(  96.25,    0.89){\circle*{1.0}} 
\put(  96.50,   85.81){\circle*{1.0}} 
\put(  96.50,    0.87){\circle*{1.0}} 
\put(  96.75,   85.81){\circle*{1.0}} 
\put(  96.75,    0.86){\circle*{1.0}} 
\put(  97.00,   85.81){\circle*{1.0}} 
\put(  97.00,    0.85){\circle*{1.0}} 
\put(  97.25,   85.81){\circle*{1.0}} 
\put(  97.25,    0.83){\circle*{1.0}} 
\put(  97.50,   85.81){\circle*{1.0}} 
\put(  97.50,    0.82){\circle*{1.0}} 
\put(  97.75,   85.81){\circle*{1.0}} 
\put(  97.75,    0.81){\circle*{1.0}} 
\put(  98.00,   85.81){\circle*{1.0}} 
\put(  98.00,    0.79){\circle*{1.0}} 
\put(  98.25,   85.81){\circle*{1.0}} 
\put(  98.25,    0.78){\circle*{1.0}} 
\put(  98.50,   85.82){\circle*{1.0}} 
\put(  98.50,    0.77){\circle*{1.0}} 
\put(  98.75,   85.82){\circle*{1.0}} 
\put(  98.75,    0.76){\circle*{1.0}} 
\put(  99.00,   85.82){\circle*{1.0}} 
\put(  99.00,    0.74){\circle*{1.0}} 
\put(  99.25,   85.82){\circle*{1.0}} 
\put(  99.25,    0.73){\circle*{1.0}} 
\put(  99.50,   85.82){\circle*{1.0}} 
\put(  99.50,    0.72){\circle*{1.0}} 
\put(  99.75,   85.82){\circle*{1.0}} 
\put(  99.75,    0.71){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=601.5$ $^{\circ}$C.
Symbols: experimental data ($T=601.5$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   84.70){\circle{2.5}} 
\put(  73.40,   84.82){\circle{2.5}} 
\put(  63.37,   83.92){\circle{2.5}} 
\put(  50.10,   82.97){\circle{2.5}} 
\put(  40.07,   82.05){\circle{2.5}} 
\put(  30.03,   81.55){\circle{2.5}} 
\put(  16.77,   79.15){\circle{2.5}} 
\put(   6.73,   77.98){\circle{2.5}} 

\put(  83.44,    2.25){\circle*{2.5}} 
\put(  73.40,    2.51){\circle*{2.5}} 
\put(  63.37,    3.58){\circle*{2.5}} 
\put(  50.10,    4.20){\circle*{2.5}} 
\put(  40.07,    4.50){\circle*{2.5}} 
\put(  30.03,    4.80){\circle*{2.5}} 
\put(  16.77,    5.08){\circle*{2.5}} 
\put(   6.73,    5.29){\circle*{2.5}} 

\put(   0.25,   80.09){\circle*{1.0}} 
\put(   0.25,    4.08){\circle*{1.0}} 
\put(   0.50,   80.09){\circle*{1.0}} 
\put(   0.50,    4.12){\circle*{1.0}} 
\put(   0.75,   80.10){\circle*{1.0}} 
\put(   0.75,    4.16){\circle*{1.0}} 
\put(   1.00,   80.11){\circle*{1.0}} 
\put(   1.00,    4.20){\circle*{1.0}} 
\put(   1.25,   80.12){\circle*{1.0}} 
\put(   1.25,    4.23){\circle*{1.0}} 
\put(   1.50,   80.12){\circle*{1.0}} 
\put(   1.50,    4.27){\circle*{1.0}} 
\put(   1.75,   80.13){\circle*{1.0}} 
\put(   1.75,    4.31){\circle*{1.0}} 
\put(   2.00,   80.14){\circle*{1.0}} 
\put(   2.00,    4.35){\circle*{1.0}} 
\put(   2.25,   80.15){\circle*{1.0}} 
\put(   2.25,    4.39){\circle*{1.0}} 
\put(   2.50,   80.16){\circle*{1.0}} 
\put(   2.50,    4.43){\circle*{1.0}} 
\put(   2.75,   80.16){\circle*{1.0}} 
\put(   2.75,    4.47){\circle*{1.0}} 
\put(   3.00,   80.17){\circle*{1.0}} 
\put(   3.00,    4.51){\circle*{1.0}} 
\put(   3.25,   80.18){\circle*{1.0}} 
\put(   3.25,    4.55){\circle*{1.0}} 
\put(   3.50,   80.19){\circle*{1.0}} 
\put(   3.50,    4.59){\circle*{1.0}} 
\put(   3.75,   80.20){\circle*{1.0}} 
\put(   3.75,    4.63){\circle*{1.0}} 
\put(   4.00,   80.21){\circle*{1.0}} 
\put(   4.00,    4.67){\circle*{1.0}} 
\put(   4.25,   80.22){\circle*{1.0}} 
\put(   4.25,    4.71){\circle*{1.0}} 
\put(   4.50,   80.23){\circle*{1.0}} 
\put(   4.50,    4.74){\circle*{1.0}} 
\put(   4.75,   80.23){\circle*{1.0}} 
\put(   4.75,    4.78){\circle*{1.0}} 
\put(   5.00,   80.24){\circle*{1.0}} 
\put(   5.00,    4.82){\circle*{1.0}} 
\put(   5.25,   80.25){\circle*{1.0}} 
\put(   5.25,    4.86){\circle*{1.0}} 
\put(   5.50,   80.26){\circle*{1.0}} 
\put(   5.50,    4.90){\circle*{1.0}} 
\put(   5.75,   80.27){\circle*{1.0}} 
\put(   5.75,    4.94){\circle*{1.0}} 
\put(   6.00,   80.28){\circle*{1.0}} 
\put(   6.00,    4.98){\circle*{1.0}} 
\put(   6.25,   80.29){\circle*{1.0}} 
\put(   6.25,    5.02){\circle*{1.0}} 
\put(   6.50,   80.30){\circle*{1.0}} 
\put(   6.50,    5.06){\circle*{1.0}} 
\put(   6.75,   80.31){\circle*{1.0}} 
\put(   6.75,    5.10){\circle*{1.0}} 
\put(   7.00,   80.32){\circle*{1.0}} 
\put(   7.00,    5.13){\circle*{1.0}} 
\put(   7.25,   80.33){\circle*{1.0}} 
\put(   7.25,    5.17){\circle*{1.0}} 
\put(   7.50,   80.34){\circle*{1.0}} 
\put(   7.50,    5.21){\circle*{1.0}} 
\put(   7.75,   80.35){\circle*{1.0}} 
\put(   7.75,    5.25){\circle*{1.0}} 
\put(   8.00,   80.36){\circle*{1.0}} 
\put(   8.00,    5.29){\circle*{1.0}} 
\put(   8.25,   80.37){\circle*{1.0}} 
\put(   8.25,    5.32){\circle*{1.0}} 
\put(   8.50,   80.39){\circle*{1.0}} 
\put(   8.50,    5.36){\circle*{1.0}} 
\put(   8.75,   80.40){\circle*{1.0}} 
\put(   8.75,    5.40){\circle*{1.0}} 
\put(   9.00,   80.41){\circle*{1.0}} 
\put(   9.00,    5.44){\circle*{1.0}} 
\put(   9.25,   80.42){\circle*{1.0}} 
\put(   9.25,    5.47){\circle*{1.0}} 
\put(   9.50,   80.43){\circle*{1.0}} 
\put(   9.50,    5.51){\circle*{1.0}} 
\put(   9.75,   80.44){\circle*{1.0}} 
\put(   9.75,    5.55){\circle*{1.0}} 
\put(  10.00,   80.45){\circle*{1.0}} 
\put(  10.00,    5.58){\circle*{1.0}} 
\put(  10.25,   80.46){\circle*{1.0}} 
\put(  10.25,    5.62){\circle*{1.0}} 
\put(  10.50,   80.48){\circle*{1.0}} 
\put(  10.50,    5.65){\circle*{1.0}} 
\put(  10.75,   80.49){\circle*{1.0}} 
\put(  10.75,    5.69){\circle*{1.0}} 
\put(  11.00,   80.50){\circle*{1.0}} 
\put(  11.00,    5.72){\circle*{1.0}} 
\put(  11.25,   80.51){\circle*{1.0}} 
\put(  11.25,    5.76){\circle*{1.0}} 
\put(  11.50,   80.52){\circle*{1.0}} 
\put(  11.50,    5.79){\circle*{1.0}} 
\put(  11.75,   80.54){\circle*{1.0}} 
\put(  11.75,    5.83){\circle*{1.0}} 
\put(  12.00,   80.55){\circle*{1.0}} 
\put(  12.00,    5.86){\circle*{1.0}} 
\put(  12.25,   80.56){\circle*{1.0}} 
\put(  12.25,    5.89){\circle*{1.0}} 
\put(  12.50,   80.57){\circle*{1.0}} 
\put(  12.50,    5.93){\circle*{1.0}} 
\put(  12.75,   80.59){\circle*{1.0}} 
\put(  12.75,    5.96){\circle*{1.0}} 
\put(  13.00,   80.60){\circle*{1.0}} 
\put(  13.00,    5.99){\circle*{1.0}} 
\put(  13.25,   80.61){\circle*{1.0}} 
\put(  13.25,    6.02){\circle*{1.0}} 
\put(  13.50,   80.63){\circle*{1.0}} 
\put(  13.50,    6.05){\circle*{1.0}} 
\put(  13.75,   80.64){\circle*{1.0}} 
\put(  13.75,    6.09){\circle*{1.0}} 
\put(  14.00,   80.65){\circle*{1.0}} 
\put(  14.00,    6.12){\circle*{1.0}} 
\put(  14.25,   80.67){\circle*{1.0}} 
\put(  14.25,    6.15){\circle*{1.0}} 
\put(  14.50,   80.68){\circle*{1.0}} 
\put(  14.50,    6.18){\circle*{1.0}} 
\put(  14.75,   80.69){\circle*{1.0}} 
\put(  14.75,    6.20){\circle*{1.0}} 
\put(  15.00,   80.71){\circle*{1.0}} 
\put(  15.00,    6.23){\circle*{1.0}} 
\put(  15.25,   80.72){\circle*{1.0}} 
\put(  15.25,    6.26){\circle*{1.0}} 
\put(  15.50,   80.73){\circle*{1.0}} 
\put(  15.50,    6.29){\circle*{1.0}} 
\put(  15.75,   80.75){\circle*{1.0}} 
\put(  15.75,    6.32){\circle*{1.0}} 
\put(  16.00,   80.76){\circle*{1.0}} 
\put(  16.00,    6.34){\circle*{1.0}} 
\put(  16.25,   80.78){\circle*{1.0}} 
\put(  16.25,    6.37){\circle*{1.0}} 
\put(  16.50,   80.79){\circle*{1.0}} 
\put(  16.50,    6.39){\circle*{1.0}} 
\put(  16.75,   80.80){\circle*{1.0}} 
\put(  16.75,    6.42){\circle*{1.0}} 
\put(  17.00,   80.82){\circle*{1.0}} 
\put(  17.00,    6.44){\circle*{1.0}} 
\put(  17.25,   80.83){\circle*{1.0}} 
\put(  17.25,    6.47){\circle*{1.0}} 
\put(  17.50,   80.85){\circle*{1.0}} 
\put(  17.50,    6.49){\circle*{1.0}} 
\put(  17.75,   80.86){\circle*{1.0}} 
\put(  17.75,    6.51){\circle*{1.0}} 
\put(  18.00,   80.88){\circle*{1.0}} 
\put(  18.00,    6.53){\circle*{1.0}} 
\put(  18.25,   80.89){\circle*{1.0}} 
\put(  18.25,    6.55){\circle*{1.0}} 
\put(  18.50,   80.91){\circle*{1.0}} 
\put(  18.50,    6.57){\circle*{1.0}} 
\put(  18.75,   80.92){\circle*{1.0}} 
\put(  18.75,    6.59){\circle*{1.0}} 
\put(  19.00,   80.94){\circle*{1.0}} 
\put(  19.00,    6.61){\circle*{1.0}} 
\put(  19.25,   80.95){\circle*{1.0}} 
\put(  19.25,    6.63){\circle*{1.0}} 
\put(  19.50,   80.97){\circle*{1.0}} 
\put(  19.50,    6.65){\circle*{1.0}} 
\put(  19.75,   80.98){\circle*{1.0}} 
\put(  19.75,    6.67){\circle*{1.0}} 
\put(  20.00,   81.00){\circle*{1.0}} 
\put(  20.00,    6.68){\circle*{1.0}} 
\put(  20.25,   81.01){\circle*{1.0}} 
\put(  20.25,    6.70){\circle*{1.0}} 
\put(  20.50,   81.03){\circle*{1.0}} 
\put(  20.50,    6.71){\circle*{1.0}} 
\put(  20.75,   81.04){\circle*{1.0}} 
\put(  20.75,    6.73){\circle*{1.0}} 
\put(  21.00,   81.06){\circle*{1.0}} 
\put(  21.00,    6.74){\circle*{1.0}} 
\put(  21.25,   81.07){\circle*{1.0}} 
\put(  21.25,    6.76){\circle*{1.0}} 
\put(  21.50,   81.09){\circle*{1.0}} 
\put(  21.50,    6.77){\circle*{1.0}} 
\put(  21.75,   81.10){\circle*{1.0}} 
\put(  21.75,    6.78){\circle*{1.0}} 
\put(  22.00,   81.12){\circle*{1.0}} 
\put(  22.00,    6.79){\circle*{1.0}} 
\put(  22.25,   81.14){\circle*{1.0}} 
\put(  22.25,    6.80){\circle*{1.0}} 
\put(  22.50,   81.15){\circle*{1.0}} 
\put(  22.50,    6.81){\circle*{1.0}} 
\put(  22.75,   81.17){\circle*{1.0}} 
\put(  22.75,    6.82){\circle*{1.0}} 
\put(  23.00,   81.18){\circle*{1.0}} 
\put(  23.00,    6.82){\circle*{1.0}} 
\put(  23.25,   81.20){\circle*{1.0}} 
\put(  23.25,    6.83){\circle*{1.0}} 
\put(  23.50,   81.21){\circle*{1.0}} 
\put(  23.50,    6.84){\circle*{1.0}} 
\put(  23.75,   81.23){\circle*{1.0}} 
\put(  23.75,    6.84){\circle*{1.0}} 
\put(  24.00,   81.24){\circle*{1.0}} 
\put(  24.00,    6.85){\circle*{1.0}} 
\put(  24.25,   81.26){\circle*{1.0}} 
\put(  24.25,    6.85){\circle*{1.0}} 
\put(  24.50,   81.28){\circle*{1.0}} 
\put(  24.50,    6.85){\circle*{1.0}} 
\put(  24.75,   81.29){\circle*{1.0}} 
\put(  24.75,    6.85){\circle*{1.0}} 
\put(  25.00,   81.31){\circle*{1.0}} 
\put(  25.00,    6.86){\circle*{1.0}} 
\put(  25.25,   81.32){\circle*{1.0}} 
\put(  25.25,    6.86){\circle*{1.0}} 
\put(  25.50,   81.34){\circle*{1.0}} 
\put(  25.50,    6.86){\circle*{1.0}} 
\put(  25.75,   81.35){\circle*{1.0}} 
\put(  25.75,    6.85){\circle*{1.0}} 
\put(  26.00,   81.37){\circle*{1.0}} 
\put(  26.00,    6.85){\circle*{1.0}} 
\put(  26.25,   81.39){\circle*{1.0}} 
\put(  26.25,    6.85){\circle*{1.0}} 
\put(  26.50,   81.40){\circle*{1.0}} 
\put(  26.50,    6.85){\circle*{1.0}} 
\put(  26.75,   81.42){\circle*{1.0}} 
\put(  26.75,    6.84){\circle*{1.0}} 
\put(  27.00,   81.43){\circle*{1.0}} 
\put(  27.00,    6.84){\circle*{1.0}} 
\put(  27.25,   81.45){\circle*{1.0}} 
\put(  27.25,    6.83){\circle*{1.0}} 
\put(  27.50,   81.46){\circle*{1.0}} 
\put(  27.50,    6.82){\circle*{1.0}} 
\put(  27.75,   81.48){\circle*{1.0}} 
\put(  27.75,    6.82){\circle*{1.0}} 
\put(  28.00,   81.50){\circle*{1.0}} 
\put(  28.00,    6.81){\circle*{1.0}} 
\put(  28.25,   81.51){\circle*{1.0}} 
\put(  28.25,    6.80){\circle*{1.0}} 
\put(  28.50,   81.53){\circle*{1.0}} 
\put(  28.50,    6.79){\circle*{1.0}} 
\put(  28.75,   81.54){\circle*{1.0}} 
\put(  28.75,    6.78){\circle*{1.0}} 
\put(  29.00,   81.56){\circle*{1.0}} 
\put(  29.00,    6.77){\circle*{1.0}} 
\put(  29.25,   81.57){\circle*{1.0}} 
\put(  29.25,    6.76){\circle*{1.0}} 
\put(  29.50,   81.59){\circle*{1.0}} 
\put(  29.50,    6.74){\circle*{1.0}} 
\put(  29.75,   81.60){\circle*{1.0}} 
\put(  29.75,    6.73){\circle*{1.0}} 
\put(  30.00,   81.62){\circle*{1.0}} 
\put(  30.00,    6.72){\circle*{1.0}} 
\put(  30.25,   81.63){\circle*{1.0}} 
\put(  30.25,    6.70){\circle*{1.0}} 
\put(  30.50,   81.65){\circle*{1.0}} 
\put(  30.50,    6.69){\circle*{1.0}} 
\put(  30.75,   81.66){\circle*{1.0}} 
\put(  30.75,    6.67){\circle*{1.0}} 
\put(  31.00,   81.68){\circle*{1.0}} 
\put(  31.00,    6.65){\circle*{1.0}} 
\put(  31.25,   81.69){\circle*{1.0}} 
\put(  31.25,    6.64){\circle*{1.0}} 
\put(  31.50,   81.71){\circle*{1.0}} 
\put(  31.50,    6.62){\circle*{1.0}} 
\put(  31.75,   81.72){\circle*{1.0}} 
\put(  31.75,    6.60){\circle*{1.0}} 
\put(  32.00,   81.74){\circle*{1.0}} 
\put(  32.00,    6.58){\circle*{1.0}} 
\put(  32.25,   81.75){\circle*{1.0}} 
\put(  32.25,    6.56){\circle*{1.0}} 
\put(  32.50,   81.76){\circle*{1.0}} 
\put(  32.50,    6.54){\circle*{1.0}} 
\put(  32.75,   81.78){\circle*{1.0}} 
\put(  32.75,    6.52){\circle*{1.0}} 
\put(  33.00,   81.79){\circle*{1.0}} 
\put(  33.00,    6.50){\circle*{1.0}} 
\put(  33.25,   81.81){\circle*{1.0}} 
\put(  33.25,    6.48){\circle*{1.0}} 
\put(  33.50,   81.82){\circle*{1.0}} 
\put(  33.50,    6.45){\circle*{1.0}} 
\put(  33.75,   81.83){\circle*{1.0}} 
\put(  33.75,    6.43){\circle*{1.0}} 
\put(  34.00,   81.85){\circle*{1.0}} 
\put(  34.00,    6.41){\circle*{1.0}} 
\put(  34.25,   81.86){\circle*{1.0}} 
\put(  34.25,    6.38){\circle*{1.0}} 
\put(  34.50,   81.87){\circle*{1.0}} 
\put(  34.50,    6.36){\circle*{1.0}} 
\put(  34.75,   81.89){\circle*{1.0}} 
\put(  34.75,    6.33){\circle*{1.0}} 
\put(  35.00,   81.90){\circle*{1.0}} 
\put(  35.00,    6.31){\circle*{1.0}} 
\put(  35.25,   81.91){\circle*{1.0}} 
\put(  35.25,    6.28){\circle*{1.0}} 
\put(  35.50,   81.93){\circle*{1.0}} 
\put(  35.50,    6.26){\circle*{1.0}} 
\put(  35.75,   81.94){\circle*{1.0}} 
\put(  35.75,    6.23){\circle*{1.0}} 
\put(  36.00,   81.95){\circle*{1.0}} 
\put(  36.00,    6.20){\circle*{1.0}} 
\put(  36.25,   81.96){\circle*{1.0}} 
\put(  36.25,    6.18){\circle*{1.0}} 
\put(  36.50,   81.98){\circle*{1.0}} 
\put(  36.50,    6.15){\circle*{1.0}} 
\put(  36.75,   81.99){\circle*{1.0}} 
\put(  36.75,    6.12){\circle*{1.0}} 
\put(  37.00,   82.00){\circle*{1.0}} 
\put(  37.00,    6.10){\circle*{1.0}} 
\put(  37.25,   82.01){\circle*{1.0}} 
\put(  37.25,    6.07){\circle*{1.0}} 
\put(  37.50,   82.03){\circle*{1.0}} 
\put(  37.50,    6.04){\circle*{1.0}} 
\put(  37.75,   82.04){\circle*{1.0}} 
\put(  37.75,    6.01){\circle*{1.0}} 
\put(  38.00,   82.05){\circle*{1.0}} 
\put(  38.00,    5.98){\circle*{1.0}} 
\put(  38.25,   82.06){\circle*{1.0}} 
\put(  38.25,    5.95){\circle*{1.0}} 
\put(  38.50,   82.07){\circle*{1.0}} 
\put(  38.50,    5.93){\circle*{1.0}} 
\put(  38.75,   82.08){\circle*{1.0}} 
\put(  38.75,    5.90){\circle*{1.0}} 
\put(  39.00,   82.10){\circle*{1.0}} 
\put(  39.00,    5.87){\circle*{1.0}} 
\put(  39.25,   82.11){\circle*{1.0}} 
\put(  39.25,    5.84){\circle*{1.0}} 
\put(  39.50,   82.12){\circle*{1.0}} 
\put(  39.50,    5.81){\circle*{1.0}} 
\put(  39.75,   82.13){\circle*{1.0}} 
\put(  39.75,    5.78){\circle*{1.0}} 
\put(  40.00,   82.14){\circle*{1.0}} 
\put(  40.00,    5.75){\circle*{1.0}} 
\put(  40.25,   82.15){\circle*{1.0}} 
\put(  40.25,    5.72){\circle*{1.0}} 
\put(  40.50,   82.16){\circle*{1.0}} 
\put(  40.50,    5.70){\circle*{1.0}} 
\put(  40.75,   82.17){\circle*{1.0}} 
\put(  40.75,    5.67){\circle*{1.0}} 
\put(  41.00,   82.18){\circle*{1.0}} 
\put(  41.00,    5.64){\circle*{1.0}} 
\put(  41.25,   82.19){\circle*{1.0}} 
\put(  41.25,    5.61){\circle*{1.0}} 
\put(  41.50,   82.20){\circle*{1.0}} 
\put(  41.50,    5.58){\circle*{1.0}} 
\put(  41.75,   82.21){\circle*{1.0}} 
\put(  41.75,    5.55){\circle*{1.0}} 
\put(  42.00,   82.22){\circle*{1.0}} 
\put(  42.00,    5.53){\circle*{1.0}} 
\put(  42.25,   82.23){\circle*{1.0}} 
\put(  42.25,    5.50){\circle*{1.0}} 
\put(  42.50,   82.24){\circle*{1.0}} 
\put(  42.50,    5.47){\circle*{1.0}} 
\put(  42.75,   82.25){\circle*{1.0}} 
\put(  42.75,    5.44){\circle*{1.0}} 
\put(  43.00,   82.26){\circle*{1.0}} 
\put(  43.00,    5.42){\circle*{1.0}} 
\put(  43.25,   82.27){\circle*{1.0}} 
\put(  43.25,    5.39){\circle*{1.0}} 
\put(  43.50,   82.28){\circle*{1.0}} 
\put(  43.50,    5.36){\circle*{1.0}} 
\put(  43.75,   82.28){\circle*{1.0}} 
\put(  43.75,    5.34){\circle*{1.0}} 
\put(  44.00,   82.29){\circle*{1.0}} 
\put(  44.00,    5.31){\circle*{1.0}} 
\put(  44.25,   82.30){\circle*{1.0}} 
\put(  44.25,    5.29){\circle*{1.0}} 
\put(  44.50,   82.31){\circle*{1.0}} 
\put(  44.50,    5.26){\circle*{1.0}} 
\put(  44.75,   82.32){\circle*{1.0}} 
\put(  44.75,    5.24){\circle*{1.0}} 
\put(  45.00,   82.33){\circle*{1.0}} 
\put(  45.00,    5.21){\circle*{1.0}} 
\put(  45.25,   82.34){\circle*{1.0}} 
\put(  45.25,    5.19){\circle*{1.0}} 
\put(  45.50,   82.35){\circle*{1.0}} 
\put(  45.50,    5.16){\circle*{1.0}} 
\put(  45.75,   82.35){\circle*{1.0}} 
\put(  45.75,    5.14){\circle*{1.0}} 
\put(  46.00,   82.36){\circle*{1.0}} 
\put(  46.00,    5.12){\circle*{1.0}} 
\put(  46.25,   82.37){\circle*{1.0}} 
\put(  46.25,    5.10){\circle*{1.0}} 
\put(  46.50,   82.38){\circle*{1.0}} 
\put(  46.50,    5.08){\circle*{1.0}} 
\put(  46.75,   82.39){\circle*{1.0}} 
\put(  46.75,    5.05){\circle*{1.0}} 
\put(  47.00,   82.39){\circle*{1.0}} 
\put(  47.00,    5.03){\circle*{1.0}} 
\put(  47.25,   82.40){\circle*{1.0}} 
\put(  47.25,    5.01){\circle*{1.0}} 
\put(  47.50,   82.41){\circle*{1.0}} 
\put(  47.50,    4.99){\circle*{1.0}} 
\put(  47.75,   82.42){\circle*{1.0}} 
\put(  47.75,    4.98){\circle*{1.0}} 
\put(  48.00,   82.42){\circle*{1.0}} 
\put(  48.00,    4.96){\circle*{1.0}} 
\put(  48.25,   82.43){\circle*{1.0}} 
\put(  48.25,    4.94){\circle*{1.0}} 
\put(  48.50,   82.44){\circle*{1.0}} 
\put(  48.50,    4.92){\circle*{1.0}} 
\put(  48.75,   82.45){\circle*{1.0}} 
\put(  48.75,    4.90){\circle*{1.0}} 
\put(  49.00,   82.45){\circle*{1.0}} 
\put(  49.00,    4.89){\circle*{1.0}} 
\put(  49.25,   82.46){\circle*{1.0}} 
\put(  49.25,    4.87){\circle*{1.0}} 
\put(  49.50,   82.47){\circle*{1.0}} 
\put(  49.50,    4.86){\circle*{1.0}} 
\put(  49.75,   82.48){\circle*{1.0}} 
\put(  49.75,    4.84){\circle*{1.0}} 
\put(  50.00,   82.48){\circle*{1.0}} 
\put(  50.00,    4.83){\circle*{1.0}} 
\put(  50.25,   82.49){\circle*{1.0}} 
\put(  50.25,    4.81){\circle*{1.0}} 
\put(  50.50,   82.50){\circle*{1.0}} 
\put(  50.50,    4.80){\circle*{1.0}} 
\put(  50.75,   82.51){\circle*{1.0}} 
\put(  50.75,    4.79){\circle*{1.0}} 
\put(  51.00,   82.51){\circle*{1.0}} 
\put(  51.00,    4.78){\circle*{1.0}} 
\put(  51.25,   82.52){\circle*{1.0}} 
\put(  51.25,    4.76){\circle*{1.0}} 
\put(  51.50,   82.53){\circle*{1.0}} 
\put(  51.50,    4.75){\circle*{1.0}} 
\put(  51.75,   82.53){\circle*{1.0}} 
\put(  51.75,    4.74){\circle*{1.0}} 
\put(  52.00,   82.54){\circle*{1.0}} 
\put(  52.00,    4.73){\circle*{1.0}} 
\put(  52.25,   82.55){\circle*{1.0}} 
\put(  52.25,    4.72){\circle*{1.0}} 
\put(  52.50,   82.56){\circle*{1.0}} 
\put(  52.50,    4.72){\circle*{1.0}} 
\put(  52.75,   82.56){\circle*{1.0}} 
\put(  52.75,    4.71){\circle*{1.0}} 
\put(  53.00,   82.57){\circle*{1.0}} 
\put(  53.00,    4.70){\circle*{1.0}} 
\put(  53.25,   82.58){\circle*{1.0}} 
\put(  53.25,    4.69){\circle*{1.0}} 
\put(  53.50,   82.59){\circle*{1.0}} 
\put(  53.50,    4.68){\circle*{1.0}} 
\put(  53.75,   82.59){\circle*{1.0}} 
\put(  53.75,    4.68){\circle*{1.0}} 
\put(  54.00,   82.60){\circle*{1.0}} 
\put(  54.00,    4.67){\circle*{1.0}} 
\put(  54.25,   82.61){\circle*{1.0}} 
\put(  54.25,    4.67){\circle*{1.0}} 
\put(  54.50,   82.62){\circle*{1.0}} 
\put(  54.50,    4.66){\circle*{1.0}} 
\put(  54.75,   82.62){\circle*{1.0}} 
\put(  54.75,    4.65){\circle*{1.0}} 
\put(  55.00,   82.63){\circle*{1.0}} 
\put(  55.00,    4.65){\circle*{1.0}} 
\put(  55.25,   82.64){\circle*{1.0}} 
\put(  55.25,    4.65){\circle*{1.0}} 
\put(  55.50,   82.65){\circle*{1.0}} 
\put(  55.50,    4.64){\circle*{1.0}} 
\put(  55.75,   82.66){\circle*{1.0}} 
\put(  55.75,    4.64){\circle*{1.0}} 
\put(  56.00,   82.66){\circle*{1.0}} 
\put(  56.00,    4.63){\circle*{1.0}} 
\put(  56.25,   82.67){\circle*{1.0}} 
\put(  56.25,    4.63){\circle*{1.0}} 
\put(  56.50,   82.68){\circle*{1.0}} 
\put(  56.50,    4.63){\circle*{1.0}} 
\put(  56.75,   82.69){\circle*{1.0}} 
\put(  56.75,    4.62){\circle*{1.0}} 
\put(  57.00,   82.70){\circle*{1.0}} 
\put(  57.00,    4.62){\circle*{1.0}} 
\put(  57.25,   82.70){\circle*{1.0}} 
\put(  57.25,    4.62){\circle*{1.0}} 
\put(  57.50,   82.71){\circle*{1.0}} 
\put(  57.50,    4.62){\circle*{1.0}} 
\put(  57.75,   82.72){\circle*{1.0}} 
\put(  57.75,    4.61){\circle*{1.0}} 
\put(  58.00,   82.73){\circle*{1.0}} 
\put(  58.00,    4.61){\circle*{1.0}} 
\put(  58.25,   82.74){\circle*{1.0}} 
\put(  58.25,    4.61){\circle*{1.0}} 
\put(  58.50,   82.75){\circle*{1.0}} 
\put(  58.50,    4.61){\circle*{1.0}} 
\put(  58.75,   82.76){\circle*{1.0}} 
\put(  58.75,    4.61){\circle*{1.0}} 
\put(  59.00,   82.76){\circle*{1.0}} 
\put(  59.00,    4.60){\circle*{1.0}} 
\put(  59.25,   82.77){\circle*{1.0}} 
\put(  59.25,    4.60){\circle*{1.0}} 
\put(  59.50,   82.78){\circle*{1.0}} 
\put(  59.50,    4.60){\circle*{1.0}} 
\put(  59.75,   82.79){\circle*{1.0}} 
\put(  59.75,    4.60){\circle*{1.0}} 
\put(  60.00,   82.80){\circle*{1.0}} 
\put(  60.00,    4.59){\circle*{1.0}} 
\put(  60.25,   82.81){\circle*{1.0}} 
\put(  60.25,    4.59){\circle*{1.0}} 
\put(  60.50,   82.82){\circle*{1.0}} 
\put(  60.50,    4.59){\circle*{1.0}} 
\put(  60.75,   82.83){\circle*{1.0}} 
\put(  60.75,    4.58){\circle*{1.0}} 
\put(  61.00,   82.84){\circle*{1.0}} 
\put(  61.00,    4.58){\circle*{1.0}} 
\put(  61.25,   82.85){\circle*{1.0}} 
\put(  61.25,    4.57){\circle*{1.0}} 
\put(  61.50,   82.86){\circle*{1.0}} 
\put(  61.50,    4.57){\circle*{1.0}} 
\put(  61.75,   82.87){\circle*{1.0}} 
\put(  61.75,    4.56){\circle*{1.0}} 
\put(  62.00,   82.88){\circle*{1.0}} 
\put(  62.00,    4.56){\circle*{1.0}} 
\put(  62.25,   82.89){\circle*{1.0}} 
\put(  62.25,    4.55){\circle*{1.0}} 
\put(  62.50,   82.89){\circle*{1.0}} 
\put(  62.50,    4.55){\circle*{1.0}} 
\put(  62.75,   82.90){\circle*{1.0}} 
\put(  62.75,    4.54){\circle*{1.0}} 
\put(  63.00,   82.91){\circle*{1.0}} 
\put(  63.00,    4.53){\circle*{1.0}} 
\put(  63.25,   82.92){\circle*{1.0}} 
\put(  63.25,    4.53){\circle*{1.0}} 
\put(  63.50,   82.93){\circle*{1.0}} 
\put(  63.50,    4.52){\circle*{1.0}} 
\put(  63.75,   82.94){\circle*{1.0}} 
\put(  63.75,    4.51){\circle*{1.0}} 
\put(  64.00,   82.95){\circle*{1.0}} 
\put(  64.00,    4.50){\circle*{1.0}} 
\put(  64.25,   82.96){\circle*{1.0}} 
\put(  64.25,    4.49){\circle*{1.0}} 
\put(  64.50,   82.98){\circle*{1.0}} 
\put(  64.50,    4.48){\circle*{1.0}} 
\put(  64.75,   82.99){\circle*{1.0}} 
\put(  64.75,    4.47){\circle*{1.0}} 
\put(  65.00,   83.00){\circle*{1.0}} 
\put(  65.00,    4.46){\circle*{1.0}} 
\put(  65.25,   83.01){\circle*{1.0}} 
\put(  65.25,    4.44){\circle*{1.0}} 
\put(  65.50,   83.02){\circle*{1.0}} 
\put(  65.50,    4.43){\circle*{1.0}} 
\put(  65.75,   83.03){\circle*{1.0}} 
\put(  65.75,    4.42){\circle*{1.0}} 
\put(  66.00,   83.04){\circle*{1.0}} 
\put(  66.00,    4.40){\circle*{1.0}} 
\put(  66.25,   83.05){\circle*{1.0}} 
\put(  66.25,    4.39){\circle*{1.0}} 
\put(  66.50,   83.06){\circle*{1.0}} 
\put(  66.50,    4.37){\circle*{1.0}} 
\put(  66.75,   83.07){\circle*{1.0}} 
\put(  66.75,    4.35){\circle*{1.0}} 
\put(  67.00,   83.08){\circle*{1.0}} 
\put(  67.00,    4.34){\circle*{1.0}} 
\put(  67.25,   83.09){\circle*{1.0}} 
\put(  67.25,    4.32){\circle*{1.0}} 
\put(  67.50,   83.10){\circle*{1.0}} 
\put(  67.50,    4.30){\circle*{1.0}} 
\put(  67.75,   83.11){\circle*{1.0}} 
\put(  67.75,    4.28){\circle*{1.0}} 
\put(  68.00,   83.12){\circle*{1.0}} 
\put(  68.00,    4.26){\circle*{1.0}} 
\put(  68.25,   83.13){\circle*{1.0}} 
\put(  68.25,    4.24){\circle*{1.0}} 
\put(  68.50,   83.14){\circle*{1.0}} 
\put(  68.50,    4.22){\circle*{1.0}} 
\put(  68.75,   83.15){\circle*{1.0}} 
\put(  68.75,    4.19){\circle*{1.0}} 
\put(  69.00,   83.16){\circle*{1.0}} 
\put(  69.00,    4.17){\circle*{1.0}} 
\put(  69.25,   83.17){\circle*{1.0}} 
\put(  69.25,    4.15){\circle*{1.0}} 
\put(  69.50,   83.18){\circle*{1.0}} 
\put(  69.50,    4.12){\circle*{1.0}} 
\put(  69.75,   83.19){\circle*{1.0}} 
\put(  69.75,    4.10){\circle*{1.0}} 
\put(  70.00,   83.20){\circle*{1.0}} 
\put(  70.00,    4.07){\circle*{1.0}} 
\put(  70.25,   83.21){\circle*{1.0}} 
\put(  70.25,    4.04){\circle*{1.0}} 
\put(  70.50,   83.21){\circle*{1.0}} 
\put(  70.50,    4.02){\circle*{1.0}} 
\put(  70.75,   83.22){\circle*{1.0}} 
\put(  70.75,    3.99){\circle*{1.0}} 
\put(  71.00,   83.23){\circle*{1.0}} 
\put(  71.00,    3.96){\circle*{1.0}} 
\put(  71.25,   83.24){\circle*{1.0}} 
\put(  71.25,    3.93){\circle*{1.0}} 
\put(  71.50,   83.25){\circle*{1.0}} 
\put(  71.50,    3.90){\circle*{1.0}} 
\put(  71.75,   83.26){\circle*{1.0}} 
\put(  71.75,    3.87){\circle*{1.0}} 
\put(  72.00,   83.27){\circle*{1.0}} 
\put(  72.00,    3.84){\circle*{1.0}} 
\put(  72.25,   83.28){\circle*{1.0}} 
\put(  72.25,    3.81){\circle*{1.0}} 
\put(  72.50,   83.29){\circle*{1.0}} 
\put(  72.50,    3.78){\circle*{1.0}} 
\put(  72.75,   83.29){\circle*{1.0}} 
\put(  72.75,    3.74){\circle*{1.0}} 
\put(  73.00,   83.30){\circle*{1.0}} 
\put(  73.00,    3.71){\circle*{1.0}} 
\put(  73.25,   83.31){\circle*{1.0}} 
\put(  73.25,    3.68){\circle*{1.0}} 
\put(  73.50,   83.32){\circle*{1.0}} 
\put(  73.50,    3.64){\circle*{1.0}} 
\put(  73.75,   83.33){\circle*{1.0}} 
\put(  73.75,    3.61){\circle*{1.0}} 
\put(  74.00,   83.34){\circle*{1.0}} 
\put(  74.00,    3.58){\circle*{1.0}} 
\put(  74.25,   83.34){\circle*{1.0}} 
\put(  74.25,    3.54){\circle*{1.0}} 
\put(  74.50,   83.35){\circle*{1.0}} 
\put(  74.50,    3.51){\circle*{1.0}} 
\put(  74.75,   83.36){\circle*{1.0}} 
\put(  74.75,    3.47){\circle*{1.0}} 
\put(  75.00,   83.37){\circle*{1.0}} 
\put(  75.00,    3.44){\circle*{1.0}} 
\put(  75.25,   83.37){\circle*{1.0}} 
\put(  75.25,    3.40){\circle*{1.0}} 
\put(  75.50,   83.38){\circle*{1.0}} 
\put(  75.50,    3.37){\circle*{1.0}} 
\put(  75.75,   83.39){\circle*{1.0}} 
\put(  75.75,    3.33){\circle*{1.0}} 
\put(  76.00,   83.39){\circle*{1.0}} 
\put(  76.00,    3.29){\circle*{1.0}} 
\put(  76.25,   83.40){\circle*{1.0}} 
\put(  76.25,    3.26){\circle*{1.0}} 
\put(  76.50,   83.41){\circle*{1.0}} 
\put(  76.50,    3.22){\circle*{1.0}} 
\put(  76.75,   83.41){\circle*{1.0}} 
\put(  76.75,    3.18){\circle*{1.0}} 
\put(  77.00,   83.42){\circle*{1.0}} 
\put(  77.00,    3.15){\circle*{1.0}} 
\put(  77.25,   83.42){\circle*{1.0}} 
\put(  77.25,    3.11){\circle*{1.0}} 
\put(  77.50,   83.43){\circle*{1.0}} 
\put(  77.50,    3.07){\circle*{1.0}} 
\put(  77.75,   83.44){\circle*{1.0}} 
\put(  77.75,    3.04){\circle*{1.0}} 
\put(  78.00,   83.44){\circle*{1.0}} 
\put(  78.00,    3.00){\circle*{1.0}} 
\put(  78.25,   83.45){\circle*{1.0}} 
\put(  78.25,    2.96){\circle*{1.0}} 
\put(  78.50,   83.45){\circle*{1.0}} 
\put(  78.50,    2.93){\circle*{1.0}} 
\put(  78.75,   83.46){\circle*{1.0}} 
\put(  78.75,    2.89){\circle*{1.0}} 
\put(  79.00,   83.46){\circle*{1.0}} 
\put(  79.00,    2.85){\circle*{1.0}} 
\put(  79.25,   83.47){\circle*{1.0}} 
\put(  79.25,    2.82){\circle*{1.0}} 
\put(  79.50,   83.47){\circle*{1.0}} 
\put(  79.50,    2.78){\circle*{1.0}} 
\put(  79.75,   83.48){\circle*{1.0}} 
\put(  79.75,    2.75){\circle*{1.0}} 
\put(  80.00,   83.48){\circle*{1.0}} 
\put(  80.00,    2.71){\circle*{1.0}} 
\put(  80.25,   83.49){\circle*{1.0}} 
\put(  80.25,    2.67){\circle*{1.0}} 
\put(  80.50,   83.49){\circle*{1.0}} 
\put(  80.50,    2.64){\circle*{1.0}} 
\put(  80.75,   83.50){\circle*{1.0}} 
\put(  80.75,    2.60){\circle*{1.0}} 
\put(  81.00,   83.50){\circle*{1.0}} 
\put(  81.00,    2.57){\circle*{1.0}} 
\put(  81.25,   83.51){\circle*{1.0}} 
\put(  81.25,    2.53){\circle*{1.0}} 
\put(  81.50,   83.51){\circle*{1.0}} 
\put(  81.50,    2.50){\circle*{1.0}} 
\put(  81.75,   83.51){\circle*{1.0}} 
\put(  81.75,    2.46){\circle*{1.0}} 
\put(  82.00,   83.52){\circle*{1.0}} 
\put(  82.00,    2.43){\circle*{1.0}} 
\put(  82.25,   83.52){\circle*{1.0}} 
\put(  82.25,    2.40){\circle*{1.0}} 
\put(  82.50,   83.52){\circle*{1.0}} 
\put(  82.50,    2.36){\circle*{1.0}} 
\put(  82.75,   83.53){\circle*{1.0}} 
\put(  82.75,    2.33){\circle*{1.0}} 
\put(  83.00,   83.53){\circle*{1.0}} 
\put(  83.00,    2.29){\circle*{1.0}} 
\put(  83.25,   83.53){\circle*{1.0}} 
\put(  83.25,    2.26){\circle*{1.0}} 
\put(  83.50,   83.54){\circle*{1.0}} 
\put(  83.50,    2.23){\circle*{1.0}} 
\put(  83.75,   83.54){\circle*{1.0}} 
\put(  83.75,    2.20){\circle*{1.0}} 
\put(  84.00,   83.54){\circle*{1.0}} 
\put(  84.00,    2.16){\circle*{1.0}} 
\put(  84.25,   83.55){\circle*{1.0}} 
\put(  84.25,    2.13){\circle*{1.0}} 
\put(  84.50,   83.55){\circle*{1.0}} 
\put(  84.50,    2.10){\circle*{1.0}} 
\put(  84.75,   83.55){\circle*{1.0}} 
\put(  84.75,    2.07){\circle*{1.0}} 
\put(  85.00,   83.56){\circle*{1.0}} 
\put(  85.00,    2.04){\circle*{1.0}} 
\put(  85.25,   83.56){\circle*{1.0}} 
\put(  85.25,    2.01){\circle*{1.0}} 
\put(  85.50,   83.56){\circle*{1.0}} 
\put(  85.50,    1.98){\circle*{1.0}} 
\put(  85.75,   83.56){\circle*{1.0}} 
\put(  85.75,    1.95){\circle*{1.0}} 
\put(  86.00,   83.57){\circle*{1.0}} 
\put(  86.00,    1.92){\circle*{1.0}} 
\put(  86.25,   83.57){\circle*{1.0}} 
\put(  86.25,    1.89){\circle*{1.0}} 
\put(  86.50,   83.57){\circle*{1.0}} 
\put(  86.50,    1.86){\circle*{1.0}} 
\put(  86.75,   83.57){\circle*{1.0}} 
\put(  86.75,    1.83){\circle*{1.0}} 
\put(  87.00,   83.57){\circle*{1.0}} 
\put(  87.00,    1.80){\circle*{1.0}} 
\put(  87.25,   83.58){\circle*{1.0}} 
\put(  87.25,    1.78){\circle*{1.0}} 
\put(  87.50,   83.58){\circle*{1.0}} 
\put(  87.50,    1.75){\circle*{1.0}} 
\put(  87.75,   83.58){\circle*{1.0}} 
\put(  87.75,    1.72){\circle*{1.0}} 
\put(  88.00,   83.58){\circle*{1.0}} 
\put(  88.00,    1.69){\circle*{1.0}} 
\put(  88.25,   83.58){\circle*{1.0}} 
\put(  88.25,    1.67){\circle*{1.0}} 
\put(  88.50,   83.59){\circle*{1.0}} 
\put(  88.50,    1.64){\circle*{1.0}} 
\put(  88.75,   83.59){\circle*{1.0}} 
\put(  88.75,    1.62){\circle*{1.0}} 
\put(  89.00,   83.59){\circle*{1.0}} 
\put(  89.00,    1.59){\circle*{1.0}} 
\put(  89.25,   83.59){\circle*{1.0}} 
\put(  89.25,    1.56){\circle*{1.0}} 
\put(  89.50,   83.59){\circle*{1.0}} 
\put(  89.50,    1.54){\circle*{1.0}} 
\put(  89.75,   83.59){\circle*{1.0}} 
\put(  89.75,    1.51){\circle*{1.0}} 
\put(  90.00,   83.60){\circle*{1.0}} 
\put(  90.00,    1.49){\circle*{1.0}} 
\put(  90.25,   83.60){\circle*{1.0}} 
\put(  90.25,    1.47){\circle*{1.0}} 
\put(  90.50,   83.60){\circle*{1.0}} 
\put(  90.50,    1.44){\circle*{1.0}} 
\put(  90.75,   83.60){\circle*{1.0}} 
\put(  90.75,    1.42){\circle*{1.0}} 
\put(  91.00,   83.60){\circle*{1.0}} 
\put(  91.00,    1.40){\circle*{1.0}} 
\put(  91.25,   83.60){\circle*{1.0}} 
\put(  91.25,    1.37){\circle*{1.0}} 
\put(  91.50,   83.60){\circle*{1.0}} 
\put(  91.50,    1.35){\circle*{1.0}} 
\put(  91.75,   83.60){\circle*{1.0}} 
\put(  91.75,    1.33){\circle*{1.0}} 
\put(  92.00,   83.61){\circle*{1.0}} 
\put(  92.00,    1.31){\circle*{1.0}} 
\put(  92.25,   83.61){\circle*{1.0}} 
\put(  92.25,    1.29){\circle*{1.0}} 
\put(  92.50,   83.61){\circle*{1.0}} 
\put(  92.50,    1.27){\circle*{1.0}} 
\put(  92.75,   83.61){\circle*{1.0}} 
\put(  92.75,    1.25){\circle*{1.0}} 
\put(  93.00,   83.61){\circle*{1.0}} 
\put(  93.00,    1.23){\circle*{1.0}} 
\put(  93.25,   83.61){\circle*{1.0}} 
\put(  93.25,    1.21){\circle*{1.0}} 
\put(  93.50,   83.61){\circle*{1.0}} 
\put(  93.50,    1.19){\circle*{1.0}} 
\put(  93.75,   83.61){\circle*{1.0}} 
\put(  93.75,    1.17){\circle*{1.0}} 
\put(  94.00,   83.61){\circle*{1.0}} 
\put(  94.00,    1.15){\circle*{1.0}} 
\put(  94.25,   83.61){\circle*{1.0}} 
\put(  94.25,    1.13){\circle*{1.0}} 
\put(  94.50,   83.62){\circle*{1.0}} 
\put(  94.50,    1.11){\circle*{1.0}} 
\put(  94.75,   83.62){\circle*{1.0}} 
\put(  94.75,    1.09){\circle*{1.0}} 
\put(  95.00,   83.62){\circle*{1.0}} 
\put(  95.00,    1.07){\circle*{1.0}} 
\put(  95.25,   83.62){\circle*{1.0}} 
\put(  95.25,    1.06){\circle*{1.0}} 
\put(  95.50,   83.62){\circle*{1.0}} 
\put(  95.50,    1.04){\circle*{1.0}} 
\put(  95.75,   83.62){\circle*{1.0}} 
\put(  95.75,    1.02){\circle*{1.0}} 
\put(  96.00,   83.62){\circle*{1.0}} 
\put(  96.00,    1.00){\circle*{1.0}} 
\put(  96.25,   83.62){\circle*{1.0}} 
\put(  96.25,    0.99){\circle*{1.0}} 
\put(  96.50,   83.62){\circle*{1.0}} 
\put(  96.50,    0.97){\circle*{1.0}} 
\put(  96.75,   83.62){\circle*{1.0}} 
\put(  96.75,    0.95){\circle*{1.0}} 
\put(  97.00,   83.62){\circle*{1.0}} 
\put(  97.00,    0.94){\circle*{1.0}} 
\put(  97.25,   83.62){\circle*{1.0}} 
\put(  97.25,    0.92){\circle*{1.0}} 
\put(  97.50,   83.62){\circle*{1.0}} 
\put(  97.50,    0.91){\circle*{1.0}} 
\put(  97.75,   83.62){\circle*{1.0}} 
\put(  97.75,    0.89){\circle*{1.0}} 
\put(  98.00,   83.62){\circle*{1.0}} 
\put(  98.00,    0.88){\circle*{1.0}} 
\put(  98.25,   83.62){\circle*{1.0}} 
\put(  98.25,    0.86){\circle*{1.0}} 
\put(  98.50,   83.63){\circle*{1.0}} 
\put(  98.50,    0.85){\circle*{1.0}} 
\put(  98.75,   83.63){\circle*{1.0}} 
\put(  98.75,    0.83){\circle*{1.0}} 
\put(  99.00,   83.63){\circle*{1.0}} 
\put(  99.00,    0.82){\circle*{1.0}} 
\put(  99.25,   83.63){\circle*{1.0}} 
\put(  99.25,    0.81){\circle*{1.0}} 
\put(  99.50,   83.63){\circle*{1.0}} 
\put(  99.50,    0.79){\circle*{1.0}} 
\put(  99.75,   83.63){\circle*{1.0}} 
\put(  99.75,    0.78){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=627.5$ $^{\circ}$C.
Symbols: experimental data ($T=627.5$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   82.90){\circle{2.5}} 
\put(  73.40,   82.01){\circle{2.5}} 
\put(  63.37,   81.94){\circle{2.5}} 
\put(  50.10,   81.71){\circle{2.5}} 
\put(  40.07,   81.22){\circle{2.5}} 
\put(  30.03,   80.65){\circle{2.5}} 
\put(  16.77,   78.84){\circle{2.5}} 
\put(   6.73,    77.57){\circle{2.5}} 

\put(  83.44,    2.30){\circle*{2.5}} 
\put(  73.40,    2.43){\circle*{2.5}} 
\put(  63.37,    2.55){\circle*{2.5}} 
\put(  50.10,    2.78){\circle*{2.5}} 
\put(  40.07,    2.89){\circle*{2.5}} 
\put(  30.03,    4.17){\circle*{2.5}} 
\put(  16.77,    5.87){\circle*{2.5}} 
\put(   6.73,     6.64){\circle*{2.5}} 

\put(   0.25,   78.78){\circle*{1.0}} 
\put(   0.25,    4.23){\circle*{1.0}} 
\put(   0.50,   78.79){\circle*{1.0}} 
\put(   0.50,    4.29){\circle*{1.0}} 
\put(   0.75,   78.79){\circle*{1.0}} 
\put(   0.75,    4.35){\circle*{1.0}} 
\put(   1.00,   78.80){\circle*{1.0}} 
\put(   1.00,    4.41){\circle*{1.0}} 
\put(   1.25,   78.81){\circle*{1.0}} 
\put(   1.25,    4.47){\circle*{1.0}} 
\put(   1.50,   78.82){\circle*{1.0}} 
\put(   1.50,    4.53){\circle*{1.0}} 
\put(   1.75,   78.83){\circle*{1.0}} 
\put(   1.75,    4.59){\circle*{1.0}} 
\put(   2.00,   78.83){\circle*{1.0}} 
\put(   2.00,    4.66){\circle*{1.0}} 
\put(   2.25,   78.84){\circle*{1.0}} 
\put(   2.25,    4.72){\circle*{1.0}} 
\put(   2.50,   78.85){\circle*{1.0}} 
\put(   2.50,    4.78){\circle*{1.0}} 
\put(   2.75,   78.86){\circle*{1.0}} 
\put(   2.75,    4.84){\circle*{1.0}} 
\put(   3.00,   78.87){\circle*{1.0}} 
\put(   3.00,    4.90){\circle*{1.0}} 
\put(   3.25,   78.88){\circle*{1.0}} 
\put(   3.25,    4.97){\circle*{1.0}} 
\put(   3.50,   78.89){\circle*{1.0}} 
\put(   3.50,    5.03){\circle*{1.0}} 
\put(   3.75,   78.90){\circle*{1.0}} 
\put(   3.75,    5.09){\circle*{1.0}} 
\put(   4.00,   78.91){\circle*{1.0}} 
\put(   4.00,    5.16){\circle*{1.0}} 
\put(   4.25,   78.92){\circle*{1.0}} 
\put(   4.25,    5.22){\circle*{1.0}} 
\put(   4.50,   78.93){\circle*{1.0}} 
\put(   4.50,    5.28){\circle*{1.0}} 
\put(   4.75,   78.94){\circle*{1.0}} 
\put(   4.75,    5.34){\circle*{1.0}} 
\put(   5.00,   78.95){\circle*{1.0}} 
\put(   5.00,    5.41){\circle*{1.0}} 
\put(   5.25,   78.96){\circle*{1.0}} 
\put(   5.25,    5.47){\circle*{1.0}} 
\put(   5.50,   78.97){\circle*{1.0}} 
\put(   5.50,    5.53){\circle*{1.0}} 
\put(   5.75,   78.98){\circle*{1.0}} 
\put(   5.75,    5.59){\circle*{1.0}} 
\put(   6.00,   79.00){\circle*{1.0}} 
\put(   6.00,    5.66){\circle*{1.0}} 
\put(   6.25,   79.01){\circle*{1.0}} 
\put(   6.25,    5.72){\circle*{1.0}} 
\put(   6.50,   79.02){\circle*{1.0}} 
\put(   6.50,    5.78){\circle*{1.0}} 
\put(   6.75,   79.03){\circle*{1.0}} 
\put(   6.75,    5.84){\circle*{1.0}} 
\put(   7.00,   79.05){\circle*{1.0}} 
\put(   7.00,    5.90){\circle*{1.0}} 
\put(   7.25,   79.06){\circle*{1.0}} 
\put(   7.25,    5.96){\circle*{1.0}} 
\put(   7.50,   79.07){\circle*{1.0}} 
\put(   7.50,    6.02){\circle*{1.0}} 
\put(   7.75,   79.09){\circle*{1.0}} 
\put(   7.75,    6.08){\circle*{1.0}} 
\put(   8.00,   79.10){\circle*{1.0}} 
\put(   8.00,    6.14){\circle*{1.0}} 
\put(   8.25,   79.12){\circle*{1.0}} 
\put(   8.25,    6.20){\circle*{1.0}} 
\put(   8.50,   79.13){\circle*{1.0}} 
\put(   8.50,    6.26){\circle*{1.0}} 
\put(   8.75,   79.15){\circle*{1.0}} 
\put(   8.75,    6.31){\circle*{1.0}} 
\put(   9.00,   79.16){\circle*{1.0}} 
\put(   9.00,    6.37){\circle*{1.0}} 
\put(   9.25,   79.18){\circle*{1.0}} 
\put(   9.25,    6.43){\circle*{1.0}} 
\put(   9.50,   79.19){\circle*{1.0}} 
\put(   9.50,    6.48){\circle*{1.0}} 
\put(   9.75,   79.21){\circle*{1.0}} 
\put(   9.75,    6.53){\circle*{1.0}} 
\put(  10.00,   79.22){\circle*{1.0}} 
\put(  10.00,    6.59){\circle*{1.0}} 
\put(  10.25,   79.24){\circle*{1.0}} 
\put(  10.25,    6.64){\circle*{1.0}} 
\put(  10.50,   79.26){\circle*{1.0}} 
\put(  10.50,    6.69){\circle*{1.0}} 
\put(  10.75,   79.27){\circle*{1.0}} 
\put(  10.75,    6.74){\circle*{1.0}} 
\put(  11.00,   79.29){\circle*{1.0}} 
\put(  11.00,    6.79){\circle*{1.0}} 
\put(  11.25,   79.31){\circle*{1.0}} 
\put(  11.25,    6.83){\circle*{1.0}} 
\put(  11.50,   79.33){\circle*{1.0}} 
\put(  11.50,    6.88){\circle*{1.0}} 
\put(  11.75,   79.34){\circle*{1.0}} 
\put(  11.75,    6.92){\circle*{1.0}} 
\put(  12.00,   79.36){\circle*{1.0}} 
\put(  12.00,    6.97){\circle*{1.0}} 
\put(  12.25,   79.38){\circle*{1.0}} 
\put(  12.25,    7.01){\circle*{1.0}} 
\put(  12.50,   79.40){\circle*{1.0}} 
\put(  12.50,    7.05){\circle*{1.0}} 
\put(  12.75,   79.42){\circle*{1.0}} 
\put(  12.75,    7.09){\circle*{1.0}} 
\put(  13.00,   79.44){\circle*{1.0}} 
\put(  13.00,    7.12){\circle*{1.0}} 
\put(  13.25,   79.46){\circle*{1.0}} 
\put(  13.25,    7.16){\circle*{1.0}} 
\put(  13.50,   79.48){\circle*{1.0}} 
\put(  13.50,    7.19){\circle*{1.0}} 
\put(  13.75,   79.49){\circle*{1.0}} 
\put(  13.75,    7.23){\circle*{1.0}} 
\put(  14.00,   79.51){\circle*{1.0}} 
\put(  14.00,    7.26){\circle*{1.0}} 
\put(  14.25,   79.53){\circle*{1.0}} 
\put(  14.25,    7.29){\circle*{1.0}} 
\put(  14.50,   79.55){\circle*{1.0}} 
\put(  14.50,    7.31){\circle*{1.0}} 
\put(  14.75,   79.57){\circle*{1.0}} 
\put(  14.75,    7.34){\circle*{1.0}} 
\put(  15.00,   79.59){\circle*{1.0}} 
\put(  15.00,    7.36){\circle*{1.0}} 
\put(  15.25,   79.61){\circle*{1.0}} 
\put(  15.25,    7.38){\circle*{1.0}} 
\put(  15.50,   79.63){\circle*{1.0}} 
\put(  15.50,    7.40){\circle*{1.0}} 
\put(  15.75,   79.65){\circle*{1.0}} 
\put(  15.75,    7.42){\circle*{1.0}} 
\put(  16.00,   79.67){\circle*{1.0}} 
\put(  16.00,    7.44){\circle*{1.0}} 
\put(  16.25,   79.69){\circle*{1.0}} 
\put(  16.25,    7.45){\circle*{1.0}} 
\put(  16.50,   79.72){\circle*{1.0}} 
\put(  16.50,    7.46){\circle*{1.0}} 
\put(  16.75,   79.74){\circle*{1.0}} 
\put(  16.75,    7.47){\circle*{1.0}} 
\put(  17.00,   79.76){\circle*{1.0}} 
\put(  17.00,    7.48){\circle*{1.0}} 
\put(  17.25,   79.78){\circle*{1.0}} 
\put(  17.25,    7.49){\circle*{1.0}} 
\put(  17.50,   79.80){\circle*{1.0}} 
\put(  17.50,    7.49){\circle*{1.0}} 
\put(  17.75,   79.82){\circle*{1.0}} 
\put(  17.75,    7.49){\circle*{1.0}} 
\put(  18.00,   79.84){\circle*{1.0}} 
\put(  18.00,    7.49){\circle*{1.0}} 
\put(  18.25,   79.86){\circle*{1.0}} 
\put(  18.25,    7.49){\circle*{1.0}} 
\put(  18.50,   79.88){\circle*{1.0}} 
\put(  18.50,    7.49){\circle*{1.0}} 
\put(  18.75,   79.90){\circle*{1.0}} 
\put(  18.75,    7.48){\circle*{1.0}} 
\put(  19.00,   79.92){\circle*{1.0}} 
\put(  19.00,    7.48){\circle*{1.0}} 
\put(  19.25,   79.94){\circle*{1.0}} 
\put(  19.25,    7.47){\circle*{1.0}} 
\put(  19.50,   79.96){\circle*{1.0}} 
\put(  19.50,    7.46){\circle*{1.0}} 
\put(  19.75,   79.98){\circle*{1.0}} 
\put(  19.75,    7.44){\circle*{1.0}} 
\put(  20.00,   80.00){\circle*{1.0}} 
\put(  20.00,    7.43){\circle*{1.0}} 
\put(  20.25,   80.02){\circle*{1.0}} 
\put(  20.25,    7.41){\circle*{1.0}} 
\put(  20.50,   80.04){\circle*{1.0}} 
\put(  20.50,    7.39){\circle*{1.0}} 
\put(  20.75,   80.06){\circle*{1.0}} 
\put(  20.75,    7.37){\circle*{1.0}} 
\put(  21.00,   80.08){\circle*{1.0}} 
\put(  21.00,    7.35){\circle*{1.0}} 
\put(  21.25,   80.10){\circle*{1.0}} 
\put(  21.25,    7.33){\circle*{1.0}} 
\put(  21.50,   80.12){\circle*{1.0}} 
\put(  21.50,    7.30){\circle*{1.0}} 
\put(  21.75,   80.14){\circle*{1.0}} 
\put(  21.75,    7.27){\circle*{1.0}} 
\put(  22.00,   80.16){\circle*{1.0}} 
\put(  22.00,    7.24){\circle*{1.0}} 
\put(  22.25,   80.18){\circle*{1.0}} 
\put(  22.25,    7.21){\circle*{1.0}} 
\put(  22.50,   80.20){\circle*{1.0}} 
\put(  22.50,    7.18){\circle*{1.0}} 
\put(  22.75,   80.21){\circle*{1.0}} 
\put(  22.75,    7.15){\circle*{1.0}} 
\put(  23.00,   80.23){\circle*{1.0}} 
\put(  23.00,    7.11){\circle*{1.0}} 
\put(  23.25,   80.25){\circle*{1.0}} 
\put(  23.25,    7.08){\circle*{1.0}} 
\put(  23.50,   80.27){\circle*{1.0}} 
\put(  23.50,    7.04){\circle*{1.0}} 
\put(  23.75,   80.29){\circle*{1.0}} 
\put(  23.75,    7.00){\circle*{1.0}} 
\put(  24.00,   80.30){\circle*{1.0}} 
\put(  24.00,    6.96){\circle*{1.0}} 
\put(  24.25,   80.32){\circle*{1.0}} 
\put(  24.25,    6.92){\circle*{1.0}} 
\put(  24.50,   80.34){\circle*{1.0}} 
\put(  24.50,    6.88){\circle*{1.0}} 
\put(  24.75,   80.35){\circle*{1.0}} 
\put(  24.75,    6.84){\circle*{1.0}} 
\put(  25.00,   80.37){\circle*{1.0}} 
\put(  25.00,    6.79){\circle*{1.0}} 
\put(  25.25,   80.39){\circle*{1.0}} 
\put(  25.25,    6.75){\circle*{1.0}} 
\put(  25.50,   80.40){\circle*{1.0}} 
\put(  25.50,    6.70){\circle*{1.0}} 
\put(  25.75,   80.42){\circle*{1.0}} 
\put(  25.75,    6.66){\circle*{1.0}} 
\put(  26.00,   80.43){\circle*{1.0}} 
\put(  26.00,    6.61){\circle*{1.0}} 
\put(  26.25,   80.45){\circle*{1.0}} 
\put(  26.25,    6.56){\circle*{1.0}} 
\put(  26.50,   80.46){\circle*{1.0}} 
\put(  26.50,    6.51){\circle*{1.0}} 
\put(  26.75,   80.48){\circle*{1.0}} 
\put(  26.75,    6.46){\circle*{1.0}} 
\put(  27.00,   80.49){\circle*{1.0}} 
\put(  27.00,    6.41){\circle*{1.0}} 
\put(  27.25,   80.51){\circle*{1.0}} 
\put(  27.25,    6.36){\circle*{1.0}} 
\put(  27.50,   80.52){\circle*{1.0}} 
\put(  27.50,    6.31){\circle*{1.0}} 
\put(  27.75,   80.53){\circle*{1.0}} 
\put(  27.75,    6.26){\circle*{1.0}} 
\put(  28.00,   80.55){\circle*{1.0}} 
\put(  28.00,    6.21){\circle*{1.0}} 
\put(  28.25,   80.56){\circle*{1.0}} 
\put(  28.25,    6.16){\circle*{1.0}} 
\put(  28.50,   80.57){\circle*{1.0}} 
\put(  28.50,    6.11){\circle*{1.0}} 
\put(  28.75,   80.59){\circle*{1.0}} 
\put(  28.75,    6.05){\circle*{1.0}} 
\put(  29.00,   80.60){\circle*{1.0}} 
\put(  29.00,    6.00){\circle*{1.0}} 
\put(  29.25,   80.61){\circle*{1.0}} 
\put(  29.25,    5.95){\circle*{1.0}} 
\put(  29.50,   80.62){\circle*{1.0}} 
\put(  29.50,    5.90){\circle*{1.0}} 
\put(  29.75,   80.63){\circle*{1.0}} 
\put(  29.75,    5.84){\circle*{1.0}} 
\put(  30.00,   80.64){\circle*{1.0}} 
\put(  30.00,    5.79){\circle*{1.0}} 
\put(  30.25,   80.66){\circle*{1.0}} 
\put(  30.25,    5.74){\circle*{1.0}} 
\put(  30.50,   80.67){\circle*{1.0}} 
\put(  30.50,    5.69){\circle*{1.0}} 
\put(  30.75,   80.68){\circle*{1.0}} 
\put(  30.75,    5.63){\circle*{1.0}} 
\put(  31.00,   80.69){\circle*{1.0}} 
\put(  31.00,    5.58){\circle*{1.0}} 
\put(  31.25,   80.70){\circle*{1.0}} 
\put(  31.25,    5.53){\circle*{1.0}} 
\put(  31.50,   80.71){\circle*{1.0}} 
\put(  31.50,    5.48){\circle*{1.0}} 
\put(  31.75,   80.72){\circle*{1.0}} 
\put(  31.75,    5.43){\circle*{1.0}} 
\put(  32.00,   80.73){\circle*{1.0}} 
\put(  32.00,    5.38){\circle*{1.0}} 
\put(  32.25,   80.73){\circle*{1.0}} 
\put(  32.25,    5.33){\circle*{1.0}} 
\put(  32.50,   80.74){\circle*{1.0}} 
\put(  32.50,    5.28){\circle*{1.0}} 
\put(  32.75,   80.75){\circle*{1.0}} 
\put(  32.75,    5.23){\circle*{1.0}} 
\put(  33.00,   80.76){\circle*{1.0}} 
\put(  33.00,    5.18){\circle*{1.0}} 
\put(  33.25,   80.77){\circle*{1.0}} 
\put(  33.25,    5.13){\circle*{1.0}} 
\put(  33.50,   80.78){\circle*{1.0}} 
\put(  33.50,    5.08){\circle*{1.0}} 
\put(  33.75,   80.79){\circle*{1.0}} 
\put(  33.75,    5.03){\circle*{1.0}} 
\put(  34.00,   80.79){\circle*{1.0}} 
\put(  34.00,    4.99){\circle*{1.0}} 
\put(  34.25,   80.80){\circle*{1.0}} 
\put(  34.25,    4.94){\circle*{1.0}} 
\put(  34.50,   80.81){\circle*{1.0}} 
\put(  34.50,    4.89){\circle*{1.0}} 
\put(  34.75,   80.81){\circle*{1.0}} 
\put(  34.75,    4.85){\circle*{1.0}} 
\put(  35.00,   80.82){\circle*{1.0}} 
\put(  35.00,    4.80){\circle*{1.0}} 
\put(  35.25,   80.83){\circle*{1.0}} 
\put(  35.25,    4.76){\circle*{1.0}} 
\put(  35.50,   80.84){\circle*{1.0}} 
\put(  35.50,    4.72){\circle*{1.0}} 
\put(  35.75,   80.84){\circle*{1.0}} 
\put(  35.75,    4.67){\circle*{1.0}} 
\put(  36.00,   80.85){\circle*{1.0}} 
\put(  36.00,    4.63){\circle*{1.0}} 
\put(  36.25,   80.85){\circle*{1.0}} 
\put(  36.25,    4.59){\circle*{1.0}} 
\put(  36.50,   80.86){\circle*{1.0}} 
\put(  36.50,    4.55){\circle*{1.0}} 
\put(  36.75,   80.87){\circle*{1.0}} 
\put(  36.75,    4.51){\circle*{1.0}} 
\put(  37.00,   80.87){\circle*{1.0}} 
\put(  37.00,    4.47){\circle*{1.0}} 
\put(  37.25,   80.88){\circle*{1.0}} 
\put(  37.25,    4.43){\circle*{1.0}} 
\put(  37.50,   80.88){\circle*{1.0}} 
\put(  37.50,    4.39){\circle*{1.0}} 
\put(  37.75,   80.89){\circle*{1.0}} 
\put(  37.75,    4.36){\circle*{1.0}} 
\put(  38.00,   80.89){\circle*{1.0}} 
\put(  38.00,    4.32){\circle*{1.0}} 
\put(  38.25,   80.90){\circle*{1.0}} 
\put(  38.25,    4.29){\circle*{1.0}} 
\put(  38.50,   80.91){\circle*{1.0}} 
\put(  38.50,    4.25){\circle*{1.0}} 
\put(  38.75,   80.91){\circle*{1.0}} 
\put(  38.75,    4.22){\circle*{1.0}} 
\put(  39.00,   80.91){\circle*{1.0}} 
\put(  39.00,    4.19){\circle*{1.0}} 
\put(  39.25,   80.92){\circle*{1.0}} 
\put(  39.25,    4.15){\circle*{1.0}} 
\put(  39.50,   80.92){\circle*{1.0}} 
\put(  39.50,    4.12){\circle*{1.0}} 
\put(  39.75,   80.93){\circle*{1.0}} 
\put(  39.75,    4.09){\circle*{1.0}} 
\put(  40.00,   80.93){\circle*{1.0}} 
\put(  40.00,    4.06){\circle*{1.0}} 
\put(  40.25,   80.94){\circle*{1.0}} 
\put(  40.25,    4.03){\circle*{1.0}} 
\put(  40.50,   80.94){\circle*{1.0}} 
\put(  40.50,    4.01){\circle*{1.0}} 
\put(  40.75,   80.95){\circle*{1.0}} 
\put(  40.75,    3.98){\circle*{1.0}} 
\put(  41.00,   80.95){\circle*{1.0}} 
\put(  41.00,    3.95){\circle*{1.0}} 
\put(  41.25,   80.96){\circle*{1.0}} 
\put(  41.25,    3.93){\circle*{1.0}} 
\put(  41.50,   80.96){\circle*{1.0}} 
\put(  41.50,    3.90){\circle*{1.0}} 
\put(  41.75,   80.96){\circle*{1.0}} 
\put(  41.75,    3.88){\circle*{1.0}} 
\put(  42.00,   80.97){\circle*{1.0}} 
\put(  42.00,    3.86){\circle*{1.0}} 
\put(  42.25,   80.97){\circle*{1.0}} 
\put(  42.25,    3.84){\circle*{1.0}} 
\put(  42.50,   80.98){\circle*{1.0}} 
\put(  42.50,    3.82){\circle*{1.0}} 
\put(  42.75,   80.98){\circle*{1.0}} 
\put(  42.75,    3.80){\circle*{1.0}} 
\put(  43.00,   80.98){\circle*{1.0}} 
\put(  43.00,    3.78){\circle*{1.0}} 
\put(  43.25,   80.99){\circle*{1.0}} 
\put(  43.25,    3.76){\circle*{1.0}} 
\put(  43.50,   80.99){\circle*{1.0}} 
\put(  43.50,    3.74){\circle*{1.0}} 
\put(  43.75,   80.99){\circle*{1.0}} 
\put(  43.75,    3.72){\circle*{1.0}} 
\put(  44.00,   81.00){\circle*{1.0}} 
\put(  44.00,    3.71){\circle*{1.0}} 
\put(  44.25,   81.00){\circle*{1.0}} 
\put(  44.25,    3.69){\circle*{1.0}} 
\put(  44.50,   81.01){\circle*{1.0}} 
\put(  44.50,    3.68){\circle*{1.0}} 
\put(  44.75,   81.01){\circle*{1.0}} 
\put(  44.75,    3.67){\circle*{1.0}} 
\put(  45.00,   81.01){\circle*{1.0}} 
\put(  45.00,    3.65){\circle*{1.0}} 
\put(  45.25,   81.02){\circle*{1.0}} 
\put(  45.25,    3.64){\circle*{1.0}} 
\put(  45.50,   81.02){\circle*{1.0}} 
\put(  45.50,    3.63){\circle*{1.0}} 
\put(  45.75,   81.02){\circle*{1.0}} 
\put(  45.75,    3.62){\circle*{1.0}} 
\put(  46.00,   81.03){\circle*{1.0}} 
\put(  46.00,    3.61){\circle*{1.0}} 
\put(  46.25,   81.03){\circle*{1.0}} 
\put(  46.25,    3.60){\circle*{1.0}} 
\put(  46.50,   81.04){\circle*{1.0}} 
\put(  46.50,    3.59){\circle*{1.0}} 
\put(  46.75,   81.04){\circle*{1.0}} 
\put(  46.75,    3.59){\circle*{1.0}} 
\put(  47.00,   81.04){\circle*{1.0}} 
\put(  47.00,    3.58){\circle*{1.0}} 
\put(  47.25,   81.05){\circle*{1.0}} 
\put(  47.25,    3.58){\circle*{1.0}} 
\put(  47.50,   81.05){\circle*{1.0}} 
\put(  47.50,    3.57){\circle*{1.0}} 
\put(  47.75,   81.05){\circle*{1.0}} 
\put(  47.75,    3.57){\circle*{1.0}} 
\put(  48.00,   81.06){\circle*{1.0}} 
\put(  48.00,    3.56){\circle*{1.0}} 
\put(  48.25,   81.06){\circle*{1.0}} 
\put(  48.25,    3.56){\circle*{1.0}} 
\put(  48.50,   81.07){\circle*{1.0}} 
\put(  48.50,    3.56){\circle*{1.0}} 
\put(  48.75,   81.07){\circle*{1.0}} 
\put(  48.75,    3.56){\circle*{1.0}} 
\put(  49.00,   81.07){\circle*{1.0}} 
\put(  49.00,    3.56){\circle*{1.0}} 
\put(  49.25,   81.08){\circle*{1.0}} 
\put(  49.25,    3.56){\circle*{1.0}} 
\put(  49.50,   81.08){\circle*{1.0}} 
\put(  49.50,    3.56){\circle*{1.0}} 
\put(  49.75,   81.09){\circle*{1.0}} 
\put(  49.75,    3.56){\circle*{1.0}} 
\put(  50.00,   81.09){\circle*{1.0}} 
\put(  50.00,    3.56){\circle*{1.0}} 
\put(  50.25,   81.10){\circle*{1.0}} 
\put(  50.25,    3.57){\circle*{1.0}} 
\put(  50.50,   81.10){\circle*{1.0}} 
\put(  50.50,    3.57){\circle*{1.0}} 
\put(  50.75,   81.10){\circle*{1.0}} 
\put(  50.75,    3.57){\circle*{1.0}} 
\put(  51.00,   81.11){\circle*{1.0}} 
\put(  51.00,    3.58){\circle*{1.0}} 
\put(  51.25,   81.11){\circle*{1.0}} 
\put(  51.25,    3.58){\circle*{1.0}} 
\put(  51.50,   81.12){\circle*{1.0}} 
\put(  51.50,    3.59){\circle*{1.0}} 
\put(  51.75,   81.12){\circle*{1.0}} 
\put(  51.75,    3.59){\circle*{1.0}} 
\put(  52.00,   81.13){\circle*{1.0}} 
\put(  52.00,    3.60){\circle*{1.0}} 
\put(  52.25,   81.13){\circle*{1.0}} 
\put(  52.25,    3.61){\circle*{1.0}} 
\put(  52.50,   81.14){\circle*{1.0}} 
\put(  52.50,    3.62){\circle*{1.0}} 
\put(  52.75,   81.14){\circle*{1.0}} 
\put(  52.75,    3.62){\circle*{1.0}} 
\put(  53.00,   81.15){\circle*{1.0}} 
\put(  53.00,    3.63){\circle*{1.0}} 
\put(  53.25,   81.15){\circle*{1.0}} 
\put(  53.25,    3.64){\circle*{1.0}} 
\put(  53.50,   81.16){\circle*{1.0}} 
\put(  53.50,    3.65){\circle*{1.0}} 
\put(  53.75,   81.16){\circle*{1.0}} 
\put(  53.75,    3.66){\circle*{1.0}} 
\put(  54.00,   81.17){\circle*{1.0}} 
\put(  54.00,    3.67){\circle*{1.0}} 
\put(  54.25,   81.18){\circle*{1.0}} 
\put(  54.25,    3.68){\circle*{1.0}} 
\put(  54.50,   81.18){\circle*{1.0}} 
\put(  54.50,    3.69){\circle*{1.0}} 
\put(  54.75,   81.19){\circle*{1.0}} 
\put(  54.75,    3.70){\circle*{1.0}} 
\put(  55.00,   81.19){\circle*{1.0}} 
\put(  55.00,    3.71){\circle*{1.0}} 
\put(  55.25,   81.20){\circle*{1.0}} 
\put(  55.25,    3.72){\circle*{1.0}} 
\put(  55.50,   81.21){\circle*{1.0}} 
\put(  55.50,    3.74){\circle*{1.0}} 
\put(  55.75,   81.21){\circle*{1.0}} 
\put(  55.75,    3.75){\circle*{1.0}} 
\put(  56.00,   81.22){\circle*{1.0}} 
\put(  56.00,    3.76){\circle*{1.0}} 
\put(  56.25,   81.22){\circle*{1.0}} 
\put(  56.25,    3.77){\circle*{1.0}} 
\put(  56.50,   81.23){\circle*{1.0}} 
\put(  56.50,    3.78){\circle*{1.0}} 
\put(  56.75,   81.24){\circle*{1.0}} 
\put(  56.75,    3.80){\circle*{1.0}} 
\put(  57.00,   81.25){\circle*{1.0}} 
\put(  57.00,    3.81){\circle*{1.0}} 
\put(  57.25,   81.25){\circle*{1.0}} 
\put(  57.25,    3.82){\circle*{1.0}} 
\put(  57.50,   81.26){\circle*{1.0}} 
\put(  57.50,    3.83){\circle*{1.0}} 
\put(  57.75,   81.27){\circle*{1.0}} 
\put(  57.75,    3.85){\circle*{1.0}} 
\put(  58.00,   81.27){\circle*{1.0}} 
\put(  58.00,    3.86){\circle*{1.0}} 
\put(  58.25,   81.28){\circle*{1.0}} 
\put(  58.25,    3.87){\circle*{1.0}} 
\put(  58.50,   81.29){\circle*{1.0}} 
\put(  58.50,    3.88){\circle*{1.0}} 
\put(  58.75,   81.30){\circle*{1.0}} 
\put(  58.75,    3.89){\circle*{1.0}} 
\put(  59.00,   81.31){\circle*{1.0}} 
\put(  59.00,    3.90){\circle*{1.0}} 
\put(  59.25,   81.31){\circle*{1.0}} 
\put(  59.25,    3.92){\circle*{1.0}} 
\put(  59.50,   81.32){\circle*{1.0}} 
\put(  59.50,    3.93){\circle*{1.0}} 
\put(  59.75,   81.33){\circle*{1.0}} 
\put(  59.75,    3.94){\circle*{1.0}} 
\put(  60.00,   81.34){\circle*{1.0}} 
\put(  60.00,    3.95){\circle*{1.0}} 
\put(  60.25,   81.35){\circle*{1.0}} 
\put(  60.25,    3.96){\circle*{1.0}} 
\put(  60.50,   81.36){\circle*{1.0}} 
\put(  60.50,    3.97){\circle*{1.0}} 
\put(  60.75,   81.36){\circle*{1.0}} 
\put(  60.75,    3.98){\circle*{1.0}} 
\put(  61.00,   81.37){\circle*{1.0}} 
\put(  61.00,    3.99){\circle*{1.0}} 
\put(  61.25,   81.38){\circle*{1.0}} 
\put(  61.25,    3.99){\circle*{1.0}} 
\put(  61.50,   81.39){\circle*{1.0}} 
\put(  61.50,    4.00){\circle*{1.0}} 
\put(  61.75,   81.40){\circle*{1.0}} 
\put(  61.75,    4.01){\circle*{1.0}} 
\put(  62.00,   81.41){\circle*{1.0}} 
\put(  62.00,    4.01){\circle*{1.0}} 
\put(  62.25,   81.42){\circle*{1.0}} 
\put(  62.25,    4.02){\circle*{1.0}} 
\put(  62.50,   81.43){\circle*{1.0}} 
\put(  62.50,    4.03){\circle*{1.0}} 
\put(  62.75,   81.44){\circle*{1.0}} 
\put(  62.75,    4.03){\circle*{1.0}} 
\put(  63.00,   81.45){\circle*{1.0}} 
\put(  63.00,    4.03){\circle*{1.0}} 
\put(  63.25,   81.46){\circle*{1.0}} 
\put(  63.25,    4.04){\circle*{1.0}} 
\put(  63.50,   81.47){\circle*{1.0}} 
\put(  63.50,    4.04){\circle*{1.0}} 
\put(  63.75,   81.48){\circle*{1.0}} 
\put(  63.75,    4.04){\circle*{1.0}} 
\put(  64.00,   81.49){\circle*{1.0}} 
\put(  64.00,    4.04){\circle*{1.0}} 
\put(  64.25,   81.50){\circle*{1.0}} 
\put(  64.25,    4.04){\circle*{1.0}} 
\put(  64.50,   81.51){\circle*{1.0}} 
\put(  64.50,    4.04){\circle*{1.0}} 
\put(  64.75,   81.52){\circle*{1.0}} 
\put(  64.75,    4.04){\circle*{1.0}} 
\put(  65.00,   81.53){\circle*{1.0}} 
\put(  65.00,    4.04){\circle*{1.0}} 
\put(  65.25,   81.54){\circle*{1.0}} 
\put(  65.25,    4.04){\circle*{1.0}} 
\put(  65.50,   81.55){\circle*{1.0}} 
\put(  65.50,    4.03){\circle*{1.0}} 
\put(  65.75,   81.56){\circle*{1.0}} 
\put(  65.75,    4.03){\circle*{1.0}} 
\put(  66.00,   81.57){\circle*{1.0}} 
\put(  66.00,    4.02){\circle*{1.0}} 
\put(  66.25,   81.58){\circle*{1.0}} 
\put(  66.25,    4.01){\circle*{1.0}} 
\put(  66.50,   81.59){\circle*{1.0}} 
\put(  66.50,    4.01){\circle*{1.0}} 
\put(  66.75,   81.60){\circle*{1.0}} 
\put(  66.75,    4.00){\circle*{1.0}} 
\put(  67.00,   81.61){\circle*{1.0}} 
\put(  67.00,    3.99){\circle*{1.0}} 
\put(  67.25,   81.62){\circle*{1.0}} 
\put(  67.25,    3.98){\circle*{1.0}} 
\put(  67.50,   81.63){\circle*{1.0}} 
\put(  67.50,    3.97){\circle*{1.0}} 
\put(  67.75,   81.64){\circle*{1.0}} 
\put(  67.75,    3.96){\circle*{1.0}} 
\put(  68.00,   81.65){\circle*{1.0}} 
\put(  68.00,    3.94){\circle*{1.0}} 
\put(  68.25,   81.66){\circle*{1.0}} 
\put(  68.25,    3.93){\circle*{1.0}} 
\put(  68.50,   81.67){\circle*{1.0}} 
\put(  68.50,    3.92){\circle*{1.0}} 
\put(  68.75,   81.68){\circle*{1.0}} 
\put(  68.75,    3.90){\circle*{1.0}} 
\put(  69.00,   81.69){\circle*{1.0}} 
\put(  69.00,    3.88){\circle*{1.0}} 
\put(  69.25,   81.70){\circle*{1.0}} 
\put(  69.25,    3.87){\circle*{1.0}} 
\put(  69.50,   81.71){\circle*{1.0}} 
\put(  69.50,    3.85){\circle*{1.0}} 
\put(  69.75,   81.72){\circle*{1.0}} 
\put(  69.75,    3.83){\circle*{1.0}} 
\put(  70.00,   81.73){\circle*{1.0}} 
\put(  70.00,    3.81){\circle*{1.0}} 
\put(  70.25,   81.74){\circle*{1.0}} 
\put(  70.25,    3.79){\circle*{1.0}} 
\put(  70.50,   81.75){\circle*{1.0}} 
\put(  70.50,    3.77){\circle*{1.0}} 
\put(  70.75,   81.76){\circle*{1.0}} 
\put(  70.75,    3.75){\circle*{1.0}} 
\put(  71.00,   81.77){\circle*{1.0}} 
\put(  71.00,    3.72){\circle*{1.0}} 
\put(  71.25,   81.77){\circle*{1.0}} 
\put(  71.25,    3.70){\circle*{1.0}} 
\put(  71.50,   81.78){\circle*{1.0}} 
\put(  71.50,    3.68){\circle*{1.0}} 
\put(  71.75,   81.79){\circle*{1.0}} 
\put(  71.75,    3.65){\circle*{1.0}} 
\put(  72.00,   81.80){\circle*{1.0}} 
\put(  72.00,    3.62){\circle*{1.0}} 
\put(  72.25,   81.81){\circle*{1.0}} 
\put(  72.25,    3.60){\circle*{1.0}} 
\put(  72.50,   81.82){\circle*{1.0}} 
\put(  72.50,    3.57){\circle*{1.0}} 
\put(  72.75,   81.83){\circle*{1.0}} 
\put(  72.75,    3.54){\circle*{1.0}} 
\put(  73.00,   81.84){\circle*{1.0}} 
\put(  73.00,    3.52){\circle*{1.0}} 
\put(  73.25,   81.84){\circle*{1.0}} 
\put(  73.25,    3.49){\circle*{1.0}} 
\put(  73.50,   81.85){\circle*{1.0}} 
\put(  73.50,    3.46){\circle*{1.0}} 
\put(  73.75,   81.86){\circle*{1.0}} 
\put(  73.75,    3.43){\circle*{1.0}} 
\put(  74.00,   81.87){\circle*{1.0}} 
\put(  74.00,    3.40){\circle*{1.0}} 
\put(  74.25,   81.88){\circle*{1.0}} 
\put(  74.25,    3.37){\circle*{1.0}} 
\put(  74.50,   81.88){\circle*{1.0}} 
\put(  74.50,    3.34){\circle*{1.0}} 
\put(  74.75,   81.89){\circle*{1.0}} 
\put(  74.75,    3.31){\circle*{1.0}} 
\put(  75.00,   81.90){\circle*{1.0}} 
\put(  75.00,    3.28){\circle*{1.0}} 
\put(  75.25,   81.91){\circle*{1.0}} 
\put(  75.25,    3.24){\circle*{1.0}} 
\put(  75.50,   81.91){\circle*{1.0}} 
\put(  75.50,    3.21){\circle*{1.0}} 
\put(  75.75,   81.92){\circle*{1.0}} 
\put(  75.75,    3.18){\circle*{1.0}} 
\put(  76.00,   81.93){\circle*{1.0}} 
\put(  76.00,    3.15){\circle*{1.0}} 
\put(  76.25,   81.94){\circle*{1.0}} 
\put(  76.25,    3.11){\circle*{1.0}} 
\put(  76.50,   81.94){\circle*{1.0}} 
\put(  76.50,    3.08){\circle*{1.0}} 
\put(  76.75,   81.95){\circle*{1.0}} 
\put(  76.75,    3.05){\circle*{1.0}} 
\put(  77.00,   81.95){\circle*{1.0}} 
\put(  77.00,    3.01){\circle*{1.0}} 
\put(  77.25,   81.96){\circle*{1.0}} 
\put(  77.25,    2.98){\circle*{1.0}} 
\put(  77.50,   81.97){\circle*{1.0}} 
\put(  77.50,    2.95){\circle*{1.0}} 
\put(  77.75,   81.97){\circle*{1.0}} 
\put(  77.75,    2.91){\circle*{1.0}} 
\put(  78.00,   81.98){\circle*{1.0}} 
\put(  78.00,    2.88){\circle*{1.0}} 
\put(  78.25,   81.98){\circle*{1.0}} 
\put(  78.25,    2.84){\circle*{1.0}} 
\put(  78.50,   81.99){\circle*{1.0}} 
\put(  78.50,    2.81){\circle*{1.0}} 
\put(  78.75,   82.00){\circle*{1.0}} 
\put(  78.75,    2.78){\circle*{1.0}} 
\put(  79.00,   82.00){\circle*{1.0}} 
\put(  79.00,    2.74){\circle*{1.0}} 
\put(  79.25,   82.01){\circle*{1.0}} 
\put(  79.25,    2.71){\circle*{1.0}} 
\put(  79.50,   82.01){\circle*{1.0}} 
\put(  79.50,    2.68){\circle*{1.0}} 
\put(  79.75,   82.02){\circle*{1.0}} 
\put(  79.75,    2.64){\circle*{1.0}} 
\put(  80.00,   82.02){\circle*{1.0}} 
\put(  80.00,    2.61){\circle*{1.0}} 
\put(  80.25,   82.03){\circle*{1.0}} 
\put(  80.25,    2.57){\circle*{1.0}} 
\put(  80.50,   82.03){\circle*{1.0}} 
\put(  80.50,    2.54){\circle*{1.0}} 
\put(  80.75,   82.04){\circle*{1.0}} 
\put(  80.75,    2.51){\circle*{1.0}} 
\put(  81.00,   82.04){\circle*{1.0}} 
\put(  81.00,    2.47){\circle*{1.0}} 
\put(  81.25,   82.04){\circle*{1.0}} 
\put(  81.25,    2.44){\circle*{1.0}} 
\put(  81.50,   82.05){\circle*{1.0}} 
\put(  81.50,    2.41){\circle*{1.0}} 
\put(  81.75,   82.05){\circle*{1.0}} 
\put(  81.75,    2.38){\circle*{1.0}} 
\put(  82.00,   82.06){\circle*{1.0}} 
\put(  82.00,    2.34){\circle*{1.0}} 
\put(  82.25,   82.06){\circle*{1.0}} 
\put(  82.25,    2.31){\circle*{1.0}} 
\put(  82.50,   82.06){\circle*{1.0}} 
\put(  82.50,    2.28){\circle*{1.0}} 
\put(  82.75,   82.07){\circle*{1.0}} 
\put(  82.75,    2.25){\circle*{1.0}} 
\put(  83.00,   82.07){\circle*{1.0}} 
\put(  83.00,    2.22){\circle*{1.0}} 
\put(  83.25,   82.07){\circle*{1.0}} 
\put(  83.25,    2.18){\circle*{1.0}} 
\put(  83.50,   82.08){\circle*{1.0}} 
\put(  83.50,    2.15){\circle*{1.0}} 
\put(  83.75,   82.08){\circle*{1.0}} 
\put(  83.75,    2.12){\circle*{1.0}} 
\put(  84.00,   82.08){\circle*{1.0}} 
\put(  84.00,    2.09){\circle*{1.0}} 
\put(  84.25,   82.09){\circle*{1.0}} 
\put(  84.25,    2.06){\circle*{1.0}} 
\put(  84.50,   82.09){\circle*{1.0}} 
\put(  84.50,    2.03){\circle*{1.0}} 
\put(  84.75,   82.09){\circle*{1.0}} 
\put(  84.75,    2.00){\circle*{1.0}} 
\put(  85.00,   82.10){\circle*{1.0}} 
\put(  85.00,    1.97){\circle*{1.0}} 
\put(  85.25,   82.10){\circle*{1.0}} 
\put(  85.25,    1.94){\circle*{1.0}} 
\put(  85.50,   82.10){\circle*{1.0}} 
\put(  85.50,    1.91){\circle*{1.0}} 
\put(  85.75,   82.10){\circle*{1.0}} 
\put(  85.75,    1.88){\circle*{1.0}} 
\put(  86.00,   82.11){\circle*{1.0}} 
\put(  86.00,    1.86){\circle*{1.0}} 
\put(  86.25,   82.11){\circle*{1.0}} 
\put(  86.25,    1.83){\circle*{1.0}} 
\put(  86.50,   82.11){\circle*{1.0}} 
\put(  86.50,    1.80){\circle*{1.0}} 
\put(  86.75,   82.11){\circle*{1.0}} 
\put(  86.75,    1.77){\circle*{1.0}} 
\put(  87.00,   82.12){\circle*{1.0}} 
\put(  87.00,    1.75){\circle*{1.0}} 
\put(  87.25,   82.12){\circle*{1.0}} 
\put(  87.25,    1.72){\circle*{1.0}} 
\put(  87.50,   82.12){\circle*{1.0}} 
\put(  87.50,    1.69){\circle*{1.0}} 
\put(  87.75,   82.12){\circle*{1.0}} 
\put(  87.75,    1.67){\circle*{1.0}} 
\put(  88.00,   82.12){\circle*{1.0}} 
\put(  88.00,    1.64){\circle*{1.0}} 
\put(  88.25,   82.13){\circle*{1.0}} 
\put(  88.25,    1.61){\circle*{1.0}} 
\put(  88.50,   82.13){\circle*{1.0}} 
\put(  88.50,    1.59){\circle*{1.0}} 
\put(  88.75,   82.13){\circle*{1.0}} 
\put(  88.75,    1.56){\circle*{1.0}} 
\put(  89.00,   82.13){\circle*{1.0}} 
\put(  89.00,    1.54){\circle*{1.0}} 
\put(  89.25,   82.13){\circle*{1.0}} 
\put(  89.25,    1.52){\circle*{1.0}} 
\put(  89.50,   82.13){\circle*{1.0}} 
\put(  89.50,    1.49){\circle*{1.0}} 
\put(  89.75,   82.14){\circle*{1.0}} 
\put(  89.75,    1.47){\circle*{1.0}} 
\put(  90.00,   82.14){\circle*{1.0}} 
\put(  90.00,    1.44){\circle*{1.0}} 
\put(  90.25,   82.14){\circle*{1.0}} 
\put(  90.25,    1.42){\circle*{1.0}} 
\put(  90.50,   82.14){\circle*{1.0}} 
\put(  90.50,    1.40){\circle*{1.0}} 
\put(  90.75,   82.14){\circle*{1.0}} 
\put(  90.75,    1.38){\circle*{1.0}} 
\put(  91.00,   82.14){\circle*{1.0}} 
\put(  91.00,    1.35){\circle*{1.0}} 
\put(  91.25,   82.14){\circle*{1.0}} 
\put(  91.25,    1.33){\circle*{1.0}} 
\put(  91.50,   82.15){\circle*{1.0}} 
\put(  91.50,    1.31){\circle*{1.0}} 
\put(  91.75,   82.15){\circle*{1.0}} 
\put(  91.75,    1.29){\circle*{1.0}} 
\put(  92.00,   82.15){\circle*{1.0}} 
\put(  92.00,    1.27){\circle*{1.0}} 
\put(  92.25,   82.15){\circle*{1.0}} 
\put(  92.25,    1.25){\circle*{1.0}} 
\put(  92.50,   82.15){\circle*{1.0}} 
\put(  92.50,    1.23){\circle*{1.0}} 
\put(  92.75,   82.15){\circle*{1.0}} 
\put(  92.75,    1.21){\circle*{1.0}} 
\put(  93.00,   82.15){\circle*{1.0}} 
\put(  93.00,    1.19){\circle*{1.0}} 
\put(  93.25,   82.15){\circle*{1.0}} 
\put(  93.25,    1.17){\circle*{1.0}} 
\put(  93.50,   82.15){\circle*{1.0}} 
\put(  93.50,    1.15){\circle*{1.0}} 
\put(  93.75,   82.15){\circle*{1.0}} 
\put(  93.75,    1.13){\circle*{1.0}} 
\put(  94.00,   82.16){\circle*{1.0}} 
\put(  94.00,    1.11){\circle*{1.0}} 
\put(  94.25,   82.16){\circle*{1.0}} 
\put(  94.25,    1.09){\circle*{1.0}} 
\put(  94.50,   82.16){\circle*{1.0}} 
\put(  94.50,    1.08){\circle*{1.0}} 
\put(  94.75,   82.16){\circle*{1.0}} 
\put(  94.75,    1.06){\circle*{1.0}} 
\put(  95.00,   82.16){\circle*{1.0}} 
\put(  95.00,    1.04){\circle*{1.0}} 
\put(  95.25,   82.16){\circle*{1.0}} 
\put(  95.25,    1.02){\circle*{1.0}} 
\put(  95.50,   82.16){\circle*{1.0}} 
\put(  95.50,    1.01){\circle*{1.0}} 
\put(  95.75,   82.16){\circle*{1.0}} 
\put(  95.75,    0.99){\circle*{1.0}} 
\put(  96.00,   82.16){\circle*{1.0}} 
\put(  96.00,    0.97){\circle*{1.0}} 
\put(  96.25,   82.16){\circle*{1.0}} 
\put(  96.25,    0.96){\circle*{1.0}} 
\put(  96.50,   82.16){\circle*{1.0}} 
\put(  96.50,    0.94){\circle*{1.0}} 
\put(  96.75,   82.16){\circle*{1.0}} 
\put(  96.75,    0.93){\circle*{1.0}} 
\put(  97.00,   82.16){\circle*{1.0}} 
\put(  97.00,    0.91){\circle*{1.0}} 
\put(  97.25,   82.16){\circle*{1.0}} 
\put(  97.25,    0.90){\circle*{1.0}} 
\put(  97.50,   82.17){\circle*{1.0}} 
\put(  97.50,    0.88){\circle*{1.0}} 
\put(  97.75,   82.17){\circle*{1.0}} 
\put(  97.75,    0.87){\circle*{1.0}} 
\put(  98.00,   82.17){\circle*{1.0}} 
\put(  98.00,    0.85){\circle*{1.0}} 
\put(  98.25,   82.17){\circle*{1.0}} 
\put(  98.25,    0.84){\circle*{1.0}} 
\put(  98.50,   82.17){\circle*{1.0}} 
\put(  98.50,    0.82){\circle*{1.0}} 
\put(  98.75,   82.17){\circle*{1.0}} 
\put(  98.75,    0.81){\circle*{1.0}} 
\put(  99.00,   82.17){\circle*{1.0}} 
\put(  99.00,    0.80){\circle*{1.0}} 
\put(  99.25,   82.17){\circle*{1.0}} 
\put(  99.25,    0.78){\circle*{1.0}} 
\put(  99.50,   82.17){\circle*{1.0}} 
\put(  99.50,    0.77){\circle*{1.0}} 
\put(  99.75,   82.17){\circle*{1.0}} 
\put(  99.75,    0.76){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=653.0$ $^{\circ}$C.
Symbols: experimental data ($T=653.0$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){5}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   81.37){\circle{2.5}} 
\put(  73.40,   81.14){\circle{2.5}} 
\put(  63.37,   80.99){\circle{2.5}} 
\put(  50.10,   80.07){\circle{2.5}} 
\put(  40.07,   79.27){\circle{2.5}} 
\put(  30.03,   78.12){\circle{2.5}} 
\put(  16.77,   76.79){\circle{2.5}} 
\put(   6.73,   75.31){\circle{2.5}} 

\put(  83.44,    2.04){\circle*{2.5}} 
\put(  73.40,    2.60){\circle*{2.5}} 
\put(  63.37,    3.07){\circle*{2.5}} 
\put(  50.10,    4.64){\circle*{2.5}} 
\put(  40.07,    5.07){\circle*{2.5}} 
\put(  30.03,    5.86){\circle*{2.5}} 
\put(  16.77,    6.58){\circle*{2.5}} 
\put(   6.73,    8.76){\circle*{2.5}} 

\put(   0.25,   76.49){\circle*{1.0}} 
\put(   0.25,    5.84){\circle*{1.0}} 
\put(   0.50,   76.50){\circle*{1.0}} 
\put(   0.50,    5.90){\circle*{1.0}} 
\put(   0.75,   76.52){\circle*{1.0}} 
\put(   0.75,    5.96){\circle*{1.0}} 
\put(   1.00,   76.53){\circle*{1.0}} 
\put(   1.00,    6.01){\circle*{1.0}} 
\put(   1.25,   76.54){\circle*{1.0}} 
\put(   1.25,    6.07){\circle*{1.0}} 
\put(   1.50,   76.55){\circle*{1.0}} 
\put(   1.50,    6.13){\circle*{1.0}} 
\put(   1.75,   76.56){\circle*{1.0}} 
\put(   1.75,    6.19){\circle*{1.0}} 
\put(   2.00,   76.57){\circle*{1.0}} 
\put(   2.00,    6.25){\circle*{1.0}} 
\put(   2.25,   76.59){\circle*{1.0}} 
\put(   2.25,    6.31){\circle*{1.0}} 
\put(   2.50,   76.60){\circle*{1.0}} 
\put(   2.50,    6.37){\circle*{1.0}} 
\put(   2.75,   76.61){\circle*{1.0}} 
\put(   2.75,    6.42){\circle*{1.0}} 
\put(   3.00,   76.62){\circle*{1.0}} 
\put(   3.00,    6.48){\circle*{1.0}} 
\put(   3.25,   76.64){\circle*{1.0}} 
\put(   3.25,    6.54){\circle*{1.0}} 
\put(   3.50,   76.65){\circle*{1.0}} 
\put(   3.50,    6.60){\circle*{1.0}} 
\put(   3.75,   76.66){\circle*{1.0}} 
\put(   3.75,    6.66){\circle*{1.0}} 
\put(   4.00,   76.67){\circle*{1.0}} 
\put(   4.00,    6.71){\circle*{1.0}} 
\put(   4.25,   76.69){\circle*{1.0}} 
\put(   4.25,    6.77){\circle*{1.0}} 
\put(   4.50,   76.70){\circle*{1.0}} 
\put(   4.50,    6.83){\circle*{1.0}} 
\put(   4.75,   76.72){\circle*{1.0}} 
\put(   4.75,    6.89){\circle*{1.0}} 
\put(   5.00,   76.73){\circle*{1.0}} 
\put(   5.00,    6.94){\circle*{1.0}} 
\put(   5.25,   76.74){\circle*{1.0}} 
\put(   5.25,    7.00){\circle*{1.0}} 
\put(   5.50,   76.76){\circle*{1.0}} 
\put(   5.50,    7.06){\circle*{1.0}} 
\put(   5.75,   76.77){\circle*{1.0}} 
\put(   5.75,    7.11){\circle*{1.0}} 
\put(   6.00,   76.79){\circle*{1.0}} 
\put(   6.00,    7.17){\circle*{1.0}} 
\put(   6.25,   76.80){\circle*{1.0}} 
\put(   6.25,    7.22){\circle*{1.0}} 
\put(   6.50,   76.82){\circle*{1.0}} 
\put(   6.50,    7.28){\circle*{1.0}} 
\put(   6.75,   76.83){\circle*{1.0}} 
\put(   6.75,    7.33){\circle*{1.0}} 
\put(   7.00,   76.85){\circle*{1.0}} 
\put(   7.00,    7.39){\circle*{1.0}} 
\put(   7.25,   76.87){\circle*{1.0}} 
\put(   7.25,    7.44){\circle*{1.0}} 
\put(   7.50,   76.88){\circle*{1.0}} 
\put(   7.50,    7.50){\circle*{1.0}} 
\put(   7.75,   76.90){\circle*{1.0}} 
\put(   7.75,    7.55){\circle*{1.0}} 
\put(   8.00,   76.91){\circle*{1.0}} 
\put(   8.00,    7.60){\circle*{1.0}} 
\put(   8.25,   76.93){\circle*{1.0}} 
\put(   8.25,    7.66){\circle*{1.0}} 
\put(   8.50,   76.95){\circle*{1.0}} 
\put(   8.50,    7.71){\circle*{1.0}} 
\put(   8.75,   76.96){\circle*{1.0}} 
\put(   8.75,    7.76){\circle*{1.0}} 
\put(   9.00,   76.98){\circle*{1.0}} 
\put(   9.00,    7.81){\circle*{1.0}} 
\put(   9.25,   77.00){\circle*{1.0}} 
\put(   9.25,    7.86){\circle*{1.0}} 
\put(   9.50,   77.02){\circle*{1.0}} 
\put(   9.50,    7.91){\circle*{1.0}} 
\put(   9.75,   77.03){\circle*{1.0}} 
\put(   9.75,    7.96){\circle*{1.0}} 
\put(  10.00,   77.05){\circle*{1.0}} 
\put(  10.00,    8.00){\circle*{1.0}} 
\put(  10.25,   77.07){\circle*{1.0}} 
\put(  10.25,    8.05){\circle*{1.0}} 
\put(  10.50,   77.09){\circle*{1.0}} 
\put(  10.50,    8.10){\circle*{1.0}} 
\put(  10.75,   77.10){\circle*{1.0}} 
\put(  10.75,    8.14){\circle*{1.0}} 
\put(  11.00,   77.12){\circle*{1.0}} 
\put(  11.00,    8.19){\circle*{1.0}} 
\put(  11.25,   77.14){\circle*{1.0}} 
\put(  11.25,    8.23){\circle*{1.0}} 
\put(  11.50,   77.16){\circle*{1.0}} 
\put(  11.50,    8.28){\circle*{1.0}} 
\put(  11.75,   77.18){\circle*{1.0}} 
\put(  11.75,    8.32){\circle*{1.0}} 
\put(  12.00,   77.20){\circle*{1.0}} 
\put(  12.00,    8.36){\circle*{1.0}} 
\put(  12.25,   77.22){\circle*{1.0}} 
\put(  12.25,    8.40){\circle*{1.0}} 
\put(  12.50,   77.24){\circle*{1.0}} 
\put(  12.50,    8.44){\circle*{1.0}} 
\put(  12.75,   77.26){\circle*{1.0}} 
\put(  12.75,    8.48){\circle*{1.0}} 
\put(  13.00,   77.28){\circle*{1.0}} 
\put(  13.00,    8.52){\circle*{1.0}} 
\put(  13.25,   77.30){\circle*{1.0}} 
\put(  13.25,    8.56){\circle*{1.0}} 
\put(  13.50,   77.32){\circle*{1.0}} 
\put(  13.50,    8.60){\circle*{1.0}} 
\put(  13.75,   77.34){\circle*{1.0}} 
\put(  13.75,    8.63){\circle*{1.0}} 
\put(  14.00,   77.36){\circle*{1.0}} 
\put(  14.00,    8.67){\circle*{1.0}} 
\put(  14.25,   77.38){\circle*{1.0}} 
\put(  14.25,    8.70){\circle*{1.0}} 
\put(  14.50,   77.40){\circle*{1.0}} 
\put(  14.50,    8.73){\circle*{1.0}} 
\put(  14.75,   77.42){\circle*{1.0}} 
\put(  14.75,    8.76){\circle*{1.0}} 
\put(  15.00,   77.44){\circle*{1.0}} 
\put(  15.00,    8.79){\circle*{1.0}} 
\put(  15.25,   77.46){\circle*{1.0}} 
\put(  15.25,    8.82){\circle*{1.0}} 
\put(  15.50,   77.48){\circle*{1.0}} 
\put(  15.50,    8.85){\circle*{1.0}} 
\put(  15.75,   77.50){\circle*{1.0}} 
\put(  15.75,    8.88){\circle*{1.0}} 
\put(  16.00,   77.52){\circle*{1.0}} 
\put(  16.00,    8.90){\circle*{1.0}} 
\put(  16.25,   77.54){\circle*{1.0}} 
\put(  16.25,    8.93){\circle*{1.0}} 
\put(  16.50,   77.56){\circle*{1.0}} 
\put(  16.50,    8.95){\circle*{1.0}} 
\put(  16.75,   77.59){\circle*{1.0}} 
\put(  16.75,    8.97){\circle*{1.0}} 
\put(  17.00,   77.61){\circle*{1.0}} 
\put(  17.00,    8.99){\circle*{1.0}} 
\put(  17.25,   77.63){\circle*{1.0}} 
\put(  17.25,    9.01){\circle*{1.0}} 
\put(  17.50,   77.65){\circle*{1.0}} 
\put(  17.50,    9.03){\circle*{1.0}} 
\put(  17.75,   77.67){\circle*{1.0}} 
\put(  17.75,    9.05){\circle*{1.0}} 
\put(  18.00,   77.69){\circle*{1.0}} 
\put(  18.00,    9.06){\circle*{1.0}} 
\put(  18.25,   77.72){\circle*{1.0}} 
\put(  18.25,    9.08){\circle*{1.0}} 
\put(  18.50,   77.74){\circle*{1.0}} 
\put(  18.50,    9.09){\circle*{1.0}} 
\put(  18.75,   77.76){\circle*{1.0}} 
\put(  18.75,    9.10){\circle*{1.0}} 
\put(  19.00,   77.78){\circle*{1.0}} 
\put(  19.00,    9.12){\circle*{1.0}} 
\put(  19.25,   77.80){\circle*{1.0}} 
\put(  19.25,    9.12){\circle*{1.0}} 
\put(  19.50,   77.83){\circle*{1.0}} 
\put(  19.50,    9.13){\circle*{1.0}} 
\put(  19.75,   77.85){\circle*{1.0}} 
\put(  19.75,    9.14){\circle*{1.0}} 
\put(  20.00,   77.87){\circle*{1.0}} 
\put(  20.00,    9.14){\circle*{1.0}} 
\put(  20.25,   77.89){\circle*{1.0}} 
\put(  20.25,    9.15){\circle*{1.0}} 
\put(  20.50,   77.92){\circle*{1.0}} 
\put(  20.50,    9.15){\circle*{1.0}} 
\put(  20.75,   77.94){\circle*{1.0}} 
\put(  20.75,    9.15){\circle*{1.0}} 
\put(  21.00,   77.96){\circle*{1.0}} 
\put(  21.00,    9.15){\circle*{1.0}} 
\put(  21.25,   77.98){\circle*{1.0}} 
\put(  21.25,    9.15){\circle*{1.0}} 
\put(  21.50,   78.00){\circle*{1.0}} 
\put(  21.50,    9.15){\circle*{1.0}} 
\put(  21.75,   78.03){\circle*{1.0}} 
\put(  21.75,    9.14){\circle*{1.0}} 
\put(  22.00,   78.05){\circle*{1.0}} 
\put(  22.00,    9.14){\circle*{1.0}} 
\put(  22.25,   78.07){\circle*{1.0}} 
\put(  22.25,    9.13){\circle*{1.0}} 
\put(  22.50,   78.09){\circle*{1.0}} 
\put(  22.50,    9.12){\circle*{1.0}} 
\put(  22.75,   78.11){\circle*{1.0}} 
\put(  22.75,    9.11){\circle*{1.0}} 
\put(  23.00,   78.14){\circle*{1.0}} 
\put(  23.00,    9.10){\circle*{1.0}} 
\put(  23.25,   78.16){\circle*{1.0}} 
\put(  23.25,    9.09){\circle*{1.0}} 
\put(  23.50,   78.18){\circle*{1.0}} 
\put(  23.50,    9.07){\circle*{1.0}} 
\put(  23.75,   78.20){\circle*{1.0}} 
\put(  23.75,    9.06){\circle*{1.0}} 
\put(  24.00,   78.22){\circle*{1.0}} 
\put(  24.00,    9.04){\circle*{1.0}} 
\put(  24.25,   78.25){\circle*{1.0}} 
\put(  24.25,    9.02){\circle*{1.0}} 
\put(  24.50,   78.27){\circle*{1.0}} 
\put(  24.50,    9.00){\circle*{1.0}} 
\put(  24.75,   78.29){\circle*{1.0}} 
\put(  24.75,    8.98){\circle*{1.0}} 
\put(  25.00,   78.31){\circle*{1.0}} 
\put(  25.00,    8.96){\circle*{1.0}} 
\put(  25.25,   78.33){\circle*{1.0}} 
\put(  25.25,    8.94){\circle*{1.0}} 
\put(  25.50,   78.35){\circle*{1.0}} 
\put(  25.50,    8.91){\circle*{1.0}} 
\put(  25.75,   78.37){\circle*{1.0}} 
\put(  25.75,    8.89){\circle*{1.0}} 
\put(  26.00,   78.39){\circle*{1.0}} 
\put(  26.00,    8.86){\circle*{1.0}} 
\put(  26.25,   78.42){\circle*{1.0}} 
\put(  26.25,    8.83){\circle*{1.0}} 
\put(  26.50,   78.44){\circle*{1.0}} 
\put(  26.50,    8.80){\circle*{1.0}} 
\put(  26.75,   78.46){\circle*{1.0}} 
\put(  26.75,    8.77){\circle*{1.0}} 
\put(  27.00,   78.48){\circle*{1.0}} 
\put(  27.00,    8.74){\circle*{1.0}} 
\put(  27.25,   78.50){\circle*{1.0}} 
\put(  27.25,    8.71){\circle*{1.0}} 
\put(  27.50,   78.52){\circle*{1.0}} 
\put(  27.50,    8.68){\circle*{1.0}} 
\put(  27.75,   78.54){\circle*{1.0}} 
\put(  27.75,    8.64){\circle*{1.0}} 
\put(  28.00,   78.56){\circle*{1.0}} 
\put(  28.00,    8.60){\circle*{1.0}} 
\put(  28.25,   78.58){\circle*{1.0}} 
\put(  28.25,    8.57){\circle*{1.0}} 
\put(  28.50,   78.60){\circle*{1.0}} 
\put(  28.50,    8.53){\circle*{1.0}} 
\put(  28.75,   78.62){\circle*{1.0}} 
\put(  28.75,    8.49){\circle*{1.0}} 
\put(  29.00,   78.63){\circle*{1.0}} 
\put(  29.00,    8.45){\circle*{1.0}} 
\put(  29.25,   78.65){\circle*{1.0}} 
\put(  29.25,    8.41){\circle*{1.0}} 
\put(  29.50,   78.67){\circle*{1.0}} 
\put(  29.50,    8.37){\circle*{1.0}} 
\put(  29.75,   78.69){\circle*{1.0}} 
\put(  29.75,    8.33){\circle*{1.0}} 
\put(  30.00,   78.71){\circle*{1.0}} 
\put(  30.00,    8.28){\circle*{1.0}} 
\put(  30.25,   78.73){\circle*{1.0}} 
\put(  30.25,    8.24){\circle*{1.0}} 
\put(  30.50,   78.75){\circle*{1.0}} 
\put(  30.50,    8.20){\circle*{1.0}} 
\put(  30.75,   78.76){\circle*{1.0}} 
\put(  30.75,    8.15){\circle*{1.0}} 
\put(  31.00,   78.78){\circle*{1.0}} 
\put(  31.00,    8.10){\circle*{1.0}} 
\put(  31.25,   78.80){\circle*{1.0}} 
\put(  31.25,    8.06){\circle*{1.0}} 
\put(  31.50,   78.82){\circle*{1.0}} 
\put(  31.50,    8.01){\circle*{1.0}} 
\put(  31.75,   78.83){\circle*{1.0}} 
\put(  31.75,    7.96){\circle*{1.0}} 
\put(  32.00,   78.85){\circle*{1.0}} 
\put(  32.00,    7.91){\circle*{1.0}} 
\put(  32.25,   78.87){\circle*{1.0}} 
\put(  32.25,    7.86){\circle*{1.0}} 
\put(  32.50,   78.88){\circle*{1.0}} 
\put(  32.50,    7.82){\circle*{1.0}} 
\put(  32.75,   78.90){\circle*{1.0}} 
\put(  32.75,    7.77){\circle*{1.0}} 
\put(  33.00,   78.92){\circle*{1.0}} 
\put(  33.00,    7.72){\circle*{1.0}} 
\put(  33.25,   78.93){\circle*{1.0}} 
\put(  33.25,    7.66){\circle*{1.0}} 
\put(  33.50,   78.95){\circle*{1.0}} 
\put(  33.50,    7.61){\circle*{1.0}} 
\put(  33.75,   78.96){\circle*{1.0}} 
\put(  33.75,    7.56){\circle*{1.0}} 
\put(  34.00,   78.98){\circle*{1.0}} 
\put(  34.00,    7.51){\circle*{1.0}} 
\put(  34.25,   78.99){\circle*{1.0}} 
\put(  34.25,    7.46){\circle*{1.0}} 
\put(  34.50,   79.01){\circle*{1.0}} 
\put(  34.50,    7.41){\circle*{1.0}} 
\put(  34.75,   79.02){\circle*{1.0}} 
\put(  34.75,    7.35){\circle*{1.0}} 
\put(  35.00,   79.04){\circle*{1.0}} 
\put(  35.00,    7.30){\circle*{1.0}} 
\put(  35.25,   79.05){\circle*{1.0}} 
\put(  35.25,    7.25){\circle*{1.0}} 
\put(  35.50,   79.06){\circle*{1.0}} 
\put(  35.50,    7.20){\circle*{1.0}} 
\put(  35.75,   79.08){\circle*{1.0}} 
\put(  35.75,    7.15){\circle*{1.0}} 
\put(  36.00,   79.09){\circle*{1.0}} 
\put(  36.00,    7.09){\circle*{1.0}} 
\put(  36.25,   79.10){\circle*{1.0}} 
\put(  36.25,    7.04){\circle*{1.0}} 
\put(  36.50,   79.12){\circle*{1.0}} 
\put(  36.50,    6.99){\circle*{1.0}} 
\put(  36.75,   79.13){\circle*{1.0}} 
\put(  36.75,    6.94){\circle*{1.0}} 
\put(  37.00,   79.14){\circle*{1.0}} 
\put(  37.00,    6.88){\circle*{1.0}} 
\put(  37.25,   79.15){\circle*{1.0}} 
\put(  37.25,    6.83){\circle*{1.0}} 
\put(  37.50,   79.17){\circle*{1.0}} 
\put(  37.50,    6.78){\circle*{1.0}} 
\put(  37.75,   79.18){\circle*{1.0}} 
\put(  37.75,    6.73){\circle*{1.0}} 
\put(  38.00,   79.19){\circle*{1.0}} 
\put(  38.00,    6.68){\circle*{1.0}} 
\put(  38.25,   79.20){\circle*{1.0}} 
\put(  38.25,    6.63){\circle*{1.0}} 
\put(  38.50,   79.21){\circle*{1.0}} 
\put(  38.50,    6.58){\circle*{1.0}} 
\put(  38.75,   79.22){\circle*{1.0}} 
\put(  38.75,    6.53){\circle*{1.0}} 
\put(  39.00,   79.23){\circle*{1.0}} 
\put(  39.00,    6.48){\circle*{1.0}} 
\put(  39.25,   79.24){\circle*{1.0}} 
\put(  39.25,    6.43){\circle*{1.0}} 
\put(  39.50,   79.25){\circle*{1.0}} 
\put(  39.50,    6.38){\circle*{1.0}} 
\put(  39.75,   79.27){\circle*{1.0}} 
\put(  39.75,    6.33){\circle*{1.0}} 
\put(  40.00,   79.28){\circle*{1.0}} 
\put(  40.00,    6.28){\circle*{1.0}} 
\put(  40.25,   79.29){\circle*{1.0}} 
\put(  40.25,    6.23){\circle*{1.0}} 
\put(  40.50,   79.30){\circle*{1.0}} 
\put(  40.50,    6.19){\circle*{1.0}} 
\put(  40.75,   79.30){\circle*{1.0}} 
\put(  40.75,    6.14){\circle*{1.0}} 
\put(  41.00,   79.31){\circle*{1.0}} 
\put(  41.00,    6.10){\circle*{1.0}} 
\put(  41.25,   79.32){\circle*{1.0}} 
\put(  41.25,    6.05){\circle*{1.0}} 
\put(  41.50,   79.33){\circle*{1.0}} 
\put(  41.50,    6.01){\circle*{1.0}} 
\put(  41.75,   79.34){\circle*{1.0}} 
\put(  41.75,    5.96){\circle*{1.0}} 
\put(  42.00,   79.35){\circle*{1.0}} 
\put(  42.00,    5.92){\circle*{1.0}} 
\put(  42.25,   79.36){\circle*{1.0}} 
\put(  42.25,    5.88){\circle*{1.0}} 
\put(  42.50,   79.37){\circle*{1.0}} 
\put(  42.50,    5.83){\circle*{1.0}} 
\put(  42.75,   79.38){\circle*{1.0}} 
\put(  42.75,    5.79){\circle*{1.0}} 
\put(  43.00,   79.38){\circle*{1.0}} 
\put(  43.00,    5.75){\circle*{1.0}} 
\put(  43.25,   79.39){\circle*{1.0}} 
\put(  43.25,    5.71){\circle*{1.0}} 
\put(  43.50,   79.40){\circle*{1.0}} 
\put(  43.50,    5.67){\circle*{1.0}} 
\put(  43.75,   79.41){\circle*{1.0}} 
\put(  43.75,    5.64){\circle*{1.0}} 
\put(  44.00,   79.42){\circle*{1.0}} 
\put(  44.00,    5.60){\circle*{1.0}} 
\put(  44.25,   79.42){\circle*{1.0}} 
\put(  44.25,    5.56){\circle*{1.0}} 
\put(  44.50,   79.43){\circle*{1.0}} 
\put(  44.50,    5.53){\circle*{1.0}} 
\put(  44.75,   79.44){\circle*{1.0}} 
\put(  44.75,    5.49){\circle*{1.0}} 
\put(  45.00,   79.45){\circle*{1.0}} 
\put(  45.00,    5.46){\circle*{1.0}} 
\put(  45.25,   79.45){\circle*{1.0}} 
\put(  45.25,    5.42){\circle*{1.0}} 
\put(  45.50,   79.46){\circle*{1.0}} 
\put(  45.50,    5.39){\circle*{1.0}} 
\put(  45.75,   79.47){\circle*{1.0}} 
\put(  45.75,    5.36){\circle*{1.0}} 
\put(  46.00,   79.47){\circle*{1.0}} 
\put(  46.00,    5.33){\circle*{1.0}} 
\put(  46.25,   79.48){\circle*{1.0}} 
\put(  46.25,    5.30){\circle*{1.0}} 
\put(  46.50,   79.49){\circle*{1.0}} 
\put(  46.50,    5.27){\circle*{1.0}} 
\put(  46.75,   79.50){\circle*{1.0}} 
\put(  46.75,    5.24){\circle*{1.0}} 
\put(  47.00,   79.50){\circle*{1.0}} 
\put(  47.00,    5.22){\circle*{1.0}} 
\put(  47.25,   79.51){\circle*{1.0}} 
\put(  47.25,    5.19){\circle*{1.0}} 
\put(  47.50,   79.52){\circle*{1.0}} 
\put(  47.50,    5.16){\circle*{1.0}} 
\put(  47.75,   79.52){\circle*{1.0}} 
\put(  47.75,    5.14){\circle*{1.0}} 
\put(  48.00,   79.53){\circle*{1.0}} 
\put(  48.00,    5.11){\circle*{1.0}} 
\put(  48.25,   79.54){\circle*{1.0}} 
\put(  48.25,    5.09){\circle*{1.0}} 
\put(  48.50,   79.54){\circle*{1.0}} 
\put(  48.50,    5.07){\circle*{1.0}} 
\put(  48.75,   79.55){\circle*{1.0}} 
\put(  48.75,    5.05){\circle*{1.0}} 
\put(  49.00,   79.55){\circle*{1.0}} 
\put(  49.00,    5.03){\circle*{1.0}} 
\put(  49.25,   79.56){\circle*{1.0}} 
\put(  49.25,    5.01){\circle*{1.0}} 
\put(  49.50,   79.57){\circle*{1.0}} 
\put(  49.50,    4.99){\circle*{1.0}} 
\put(  49.75,   79.57){\circle*{1.0}} 
\put(  49.75,    4.97){\circle*{1.0}} 
\put(  50.00,   79.58){\circle*{1.0}} 
\put(  50.00,    4.95){\circle*{1.0}} 
\put(  50.25,   79.59){\circle*{1.0}} 
\put(  50.25,    4.94){\circle*{1.0}} 
\put(  50.50,   79.59){\circle*{1.0}} 
\put(  50.50,    4.92){\circle*{1.0}} 
\put(  50.75,   79.60){\circle*{1.0}} 
\put(  50.75,    4.91){\circle*{1.0}} 
\put(  51.00,   79.61){\circle*{1.0}} 
\put(  51.00,    4.89){\circle*{1.0}} 
\put(  51.25,   79.61){\circle*{1.0}} 
\put(  51.25,    4.88){\circle*{1.0}} 
\put(  51.50,   79.62){\circle*{1.0}} 
\put(  51.50,    4.87){\circle*{1.0}} 
\put(  51.75,   79.63){\circle*{1.0}} 
\put(  51.75,    4.85){\circle*{1.0}} 
\put(  52.00,   79.63){\circle*{1.0}} 
\put(  52.00,    4.84){\circle*{1.0}} 
\put(  52.25,   79.64){\circle*{1.0}} 
\put(  52.25,    4.83){\circle*{1.0}} 
\put(  52.50,   79.65){\circle*{1.0}} 
\put(  52.50,    4.82){\circle*{1.0}} 
\put(  52.75,   79.65){\circle*{1.0}} 
\put(  52.75,    4.81){\circle*{1.0}} 
\put(  53.00,   79.66){\circle*{1.0}} 
\put(  53.00,    4.81){\circle*{1.0}} 
\put(  53.25,   79.67){\circle*{1.0}} 
\put(  53.25,    4.80){\circle*{1.0}} 
\put(  53.50,   79.67){\circle*{1.0}} 
\put(  53.50,    4.79){\circle*{1.0}} 
\put(  53.75,   79.68){\circle*{1.0}} 
\put(  53.75,    4.78){\circle*{1.0}} 
\put(  54.00,   79.69){\circle*{1.0}} 
\put(  54.00,    4.78){\circle*{1.0}} 
\put(  54.25,   79.69){\circle*{1.0}} 
\put(  54.25,    4.77){\circle*{1.0}} 
\put(  54.50,   79.70){\circle*{1.0}} 
\put(  54.50,    4.77){\circle*{1.0}} 
\put(  54.75,   79.71){\circle*{1.0}} 
\put(  54.75,    4.76){\circle*{1.0}} 
\put(  55.00,   79.72){\circle*{1.0}} 
\put(  55.00,    4.76){\circle*{1.0}} 
\put(  55.25,   79.72){\circle*{1.0}} 
\put(  55.25,    4.75){\circle*{1.0}} 
\put(  55.50,   79.73){\circle*{1.0}} 
\put(  55.50,    4.75){\circle*{1.0}} 
\put(  55.75,   79.74){\circle*{1.0}} 
\put(  55.75,    4.75){\circle*{1.0}} 
\put(  56.00,   79.75){\circle*{1.0}} 
\put(  56.00,    4.74){\circle*{1.0}} 
\put(  56.25,   79.75){\circle*{1.0}} 
\put(  56.25,    4.74){\circle*{1.0}} 
\put(  56.50,   79.76){\circle*{1.0}} 
\put(  56.50,    4.74){\circle*{1.0}} 
\put(  56.75,   79.77){\circle*{1.0}} 
\put(  56.75,    4.74){\circle*{1.0}} 
\put(  57.00,   79.78){\circle*{1.0}} 
\put(  57.00,    4.74){\circle*{1.0}} 
\put(  57.25,   79.78){\circle*{1.0}} 
\put(  57.25,    4.74){\circle*{1.0}} 
\put(  57.50,   79.79){\circle*{1.0}} 
\put(  57.50,    4.73){\circle*{1.0}} 
\put(  57.75,   79.80){\circle*{1.0}} 
\put(  57.75,    4.73){\circle*{1.0}} 
\put(  58.00,   79.81){\circle*{1.0}} 
\put(  58.00,    4.73){\circle*{1.0}} 
\put(  58.25,   79.82){\circle*{1.0}} 
\put(  58.25,    4.73){\circle*{1.0}} 
\put(  58.50,   79.83){\circle*{1.0}} 
\put(  58.50,    4.73){\circle*{1.0}} 
\put(  58.75,   79.84){\circle*{1.0}} 
\put(  58.75,    4.73){\circle*{1.0}} 
\put(  59.00,   79.84){\circle*{1.0}} 
\put(  59.00,    4.73){\circle*{1.0}} 
\put(  59.25,   79.85){\circle*{1.0}} 
\put(  59.25,    4.73){\circle*{1.0}} 
\put(  59.50,   79.86){\circle*{1.0}} 
\put(  59.50,    4.73){\circle*{1.0}} 
\put(  59.75,   79.87){\circle*{1.0}} 
\put(  59.75,    4.73){\circle*{1.0}} 
\put(  60.00,   79.88){\circle*{1.0}} 
\put(  60.00,    4.72){\circle*{1.0}} 
\put(  60.25,   79.89){\circle*{1.0}} 
\put(  60.25,    4.72){\circle*{1.0}} 
\put(  60.50,   79.90){\circle*{1.0}} 
\put(  60.50,    4.72){\circle*{1.0}} 
\put(  60.75,   79.91){\circle*{1.0}} 
\put(  60.75,    4.72){\circle*{1.0}} 
\put(  61.00,   79.92){\circle*{1.0}} 
\put(  61.00,    4.72){\circle*{1.0}} 
\put(  61.25,   79.93){\circle*{1.0}} 
\put(  61.25,    4.71){\circle*{1.0}} 
\put(  61.50,   79.94){\circle*{1.0}} 
\put(  61.50,    4.71){\circle*{1.0}} 
\put(  61.75,   79.95){\circle*{1.0}} 
\put(  61.75,    4.71){\circle*{1.0}} 
\put(  62.00,   79.96){\circle*{1.0}} 
\put(  62.00,    4.70){\circle*{1.0}} 
\put(  62.25,   79.97){\circle*{1.0}} 
\put(  62.25,    4.70){\circle*{1.0}} 
\put(  62.50,   79.98){\circle*{1.0}} 
\put(  62.50,    4.70){\circle*{1.0}} 
\put(  62.75,   79.99){\circle*{1.0}} 
\put(  62.75,    4.69){\circle*{1.0}} 
\put(  63.00,   80.00){\circle*{1.0}} 
\put(  63.00,    4.68){\circle*{1.0}} 
\put(  63.25,   80.01){\circle*{1.0}} 
\put(  63.25,    4.68){\circle*{1.0}} 
\put(  63.50,   80.02){\circle*{1.0}} 
\put(  63.50,    4.67){\circle*{1.0}} 
\put(  63.75,   80.03){\circle*{1.0}} 
\put(  63.75,    4.66){\circle*{1.0}} 
\put(  64.00,   80.04){\circle*{1.0}} 
\put(  64.00,    4.66){\circle*{1.0}} 
\put(  64.25,   80.05){\circle*{1.0}} 
\put(  64.25,    4.65){\circle*{1.0}} 
\put(  64.50,   80.06){\circle*{1.0}} 
\put(  64.50,    4.64){\circle*{1.0}} 
\put(  64.75,   80.07){\circle*{1.0}} 
\put(  64.75,    4.63){\circle*{1.0}} 
\put(  65.00,   80.08){\circle*{1.0}} 
\put(  65.00,    4.62){\circle*{1.0}} 
\put(  65.25,   80.09){\circle*{1.0}} 
\put(  65.25,    4.60){\circle*{1.0}} 
\put(  65.50,   80.10){\circle*{1.0}} 
\put(  65.50,    4.59){\circle*{1.0}} 
\put(  65.75,   80.11){\circle*{1.0}} 
\put(  65.75,    4.58){\circle*{1.0}} 
\put(  66.00,   80.12){\circle*{1.0}} 
\put(  66.00,    4.56){\circle*{1.0}} 
\put(  66.25,   80.13){\circle*{1.0}} 
\put(  66.25,    4.55){\circle*{1.0}} 
\put(  66.50,   80.14){\circle*{1.0}} 
\put(  66.50,    4.53){\circle*{1.0}} 
\put(  66.75,   80.15){\circle*{1.0}} 
\put(  66.75,    4.52){\circle*{1.0}} 
\put(  67.00,   80.16){\circle*{1.0}} 
\put(  67.00,    4.50){\circle*{1.0}} 
\put(  67.25,   80.18){\circle*{1.0}} 
\put(  67.25,    4.48){\circle*{1.0}} 
\put(  67.50,   80.19){\circle*{1.0}} 
\put(  67.50,    4.47){\circle*{1.0}} 
\put(  67.75,   80.20){\circle*{1.0}} 
\put(  67.75,    4.45){\circle*{1.0}} 
\put(  68.00,   80.21){\circle*{1.0}} 
\put(  68.00,    4.43){\circle*{1.0}} 
\put(  68.25,   80.22){\circle*{1.0}} 
\put(  68.25,    4.40){\circle*{1.0}} 
\put(  68.50,   80.23){\circle*{1.0}} 
\put(  68.50,    4.38){\circle*{1.0}} 
\put(  68.75,   80.24){\circle*{1.0}} 
\put(  68.75,    4.36){\circle*{1.0}} 
\put(  69.00,   80.25){\circle*{1.0}} 
\put(  69.00,    4.34){\circle*{1.0}} 
\put(  69.25,   80.26){\circle*{1.0}} 
\put(  69.25,    4.31){\circle*{1.0}} 
\put(  69.50,   80.27){\circle*{1.0}} 
\put(  69.50,    4.29){\circle*{1.0}} 
\put(  69.75,   80.28){\circle*{1.0}} 
\put(  69.75,    4.26){\circle*{1.0}} 
\put(  70.00,   80.29){\circle*{1.0}} 
\put(  70.00,    4.24){\circle*{1.0}} 
\put(  70.25,   80.30){\circle*{1.0}} 
\put(  70.25,    4.21){\circle*{1.0}} 
\put(  70.50,   80.31){\circle*{1.0}} 
\put(  70.50,    4.18){\circle*{1.0}} 
\put(  70.75,   80.32){\circle*{1.0}} 
\put(  70.75,    4.15){\circle*{1.0}} 
\put(  71.00,   80.33){\circle*{1.0}} 
\put(  71.00,    4.12){\circle*{1.0}} 
\put(  71.25,   80.34){\circle*{1.0}} 
\put(  71.25,    4.09){\circle*{1.0}} 
\put(  71.50,   80.35){\circle*{1.0}} 
\put(  71.50,    4.06){\circle*{1.0}} 
\put(  71.75,   80.36){\circle*{1.0}} 
\put(  71.75,    4.03){\circle*{1.0}} 
\put(  72.00,   80.37){\circle*{1.0}} 
\put(  72.00,    4.00){\circle*{1.0}} 
\put(  72.25,   80.37){\circle*{1.0}} 
\put(  72.25,    3.97){\circle*{1.0}} 
\put(  72.50,   80.38){\circle*{1.0}} 
\put(  72.50,    3.94){\circle*{1.0}} 
\put(  72.75,   80.39){\circle*{1.0}} 
\put(  72.75,    3.90){\circle*{1.0}} 
\put(  73.00,   80.40){\circle*{1.0}} 
\put(  73.00,    3.87){\circle*{1.0}} 
\put(  73.25,   80.41){\circle*{1.0}} 
\put(  73.25,    3.84){\circle*{1.0}} 
\put(  73.50,   80.42){\circle*{1.0}} 
\put(  73.50,    3.80){\circle*{1.0}} 
\put(  73.75,   80.43){\circle*{1.0}} 
\put(  73.75,    3.77){\circle*{1.0}} 
\put(  74.00,   80.44){\circle*{1.0}} 
\put(  74.00,    3.73){\circle*{1.0}} 
\put(  74.25,   80.44){\circle*{1.0}} 
\put(  74.25,    3.70){\circle*{1.0}} 
\put(  74.50,   80.45){\circle*{1.0}} 
\put(  74.50,    3.66){\circle*{1.0}} 
\put(  74.75,   80.46){\circle*{1.0}} 
\put(  74.75,    3.62){\circle*{1.0}} 
\put(  75.00,   80.47){\circle*{1.0}} 
\put(  75.00,    3.59){\circle*{1.0}} 
\put(  75.25,   80.47){\circle*{1.0}} 
\put(  75.25,    3.55){\circle*{1.0}} 
\put(  75.50,   80.48){\circle*{1.0}} 
\put(  75.50,    3.51){\circle*{1.0}} 
\put(  75.75,   80.49){\circle*{1.0}} 
\put(  75.75,    3.48){\circle*{1.0}} 
\put(  76.00,   80.50){\circle*{1.0}} 
\put(  76.00,    3.44){\circle*{1.0}} 
\put(  76.25,   80.50){\circle*{1.0}} 
\put(  76.25,    3.40){\circle*{1.0}} 
\put(  76.50,   80.51){\circle*{1.0}} 
\put(  76.50,    3.36){\circle*{1.0}} 
\put(  76.75,   80.52){\circle*{1.0}} 
\put(  76.75,    3.33){\circle*{1.0}} 
\put(  77.00,   80.52){\circle*{1.0}} 
\put(  77.00,    3.29){\circle*{1.0}} 
\put(  77.25,   80.53){\circle*{1.0}} 
\put(  77.25,    3.25){\circle*{1.0}} 
\put(  77.50,   80.54){\circle*{1.0}} 
\put(  77.50,    3.21){\circle*{1.0}} 
\put(  77.75,   80.54){\circle*{1.0}} 
\put(  77.75,    3.17){\circle*{1.0}} 
\put(  78.00,   80.55){\circle*{1.0}} 
\put(  78.00,    3.14){\circle*{1.0}} 
\put(  78.25,   80.55){\circle*{1.0}} 
\put(  78.25,    3.10){\circle*{1.0}} 
\put(  78.50,   80.56){\circle*{1.0}} 
\put(  78.50,    3.06){\circle*{1.0}} 
\put(  78.75,   80.57){\circle*{1.0}} 
\put(  78.75,    3.02){\circle*{1.0}} 
\put(  79.00,   80.57){\circle*{1.0}} 
\put(  79.00,    2.99){\circle*{1.0}} 
\put(  79.25,   80.58){\circle*{1.0}} 
\put(  79.25,    2.95){\circle*{1.0}} 
\put(  79.50,   80.58){\circle*{1.0}} 
\put(  79.50,    2.91){\circle*{1.0}} 
\put(  79.75,   80.59){\circle*{1.0}} 
\put(  79.75,    2.87){\circle*{1.0}} 
\put(  80.00,   80.59){\circle*{1.0}} 
\put(  80.00,    2.83){\circle*{1.0}} 
\put(  80.25,   80.60){\circle*{1.0}} 
\put(  80.25,    2.80){\circle*{1.0}} 
\put(  80.50,   80.60){\circle*{1.0}} 
\put(  80.50,    2.76){\circle*{1.0}} 
\put(  80.75,   80.61){\circle*{1.0}} 
\put(  80.75,    2.72){\circle*{1.0}} 
\put(  81.00,   80.61){\circle*{1.0}} 
\put(  81.00,    2.69){\circle*{1.0}} 
\put(  81.25,   80.61){\circle*{1.0}} 
\put(  81.25,    2.65){\circle*{1.0}} 
\put(  81.50,   80.62){\circle*{1.0}} 
\put(  81.50,    2.61){\circle*{1.0}} 
\put(  81.75,   80.62){\circle*{1.0}} 
\put(  81.75,    2.58){\circle*{1.0}} 
\put(  82.00,   80.63){\circle*{1.0}} 
\put(  82.00,    2.54){\circle*{1.0}} 
\put(  82.25,   80.63){\circle*{1.0}} 
\put(  82.25,    2.51){\circle*{1.0}} 
\put(  82.50,   80.63){\circle*{1.0}} 
\put(  82.50,    2.47){\circle*{1.0}} 
\put(  82.75,   80.64){\circle*{1.0}} 
\put(  82.75,    2.44){\circle*{1.0}} 
\put(  83.00,   80.64){\circle*{1.0}} 
\put(  83.00,    2.40){\circle*{1.0}} 
\put(  83.25,   80.65){\circle*{1.0}} 
\put(  83.25,    2.37){\circle*{1.0}} 
\put(  83.50,   80.65){\circle*{1.0}} 
\put(  83.50,    2.33){\circle*{1.0}} 
\put(  83.75,   80.65){\circle*{1.0}} 
\put(  83.75,    2.30){\circle*{1.0}} 
\put(  84.00,   80.66){\circle*{1.0}} 
\put(  84.00,    2.27){\circle*{1.0}} 
\put(  84.25,   80.66){\circle*{1.0}} 
\put(  84.25,    2.23){\circle*{1.0}} 
\put(  84.50,   80.66){\circle*{1.0}} 
\put(  84.50,    2.20){\circle*{1.0}} 
\put(  84.75,   80.66){\circle*{1.0}} 
\put(  84.75,    2.17){\circle*{1.0}} 
\put(  85.00,   80.67){\circle*{1.0}} 
\put(  85.00,    2.13){\circle*{1.0}} 
\put(  85.25,   80.67){\circle*{1.0}} 
\put(  85.25,    2.10){\circle*{1.0}} 
\put(  85.50,   80.67){\circle*{1.0}} 
\put(  85.50,    2.07){\circle*{1.0}} 
\put(  85.75,   80.68){\circle*{1.0}} 
\put(  85.75,    2.04){\circle*{1.0}} 
\put(  86.00,   80.68){\circle*{1.0}} 
\put(  86.00,    2.01){\circle*{1.0}} 
\put(  86.25,   80.68){\circle*{1.0}} 
\put(  86.25,    1.98){\circle*{1.0}} 
\put(  86.50,   80.68){\circle*{1.0}} 
\put(  86.50,    1.95){\circle*{1.0}} 
\put(  86.75,   80.69){\circle*{1.0}} 
\put(  86.75,    1.92){\circle*{1.0}} 
\put(  87.00,   80.69){\circle*{1.0}} 
\put(  87.00,    1.89){\circle*{1.0}} 
\put(  87.25,   80.69){\circle*{1.0}} 
\put(  87.25,    1.86){\circle*{1.0}} 
\put(  87.50,   80.69){\circle*{1.0}} 
\put(  87.50,    1.83){\circle*{1.0}} 
\put(  87.75,   80.69){\circle*{1.0}} 
\put(  87.75,    1.80){\circle*{1.0}} 
\put(  88.00,   80.70){\circle*{1.0}} 
\put(  88.00,    1.77){\circle*{1.0}} 
\put(  88.25,   80.70){\circle*{1.0}} 
\put(  88.25,    1.75){\circle*{1.0}} 
\put(  88.50,   80.70){\circle*{1.0}} 
\put(  88.50,    1.72){\circle*{1.0}} 
\put(  88.75,   80.70){\circle*{1.0}} 
\put(  88.75,    1.69){\circle*{1.0}} 
\put(  89.00,   80.70){\circle*{1.0}} 
\put(  89.00,    1.66){\circle*{1.0}} 
\put(  89.25,   80.70){\circle*{1.0}} 
\put(  89.25,    1.64){\circle*{1.0}} 
\put(  89.50,   80.71){\circle*{1.0}} 
\put(  89.50,    1.61){\circle*{1.0}} 
\put(  89.75,   80.71){\circle*{1.0}} 
\put(  89.75,    1.59){\circle*{1.0}} 
\put(  90.00,   80.71){\circle*{1.0}} 
\put(  90.00,    1.56){\circle*{1.0}} 
\put(  90.25,   80.71){\circle*{1.0}} 
\put(  90.25,    1.54){\circle*{1.0}} 
\put(  90.50,   80.71){\circle*{1.0}} 
\put(  90.50,    1.51){\circle*{1.0}} 
\put(  90.75,   80.71){\circle*{1.0}} 
\put(  90.75,    1.49){\circle*{1.0}} 
\put(  91.00,   80.72){\circle*{1.0}} 
\put(  91.00,    1.46){\circle*{1.0}} 
\put(  91.25,   80.72){\circle*{1.0}} 
\put(  91.25,    1.44){\circle*{1.0}} 
\put(  91.50,   80.72){\circle*{1.0}} 
\put(  91.50,    1.42){\circle*{1.0}} 
\put(  91.75,   80.72){\circle*{1.0}} 
\put(  91.75,    1.39){\circle*{1.0}} 
\put(  92.00,   80.72){\circle*{1.0}} 
\put(  92.00,    1.37){\circle*{1.0}} 
\put(  92.25,   80.72){\circle*{1.0}} 
\put(  92.25,    1.35){\circle*{1.0}} 
\put(  92.50,   80.72){\circle*{1.0}} 
\put(  92.50,    1.33){\circle*{1.0}} 
\put(  92.75,   80.72){\circle*{1.0}} 
\put(  92.75,    1.30){\circle*{1.0}} 
\put(  93.00,   80.72){\circle*{1.0}} 
\put(  93.00,    1.28){\circle*{1.0}} 
\put(  93.25,   80.73){\circle*{1.0}} 
\put(  93.25,    1.26){\circle*{1.0}} 
\put(  93.50,   80.73){\circle*{1.0}} 
\put(  93.50,    1.24){\circle*{1.0}} 
\put(  93.75,   80.73){\circle*{1.0}} 
\put(  93.75,    1.22){\circle*{1.0}} 
\put(  94.00,   80.73){\circle*{1.0}} 
\put(  94.00,    1.20){\circle*{1.0}} 
\put(  94.25,   80.73){\circle*{1.0}} 
\put(  94.25,    1.18){\circle*{1.0}} 
\put(  94.50,   80.73){\circle*{1.0}} 
\put(  94.50,    1.16){\circle*{1.0}} 
\put(  94.75,   80.73){\circle*{1.0}} 
\put(  94.75,    1.14){\circle*{1.0}} 
\put(  95.00,   80.73){\circle*{1.0}} 
\put(  95.00,    1.12){\circle*{1.0}} 
\put(  95.25,   80.73){\circle*{1.0}} 
\put(  95.25,    1.11){\circle*{1.0}} 
\put(  95.50,   80.73){\circle*{1.0}} 
\put(  95.50,    1.09){\circle*{1.0}} 
\put(  95.75,   80.73){\circle*{1.0}} 
\put(  95.75,    1.07){\circle*{1.0}} 
\put(  96.00,   80.74){\circle*{1.0}} 
\put(  96.00,    1.05){\circle*{1.0}} 
\put(  96.25,   80.74){\circle*{1.0}} 
\put(  96.25,    1.03){\circle*{1.0}} 
\put(  96.50,   80.74){\circle*{1.0}} 
\put(  96.50,    1.02){\circle*{1.0}} 
\put(  96.75,   80.74){\circle*{1.0}} 
\put(  96.75,    1.00){\circle*{1.0}} 
\put(  97.00,   80.74){\circle*{1.0}} 
\put(  97.00,    0.98){\circle*{1.0}} 
\put(  97.25,   80.74){\circle*{1.0}} 
\put(  97.25,    0.97){\circle*{1.0}} 
\put(  97.50,   80.74){\circle*{1.0}} 
\put(  97.50,    0.95){\circle*{1.0}} 
\put(  97.75,   80.74){\circle*{1.0}} 
\put(  97.75,    0.93){\circle*{1.0}} 
\put(  98.00,   80.74){\circle*{1.0}} 
\put(  98.00,    0.92){\circle*{1.0}} 
\put(  98.25,   80.74){\circle*{1.0}} 
\put(  98.25,    0.90){\circle*{1.0}} 
\put(  98.50,   80.74){\circle*{1.0}} 
\put(  98.50,    0.89){\circle*{1.0}} 
\put(  98.75,   80.74){\circle*{1.0}} 
\put(  98.75,    0.87){\circle*{1.0}} 
\put(  99.00,   80.74){\circle*{1.0}} 
\put(  99.00,    0.86){\circle*{1.0}} 
\put(  99.25,   80.74){\circle*{1.0}} 
\put(  99.25,    0.84){\circle*{1.0}} 
\put(  99.50,   80.74){\circle*{1.0}} 
\put(  99.50,    0.83){\circle*{1.0}} 
\put(  99.75,   80.74){\circle*{1.0}} 
\put(  99.75,    0.82){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=678.0$ $^{\circ}$C.
Symbols: experimental data ($T=678.0$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){20}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   77.49){\circle{2.5}} 
\put(  73.40,   75.71){\circle{2.5}} 
\put(  63.37,   73.99){\circle{2.5}} 
\put(  50.10,   71.75){\circle{2.5}} 
\put(  40.07,   68.25){\circle{2.5}} 
\put(  30.03,   65.85){\circle{2.5}} 
\put(  16.77,   61.90){\circle{2.5}} 
\put(   6.73,   59.25){\circle{2.5}} 

\put(  83.44,    0.70){\circle*{2.5}} 
\put(  73.40,    1.08){\circle*{2.5}} 
\put(  63.37,    1.53){\circle*{2.5}} 
\put(  50.10,    2.38){\circle*{2.5}} 
\put(  40.07,    3.95){\circle*{2.5}} 
\put(  30.03,    4.51){\circle*{2.5}} 
\put(  16.77,    6.67){\circle*{2.5}} 
\put(   6.73,   10.52){\circle*{2.5}} 

\put(   0.25,   58.73){\circle*{1.0}} 
\put(   0.25,    8.58){\circle*{1.0}} 
\put(   0.50,   58.80){\circle*{1.0}} 
\put(   0.50,    8.59){\circle*{1.0}} 
\put(   0.75,   58.87){\circle*{1.0}} 
\put(   0.75,    8.60){\circle*{1.0}} 
\put(   1.00,   58.94){\circle*{1.0}} 
\put(   1.00,    8.61){\circle*{1.0}} 
\put(   1.25,   59.00){\circle*{1.0}} 
\put(   1.25,    8.62){\circle*{1.0}} 
\put(   1.50,   59.07){\circle*{1.0}} 
\put(   1.50,    8.63){\circle*{1.0}} 
\put(   1.75,   59.14){\circle*{1.0}} 
\put(   1.75,    8.64){\circle*{1.0}} 
\put(   2.00,   59.20){\circle*{1.0}} 
\put(   2.00,    8.65){\circle*{1.0}} 
\put(   2.25,   59.27){\circle*{1.0}} 
\put(   2.25,    8.66){\circle*{1.0}} 
\put(   2.50,   59.34){\circle*{1.0}} 
\put(   2.50,    8.67){\circle*{1.0}} 
\put(   2.75,   59.41){\circle*{1.0}} 
\put(   2.75,    8.67){\circle*{1.0}} 
\put(   3.00,   59.48){\circle*{1.0}} 
\put(   3.00,    8.68){\circle*{1.0}} 
\put(   3.25,   59.54){\circle*{1.0}} 
\put(   3.25,    8.69){\circle*{1.0}} 
\put(   3.50,   59.61){\circle*{1.0}} 
\put(   3.50,    8.70){\circle*{1.0}} 
\put(   3.75,   59.68){\circle*{1.0}} 
\put(   3.75,    8.71){\circle*{1.0}} 
\put(   4.00,   59.75){\circle*{1.0}} 
\put(   4.00,    8.71){\circle*{1.0}} 
\put(   4.25,   59.82){\circle*{1.0}} 
\put(   4.25,    8.72){\circle*{1.0}} 
\put(   4.50,   59.88){\circle*{1.0}} 
\put(   4.50,    8.73){\circle*{1.0}} 
\put(   4.75,   59.95){\circle*{1.0}} 
\put(   4.75,    8.73){\circle*{1.0}} 
\put(   5.00,   60.02){\circle*{1.0}} 
\put(   5.00,    8.74){\circle*{1.0}} 
\put(   5.25,   60.09){\circle*{1.0}} 
\put(   5.25,    8.75){\circle*{1.0}} 
\put(   5.50,   60.16){\circle*{1.0}} 
\put(   5.50,    8.75){\circle*{1.0}} 
\put(   5.75,   60.23){\circle*{1.0}} 
\put(   5.75,    8.76){\circle*{1.0}} 
\put(   6.00,   60.30){\circle*{1.0}} 
\put(   6.00,    8.76){\circle*{1.0}} 
\put(   6.25,   60.36){\circle*{1.0}} 
\put(   6.25,    8.77){\circle*{1.0}} 
\put(   6.50,   60.43){\circle*{1.0}} 
\put(   6.50,    8.77){\circle*{1.0}} 
\put(   6.75,   60.50){\circle*{1.0}} 
\put(   6.75,    8.78){\circle*{1.0}} 
\put(   7.00,   60.57){\circle*{1.0}} 
\put(   7.00,    8.78){\circle*{1.0}} 
\put(   7.25,   60.64){\circle*{1.0}} 
\put(   7.25,    8.79){\circle*{1.0}} 
\put(   7.50,   60.71){\circle*{1.0}} 
\put(   7.50,    8.79){\circle*{1.0}} 
\put(   7.75,   60.78){\circle*{1.0}} 
\put(   7.75,    8.79){\circle*{1.0}} 
\put(   8.00,   60.85){\circle*{1.0}} 
\put(   8.00,    8.80){\circle*{1.0}} 
\put(   8.25,   60.92){\circle*{1.0}} 
\put(   8.25,    8.80){\circle*{1.0}} 
\put(   8.50,   60.99){\circle*{1.0}} 
\put(   8.50,    8.80){\circle*{1.0}} 
\put(   8.75,   61.05){\circle*{1.0}} 
\put(   8.75,    8.81){\circle*{1.0}} 
\put(   9.00,   61.12){\circle*{1.0}} 
\put(   9.00,    8.81){\circle*{1.0}} 
\put(   9.25,   61.19){\circle*{1.0}} 
\put(   9.25,    8.81){\circle*{1.0}} 
\put(   9.50,   61.26){\circle*{1.0}} 
\put(   9.50,    8.81){\circle*{1.0}} 
\put(   9.75,   61.33){\circle*{1.0}} 
\put(   9.75,    8.81){\circle*{1.0}} 
\put(  10.00,   61.40){\circle*{1.0}} 
\put(  10.00,    8.82){\circle*{1.0}} 
\put(  10.25,   61.47){\circle*{1.0}} 
\put(  10.25,    8.82){\circle*{1.0}} 
\put(  10.50,   61.54){\circle*{1.0}} 
\put(  10.50,    8.82){\circle*{1.0}} 
\put(  10.75,   61.61){\circle*{1.0}} 
\put(  10.75,    8.82){\circle*{1.0}} 
\put(  11.00,   61.68){\circle*{1.0}} 
\put(  11.00,    8.82){\circle*{1.0}} 
\put(  11.25,   61.75){\circle*{1.0}} 
\put(  11.25,    8.82){\circle*{1.0}} 
\put(  11.50,   61.82){\circle*{1.0}} 
\put(  11.50,    8.82){\circle*{1.0}} 
\put(  11.75,   61.89){\circle*{1.0}} 
\put(  11.75,    8.82){\circle*{1.0}} 
\put(  12.00,   61.96){\circle*{1.0}} 
\put(  12.00,    8.82){\circle*{1.0}} 
\put(  12.25,   62.03){\circle*{1.0}} 
\put(  12.25,    8.82){\circle*{1.0}} 
\put(  12.50,   62.10){\circle*{1.0}} 
\put(  12.50,    8.82){\circle*{1.0}} 
\put(  12.75,   62.17){\circle*{1.0}} 
\put(  12.75,    8.82){\circle*{1.0}} 
\put(  13.00,   62.24){\circle*{1.0}} 
\put(  13.00,    8.81){\circle*{1.0}} 
\put(  13.25,   62.31){\circle*{1.0}} 
\put(  13.25,    8.81){\circle*{1.0}} 
\put(  13.50,   62.38){\circle*{1.0}} 
\put(  13.50,    8.81){\circle*{1.0}} 
\put(  13.75,   62.45){\circle*{1.0}} 
\put(  13.75,    8.81){\circle*{1.0}} 
\put(  14.00,   62.52){\circle*{1.0}} 
\put(  14.00,    8.81){\circle*{1.0}} 
\put(  14.25,   62.58){\circle*{1.0}} 
\put(  14.25,    8.80){\circle*{1.0}} 
\put(  14.50,   62.65){\circle*{1.0}} 
\put(  14.50,    8.80){\circle*{1.0}} 
\put(  14.75,   62.72){\circle*{1.0}} 
\put(  14.75,    8.80){\circle*{1.0}} 
\put(  15.00,   62.79){\circle*{1.0}} 
\put(  15.00,    8.79){\circle*{1.0}} 
\put(  15.25,   62.86){\circle*{1.0}} 
\put(  15.25,    8.79){\circle*{1.0}} 
\put(  15.50,   62.93){\circle*{1.0}} 
\put(  15.50,    8.78){\circle*{1.0}} 
\put(  15.75,   63.00){\circle*{1.0}} 
\put(  15.75,    8.78){\circle*{1.0}} 
\put(  16.00,   63.07){\circle*{1.0}} 
\put(  16.00,    8.78){\circle*{1.0}} 
\put(  16.25,   63.14){\circle*{1.0}} 
\put(  16.25,    8.77){\circle*{1.0}} 
\put(  16.50,   63.21){\circle*{1.0}} 
\put(  16.50,    8.77){\circle*{1.0}} 
\put(  16.75,   63.28){\circle*{1.0}} 
\put(  16.75,    8.76){\circle*{1.0}} 
\put(  17.00,   63.35){\circle*{1.0}} 
\put(  17.00,    8.75){\circle*{1.0}} 
\put(  17.25,   63.42){\circle*{1.0}} 
\put(  17.25,    8.75){\circle*{1.0}} 
\put(  17.50,   63.49){\circle*{1.0}} 
\put(  17.50,    8.74){\circle*{1.0}} 
\put(  17.75,   63.56){\circle*{1.0}} 
\put(  17.75,    8.73){\circle*{1.0}} 
\put(  18.00,   63.63){\circle*{1.0}} 
\put(  18.00,    8.73){\circle*{1.0}} 
\put(  18.25,   63.69){\circle*{1.0}} 
\put(  18.25,    8.72){\circle*{1.0}} 
\put(  18.50,   63.76){\circle*{1.0}} 
\put(  18.50,    8.71){\circle*{1.0}} 
\put(  18.75,   63.83){\circle*{1.0}} 
\put(  18.75,    8.71){\circle*{1.0}} 
\put(  19.00,   63.90){\circle*{1.0}} 
\put(  19.00,    8.70){\circle*{1.0}} 
\put(  19.25,   63.97){\circle*{1.0}} 
\put(  19.25,    8.69){\circle*{1.0}} 
\put(  19.50,   64.04){\circle*{1.0}} 
\put(  19.50,    8.68){\circle*{1.0}} 
\put(  19.75,   64.11){\circle*{1.0}} 
\put(  19.75,    8.67){\circle*{1.0}} 
\put(  20.00,   64.18){\circle*{1.0}} 
\put(  20.00,    8.66){\circle*{1.0}} 
\put(  20.25,   64.24){\circle*{1.0}} 
\put(  20.25,    8.65){\circle*{1.0}} 
\put(  20.50,   64.31){\circle*{1.0}} 
\put(  20.50,    8.64){\circle*{1.0}} 
\put(  20.75,   64.38){\circle*{1.0}} 
\put(  20.75,    8.63){\circle*{1.0}} 
\put(  21.00,   64.45){\circle*{1.0}} 
\put(  21.00,    8.62){\circle*{1.0}} 
\put(  21.25,   64.52){\circle*{1.0}} 
\put(  21.25,    8.61){\circle*{1.0}} 
\put(  21.50,   64.59){\circle*{1.0}} 
\put(  21.50,    8.60){\circle*{1.0}} 
\put(  21.75,   64.65){\circle*{1.0}} 
\put(  21.75,    8.59){\circle*{1.0}} 
\put(  22.00,   64.72){\circle*{1.0}} 
\put(  22.00,    8.58){\circle*{1.0}} 
\put(  22.25,   64.79){\circle*{1.0}} 
\put(  22.25,    8.57){\circle*{1.0}} 
\put(  22.50,   64.86){\circle*{1.0}} 
\put(  22.50,    8.56){\circle*{1.0}} 
\put(  22.75,   64.93){\circle*{1.0}} 
\put(  22.75,    8.55){\circle*{1.0}} 
\put(  23.00,   64.99){\circle*{1.0}} 
\put(  23.00,    8.53){\circle*{1.0}} 
\put(  23.25,   65.06){\circle*{1.0}} 
\put(  23.25,    8.52){\circle*{1.0}} 
\put(  23.50,   65.13){\circle*{1.0}} 
\put(  23.50,    8.51){\circle*{1.0}} 
\put(  23.75,   65.20){\circle*{1.0}} 
\put(  23.75,    8.49){\circle*{1.0}} 
\put(  24.00,   65.26){\circle*{1.0}} 
\put(  24.00,    8.48){\circle*{1.0}} 
\put(  24.25,   65.33){\circle*{1.0}} 
\put(  24.25,    8.47){\circle*{1.0}} 
\put(  24.50,   65.40){\circle*{1.0}} 
\put(  24.50,    8.45){\circle*{1.0}} 
\put(  24.75,   65.46){\circle*{1.0}} 
\put(  24.75,    8.44){\circle*{1.0}} 
\put(  25.00,   65.53){\circle*{1.0}} 
\put(  25.00,    8.42){\circle*{1.0}} 
\put(  25.25,   65.60){\circle*{1.0}} 
\put(  25.25,    8.41){\circle*{1.0}} 
\put(  25.50,   65.66){\circle*{1.0}} 
\put(  25.50,    8.40){\circle*{1.0}} 
\put(  25.75,   65.73){\circle*{1.0}} 
\put(  25.75,    8.38){\circle*{1.0}} 
\put(  26.00,   65.79){\circle*{1.0}} 
\put(  26.00,    8.36){\circle*{1.0}} 
\put(  26.25,   65.86){\circle*{1.0}} 
\put(  26.25,    8.35){\circle*{1.0}} 
\put(  26.50,   65.93){\circle*{1.0}} 
\put(  26.50,    8.33){\circle*{1.0}} 
\put(  26.75,   65.99){\circle*{1.0}} 
\put(  26.75,    8.32){\circle*{1.0}} 
\put(  27.00,   66.06){\circle*{1.0}} 
\put(  27.00,    8.30){\circle*{1.0}} 
\put(  27.25,   66.12){\circle*{1.0}} 
\put(  27.25,    8.28){\circle*{1.0}} 
\put(  27.50,   66.19){\circle*{1.0}} 
\put(  27.50,    8.27){\circle*{1.0}} 
\put(  27.75,   66.25){\circle*{1.0}} 
\put(  27.75,    8.25){\circle*{1.0}} 
\put(  28.00,   66.32){\circle*{1.0}} 
\put(  28.00,    8.23){\circle*{1.0}} 
\put(  28.25,   66.38){\circle*{1.0}} 
\put(  28.25,    8.21){\circle*{1.0}} 
\put(  28.50,   66.45){\circle*{1.0}} 
\put(  28.50,    8.20){\circle*{1.0}} 
\put(  28.75,   66.51){\circle*{1.0}} 
\put(  28.75,    8.18){\circle*{1.0}} 
\put(  29.00,   66.58){\circle*{1.0}} 
\put(  29.00,    8.16){\circle*{1.0}} 
\put(  29.25,   66.64){\circle*{1.0}} 
\put(  29.25,    8.14){\circle*{1.0}} 
\put(  29.50,   66.70){\circle*{1.0}} 
\put(  29.50,    8.12){\circle*{1.0}} 
\put(  29.75,   66.77){\circle*{1.0}} 
\put(  29.75,    8.10){\circle*{1.0}} 
\put(  30.00,   66.83){\circle*{1.0}} 
\put(  30.00,    8.08){\circle*{1.0}} 
\put(  30.25,   66.89){\circle*{1.0}} 
\put(  30.25,    8.06){\circle*{1.0}} 
\put(  30.50,   66.96){\circle*{1.0}} 
\put(  30.50,    8.05){\circle*{1.0}} 
\put(  30.75,   67.02){\circle*{1.0}} 
\put(  30.75,    8.03){\circle*{1.0}} 
\put(  31.00,   67.08){\circle*{1.0}} 
\put(  31.00,    8.01){\circle*{1.0}} 
\put(  31.25,   67.15){\circle*{1.0}} 
\put(  31.25,    7.98){\circle*{1.0}} 
\put(  31.50,   67.21){\circle*{1.0}} 
\put(  31.50,    7.96){\circle*{1.0}} 
\put(  31.75,   67.27){\circle*{1.0}} 
\put(  31.75,    7.94){\circle*{1.0}} 
\put(  32.00,   67.33){\circle*{1.0}} 
\put(  32.00,    7.92){\circle*{1.0}} 
\put(  32.25,   67.39){\circle*{1.0}} 
\put(  32.25,    7.90){\circle*{1.0}} 
\put(  32.50,   67.46){\circle*{1.0}} 
\put(  32.50,    7.88){\circle*{1.0}} 
\put(  32.75,   67.52){\circle*{1.0}} 
\put(  32.75,    7.86){\circle*{1.0}} 
\put(  33.00,   67.58){\circle*{1.0}} 
\put(  33.00,    7.84){\circle*{1.0}} 
\put(  33.25,   67.64){\circle*{1.0}} 
\put(  33.25,    7.81){\circle*{1.0}} 
\put(  33.50,   67.70){\circle*{1.0}} 
\put(  33.50,    7.79){\circle*{1.0}} 
\put(  33.75,   67.76){\circle*{1.0}} 
\put(  33.75,    7.77){\circle*{1.0}} 
\put(  34.00,   67.82){\circle*{1.0}} 
\put(  34.00,    7.75){\circle*{1.0}} 
\put(  34.25,   67.88){\circle*{1.0}} 
\put(  34.25,    7.72){\circle*{1.0}} 
\put(  34.50,   67.94){\circle*{1.0}} 
\put(  34.50,    7.70){\circle*{1.0}} 
\put(  34.75,   68.00){\circle*{1.0}} 
\put(  34.75,    7.68){\circle*{1.0}} 
\put(  35.00,   68.06){\circle*{1.0}} 
\put(  35.00,    7.65){\circle*{1.0}} 
\put(  35.25,   68.12){\circle*{1.0}} 
\put(  35.25,    7.63){\circle*{1.0}} 
\put(  35.50,   68.18){\circle*{1.0}} 
\put(  35.50,    7.61){\circle*{1.0}} 
\put(  35.75,   68.24){\circle*{1.0}} 
\put(  35.75,    7.58){\circle*{1.0}} 
\put(  36.00,   68.30){\circle*{1.0}} 
\put(  36.00,    7.56){\circle*{1.0}} 
\put(  36.25,   68.35){\circle*{1.0}} 
\put(  36.25,    7.54){\circle*{1.0}} 
\put(  36.50,   68.41){\circle*{1.0}} 
\put(  36.50,    7.51){\circle*{1.0}} 
\put(  36.75,   68.47){\circle*{1.0}} 
\put(  36.75,    7.49){\circle*{1.0}} 
\put(  37.00,   68.53){\circle*{1.0}} 
\put(  37.00,    7.46){\circle*{1.0}} 
\put(  37.25,   68.58){\circle*{1.0}} 
\put(  37.25,    7.44){\circle*{1.0}} 
\put(  37.50,   68.64){\circle*{1.0}} 
\put(  37.50,    7.41){\circle*{1.0}} 
\put(  37.75,   68.70){\circle*{1.0}} 
\put(  37.75,    7.39){\circle*{1.0}} 
\put(  38.00,   68.75){\circle*{1.0}} 
\put(  38.00,    7.36){\circle*{1.0}} 
\put(  38.25,   68.81){\circle*{1.0}} 
\put(  38.25,    7.34){\circle*{1.0}} 
\put(  38.50,   68.87){\circle*{1.0}} 
\put(  38.50,    7.31){\circle*{1.0}} 
\put(  38.75,   68.92){\circle*{1.0}} 
\put(  38.75,    7.29){\circle*{1.0}} 
\put(  39.00,   68.98){\circle*{1.0}} 
\put(  39.00,    7.26){\circle*{1.0}} 
\put(  39.25,   69.03){\circle*{1.0}} 
\put(  39.25,    7.24){\circle*{1.0}} 
\put(  39.50,   69.09){\circle*{1.0}} 
\put(  39.50,    7.21){\circle*{1.0}} 
\put(  39.75,   69.14){\circle*{1.0}} 
\put(  39.75,    7.18){\circle*{1.0}} 
\put(  40.00,   69.20){\circle*{1.0}} 
\put(  40.00,    7.16){\circle*{1.0}} 
\put(  40.25,   69.25){\circle*{1.0}} 
\put(  40.25,    7.13){\circle*{1.0}} 
\put(  40.50,   69.31){\circle*{1.0}} 
\put(  40.50,    7.11){\circle*{1.0}} 
\put(  40.75,   69.36){\circle*{1.0}} 
\put(  40.75,    7.08){\circle*{1.0}} 
\put(  41.00,   69.41){\circle*{1.0}} 
\put(  41.00,    7.05){\circle*{1.0}} 
\put(  41.25,   69.47){\circle*{1.0}} 
\put(  41.25,    7.03){\circle*{1.0}} 
\put(  41.50,   69.52){\circle*{1.0}} 
\put(  41.50,    7.00){\circle*{1.0}} 
\put(  41.75,   69.57){\circle*{1.0}} 
\put(  41.75,    6.97){\circle*{1.0}} 
\put(  42.00,   69.63){\circle*{1.0}} 
\put(  42.00,    6.95){\circle*{1.0}} 
\put(  42.25,   69.68){\circle*{1.0}} 
\put(  42.25,    6.92){\circle*{1.0}} 
\put(  42.50,   69.73){\circle*{1.0}} 
\put(  42.50,    6.89){\circle*{1.0}} 
\put(  42.75,   69.78){\circle*{1.0}} 
\put(  42.75,    6.87){\circle*{1.0}} 
\put(  43.00,   69.83){\circle*{1.0}} 
\put(  43.00,    6.84){\circle*{1.0}} 
\put(  43.25,   69.89){\circle*{1.0}} 
\put(  43.25,    6.81){\circle*{1.0}} 
\put(  43.50,   69.94){\circle*{1.0}} 
\put(  43.50,    6.79){\circle*{1.0}} 
\put(  43.75,   69.99){\circle*{1.0}} 
\put(  43.75,    6.76){\circle*{1.0}} 
\put(  44.00,   70.04){\circle*{1.0}} 
\put(  44.00,    6.73){\circle*{1.0}} 
\put(  44.25,   70.09){\circle*{1.0}} 
\put(  44.25,    6.70){\circle*{1.0}} 
\put(  44.50,   70.14){\circle*{1.0}} 
\put(  44.50,    6.68){\circle*{1.0}} 
\put(  44.75,   70.19){\circle*{1.0}} 
\put(  44.75,    6.65){\circle*{1.0}} 
\put(  45.00,   70.24){\circle*{1.0}} 
\put(  45.00,    6.62){\circle*{1.0}} 
\put(  45.25,   70.29){\circle*{1.0}} 
\put(  45.25,    6.60){\circle*{1.0}} 
\put(  45.50,   70.34){\circle*{1.0}} 
\put(  45.50,    6.57){\circle*{1.0}} 
\put(  45.75,   70.39){\circle*{1.0}} 
\put(  45.75,    6.54){\circle*{1.0}} 
\put(  46.00,   70.43){\circle*{1.0}} 
\put(  46.00,    6.51){\circle*{1.0}} 
\put(  46.25,   70.48){\circle*{1.0}} 
\put(  46.25,    6.49){\circle*{1.0}} 
\put(  46.50,   70.53){\circle*{1.0}} 
\put(  46.50,    6.46){\circle*{1.0}} 
\put(  46.75,   70.58){\circle*{1.0}} 
\put(  46.75,    6.43){\circle*{1.0}} 
\put(  47.00,   70.63){\circle*{1.0}} 
\put(  47.00,    6.41){\circle*{1.0}} 
\put(  47.25,   70.67){\circle*{1.0}} 
\put(  47.25,    6.38){\circle*{1.0}} 
\put(  47.50,   70.72){\circle*{1.0}} 
\put(  47.50,    6.35){\circle*{1.0}} 
\put(  47.75,   70.77){\circle*{1.0}} 
\put(  47.75,    6.32){\circle*{1.0}} 
\put(  48.00,   70.82){\circle*{1.0}} 
\put(  48.00,    6.30){\circle*{1.0}} 
\put(  48.25,   70.86){\circle*{1.0}} 
\put(  48.25,    6.27){\circle*{1.0}} 
\put(  48.50,   70.91){\circle*{1.0}} 
\put(  48.50,    6.24){\circle*{1.0}} 
\put(  48.75,   70.95){\circle*{1.0}} 
\put(  48.75,    6.22){\circle*{1.0}} 
\put(  49.00,   71.00){\circle*{1.0}} 
\put(  49.00,    6.19){\circle*{1.0}} 
\put(  49.25,   71.05){\circle*{1.0}} 
\put(  49.25,    6.16){\circle*{1.0}} 
\put(  49.50,   71.09){\circle*{1.0}} 
\put(  49.50,    6.13){\circle*{1.0}} 
\put(  49.75,   71.14){\circle*{1.0}} 
\put(  49.75,    6.11){\circle*{1.0}} 
\put(  50.00,   71.18){\circle*{1.0}} 
\put(  50.00,    6.08){\circle*{1.0}} 
\put(  50.25,   71.23){\circle*{1.0}} 
\put(  50.25,    6.05){\circle*{1.0}} 
\put(  50.50,   71.27){\circle*{1.0}} 
\put(  50.50,    6.03){\circle*{1.0}} 
\put(  50.75,   71.32){\circle*{1.0}} 
\put(  50.75,    6.00){\circle*{1.0}} 
\put(  51.00,   71.36){\circle*{1.0}} 
\put(  51.00,    5.97){\circle*{1.0}} 
\put(  51.25,   71.40){\circle*{1.0}} 
\put(  51.25,    5.95){\circle*{1.0}} 
\put(  51.50,   71.45){\circle*{1.0}} 
\put(  51.50,    5.92){\circle*{1.0}} 
\put(  51.75,   71.49){\circle*{1.0}} 
\put(  51.75,    5.89){\circle*{1.0}} 
\put(  52.00,   71.54){\circle*{1.0}} 
\put(  52.00,    5.87){\circle*{1.0}} 
\put(  52.25,   71.58){\circle*{1.0}} 
\put(  52.25,    5.84){\circle*{1.0}} 
\put(  52.50,   71.62){\circle*{1.0}} 
\put(  52.50,    5.81){\circle*{1.0}} 
\put(  52.75,   71.66){\circle*{1.0}} 
\put(  52.75,    5.79){\circle*{1.0}} 
\put(  53.00,   71.71){\circle*{1.0}} 
\put(  53.00,    5.76){\circle*{1.0}} 
\put(  53.25,   71.75){\circle*{1.0}} 
\put(  53.25,    5.73){\circle*{1.0}} 
\put(  53.50,   71.79){\circle*{1.0}} 
\put(  53.50,    5.71){\circle*{1.0}} 
\put(  53.75,   71.84){\circle*{1.0}} 
\put(  53.75,    5.68){\circle*{1.0}} 
\put(  54.00,   71.88){\circle*{1.0}} 
\put(  54.00,    5.65){\circle*{1.0}} 
\put(  54.25,   71.92){\circle*{1.0}} 
\put(  54.25,    5.63){\circle*{1.0}} 
\put(  54.50,   71.96){\circle*{1.0}} 
\put(  54.50,    5.60){\circle*{1.0}} 
\put(  54.75,   72.00){\circle*{1.0}} 
\put(  54.75,    5.58){\circle*{1.0}} 
\put(  55.00,   72.04){\circle*{1.0}} 
\put(  55.00,    5.55){\circle*{1.0}} 
\put(  55.25,   72.09){\circle*{1.0}} 
\put(  55.25,    5.52){\circle*{1.0}} 
\put(  55.50,   72.13){\circle*{1.0}} 
\put(  55.50,    5.50){\circle*{1.0}} 
\put(  55.75,   72.17){\circle*{1.0}} 
\put(  55.75,    5.47){\circle*{1.0}} 
\put(  56.00,   72.21){\circle*{1.0}} 
\put(  56.00,    5.44){\circle*{1.0}} 
\put(  56.25,   72.25){\circle*{1.0}} 
\put(  56.25,    5.42){\circle*{1.0}} 
\put(  56.50,   72.29){\circle*{1.0}} 
\put(  56.50,    5.39){\circle*{1.0}} 
\put(  56.75,   72.33){\circle*{1.0}} 
\put(  56.75,    5.36){\circle*{1.0}} 
\put(  57.00,   72.37){\circle*{1.0}} 
\put(  57.00,    5.34){\circle*{1.0}} 
\put(  57.25,   72.41){\circle*{1.0}} 
\put(  57.25,    5.31){\circle*{1.0}} 
\put(  57.50,   72.45){\circle*{1.0}} 
\put(  57.50,    5.28){\circle*{1.0}} 
\put(  57.75,   72.49){\circle*{1.0}} 
\put(  57.75,    5.26){\circle*{1.0}} 
\put(  58.00,   72.53){\circle*{1.0}} 
\put(  58.00,    5.23){\circle*{1.0}} 
\put(  58.25,   72.57){\circle*{1.0}} 
\put(  58.25,    5.20){\circle*{1.0}} 
\put(  58.50,   72.61){\circle*{1.0}} 
\put(  58.50,    5.18){\circle*{1.0}} 
\put(  58.75,   72.65){\circle*{1.0}} 
\put(  58.75,    5.15){\circle*{1.0}} 
\put(  59.00,   72.69){\circle*{1.0}} 
\put(  59.00,    5.12){\circle*{1.0}} 
\put(  59.25,   72.73){\circle*{1.0}} 
\put(  59.25,    5.10){\circle*{1.0}} 
\put(  59.50,   72.77){\circle*{1.0}} 
\put(  59.50,    5.07){\circle*{1.0}} 
\put(  59.75,   72.81){\circle*{1.0}} 
\put(  59.75,    5.04){\circle*{1.0}} 
\put(  60.00,   72.85){\circle*{1.0}} 
\put(  60.00,    5.01){\circle*{1.0}} 
\put(  60.25,   72.89){\circle*{1.0}} 
\put(  60.25,    4.99){\circle*{1.0}} 
\put(  60.50,   72.92){\circle*{1.0}} 
\put(  60.50,    4.96){\circle*{1.0}} 
\put(  60.75,   72.96){\circle*{1.0}} 
\put(  60.75,    4.93){\circle*{1.0}} 
\put(  61.00,   73.00){\circle*{1.0}} 
\put(  61.00,    4.90){\circle*{1.0}} 
\put(  61.25,   73.04){\circle*{1.0}} 
\put(  61.25,    4.87){\circle*{1.0}} 
\put(  61.50,   73.08){\circle*{1.0}} 
\put(  61.50,    4.84){\circle*{1.0}} 
\put(  61.75,   73.11){\circle*{1.0}} 
\put(  61.75,    4.82){\circle*{1.0}} 
\put(  62.00,   73.15){\circle*{1.0}} 
\put(  62.00,    4.79){\circle*{1.0}} 
\put(  62.25,   73.19){\circle*{1.0}} 
\put(  62.25,    4.76){\circle*{1.0}} 
\put(  62.50,   73.23){\circle*{1.0}} 
\put(  62.50,    4.73){\circle*{1.0}} 
\put(  62.75,   73.26){\circle*{1.0}} 
\put(  62.75,    4.70){\circle*{1.0}} 
\put(  63.00,   73.30){\circle*{1.0}} 
\put(  63.00,    4.67){\circle*{1.0}} 
\put(  63.25,   73.34){\circle*{1.0}} 
\put(  63.25,    4.64){\circle*{1.0}} 
\put(  63.50,   73.37){\circle*{1.0}} 
\put(  63.50,    4.61){\circle*{1.0}} 
\put(  63.75,   73.41){\circle*{1.0}} 
\put(  63.75,    4.58){\circle*{1.0}} 
\put(  64.00,   73.45){\circle*{1.0}} 
\put(  64.00,    4.55){\circle*{1.0}} 
\put(  64.25,   73.48){\circle*{1.0}} 
\put(  64.25,    4.52){\circle*{1.0}} 
\put(  64.50,   73.52){\circle*{1.0}} 
\put(  64.50,    4.49){\circle*{1.0}} 
\put(  64.75,   73.55){\circle*{1.0}} 
\put(  64.75,    4.46){\circle*{1.0}} 
\put(  65.00,   73.59){\circle*{1.0}} 
\put(  65.00,    4.42){\circle*{1.0}} 
\put(  65.25,   73.62){\circle*{1.0}} 
\put(  65.25,    4.39){\circle*{1.0}} 
\put(  65.50,   73.66){\circle*{1.0}} 
\put(  65.50,    4.36){\circle*{1.0}} 
\put(  65.75,   73.69){\circle*{1.0}} 
\put(  65.75,    4.33){\circle*{1.0}} 
\put(  66.00,   73.73){\circle*{1.0}} 
\put(  66.00,    4.30){\circle*{1.0}} 
\put(  66.25,   73.76){\circle*{1.0}} 
\put(  66.25,    4.26){\circle*{1.0}} 
\put(  66.50,   73.80){\circle*{1.0}} 
\put(  66.50,    4.23){\circle*{1.0}} 
\put(  66.75,   73.83){\circle*{1.0}} 
\put(  66.75,    4.20){\circle*{1.0}} 
\put(  67.00,   73.86){\circle*{1.0}} 
\put(  67.00,    4.16){\circle*{1.0}} 
\put(  67.25,   73.90){\circle*{1.0}} 
\put(  67.25,    4.13){\circle*{1.0}} 
\put(  67.50,   73.93){\circle*{1.0}} 
\put(  67.50,    4.10){\circle*{1.0}} 
\put(  67.75,   73.96){\circle*{1.0}} 
\put(  67.75,    4.06){\circle*{1.0}} 
\put(  68.00,   73.99){\circle*{1.0}} 
\put(  68.00,    4.03){\circle*{1.0}} 
\put(  68.25,   74.02){\circle*{1.0}} 
\put(  68.25,    3.99){\circle*{1.0}} 
\put(  68.50,   74.05){\circle*{1.0}} 
\put(  68.50,    3.96){\circle*{1.0}} 
\put(  68.75,   74.09){\circle*{1.0}} 
\put(  68.75,    3.92){\circle*{1.0}} 
\put(  69.00,   74.12){\circle*{1.0}} 
\put(  69.00,    3.89){\circle*{1.0}} 
\put(  69.25,   74.15){\circle*{1.0}} 
\put(  69.25,    3.85){\circle*{1.0}} 
\put(  69.50,   74.18){\circle*{1.0}} 
\put(  69.50,    3.82){\circle*{1.0}} 
\put(  69.75,   74.21){\circle*{1.0}} 
\put(  69.75,    3.78){\circle*{1.0}} 
\put(  70.00,   74.23){\circle*{1.0}} 
\put(  70.00,    3.75){\circle*{1.0}} 
\put(  70.25,   74.26){\circle*{1.0}} 
\put(  70.25,    3.71){\circle*{1.0}} 
\put(  70.50,   74.29){\circle*{1.0}} 
\put(  70.50,    3.67){\circle*{1.0}} 
\put(  70.75,   74.32){\circle*{1.0}} 
\put(  70.75,    3.64){\circle*{1.0}} 
\put(  71.00,   74.35){\circle*{1.0}} 
\put(  71.00,    3.60){\circle*{1.0}} 
\put(  71.25,   74.37){\circle*{1.0}} 
\put(  71.25,    3.57){\circle*{1.0}} 
\put(  71.50,   74.40){\circle*{1.0}} 
\put(  71.50,    3.53){\circle*{1.0}} 
\put(  71.75,   74.43){\circle*{1.0}} 
\put(  71.75,    3.49){\circle*{1.0}} 
\put(  72.00,   74.45){\circle*{1.0}} 
\put(  72.00,    3.46){\circle*{1.0}} 
\put(  72.25,   74.48){\circle*{1.0}} 
\put(  72.25,    3.42){\circle*{1.0}} 
\put(  72.50,   74.50){\circle*{1.0}} 
\put(  72.50,    3.38){\circle*{1.0}} 
\put(  72.75,   74.53){\circle*{1.0}} 
\put(  72.75,    3.35){\circle*{1.0}} 
\put(  73.00,   74.55){\circle*{1.0}} 
\put(  73.00,    3.31){\circle*{1.0}} 
\put(  73.25,   74.58){\circle*{1.0}} 
\put(  73.25,    3.27){\circle*{1.0}} 
\put(  73.50,   74.60){\circle*{1.0}} 
\put(  73.50,    3.23){\circle*{1.0}} 
\put(  73.75,   74.62){\circle*{1.0}} 
\put(  73.75,    3.20){\circle*{1.0}} 
\put(  74.00,   74.64){\circle*{1.0}} 
\put(  74.00,    3.16){\circle*{1.0}} 
\put(  74.25,   74.67){\circle*{1.0}} 
\put(  74.25,    3.12){\circle*{1.0}} 
\put(  74.50,   74.69){\circle*{1.0}} 
\put(  74.50,    3.09){\circle*{1.0}} 
\put(  74.75,   74.71){\circle*{1.0}} 
\put(  74.75,    3.05){\circle*{1.0}} 
\put(  75.00,   74.73){\circle*{1.0}} 
\put(  75.00,    3.01){\circle*{1.0}} 
\put(  75.25,   74.75){\circle*{1.0}} 
\put(  75.25,    2.98){\circle*{1.0}} 
\put(  75.50,   74.77){\circle*{1.0}} 
\put(  75.50,    2.94){\circle*{1.0}} 
\put(  75.75,   74.79){\circle*{1.0}} 
\put(  75.75,    2.90){\circle*{1.0}} 
\put(  76.00,   74.81){\circle*{1.0}} 
\put(  76.00,    2.87){\circle*{1.0}} 
\put(  76.25,   74.83){\circle*{1.0}} 
\put(  76.25,    2.83){\circle*{1.0}} 
\put(  76.50,   74.85){\circle*{1.0}} 
\put(  76.50,    2.80){\circle*{1.0}} 
\put(  76.75,   74.86){\circle*{1.0}} 
\put(  76.75,    2.76){\circle*{1.0}} 
\put(  77.00,   74.88){\circle*{1.0}} 
\put(  77.00,    2.73){\circle*{1.0}} 
\put(  77.25,   74.90){\circle*{1.0}} 
\put(  77.25,    2.69){\circle*{1.0}} 
\put(  77.50,   74.92){\circle*{1.0}} 
\put(  77.50,    2.65){\circle*{1.0}} 
\put(  77.75,   74.93){\circle*{1.0}} 
\put(  77.75,    2.62){\circle*{1.0}} 
\put(  78.00,   74.95){\circle*{1.0}} 
\put(  78.00,    2.58){\circle*{1.0}} 
\put(  78.25,   74.96){\circle*{1.0}} 
\put(  78.25,    2.55){\circle*{1.0}} 
\put(  78.50,   74.98){\circle*{1.0}} 
\put(  78.50,    2.52){\circle*{1.0}} 
\put(  78.75,   74.99){\circle*{1.0}} 
\put(  78.75,    2.48){\circle*{1.0}} 
\put(  79.00,   75.01){\circle*{1.0}} 
\put(  79.00,    2.45){\circle*{1.0}} 
\put(  79.25,   75.02){\circle*{1.0}} 
\put(  79.25,    2.41){\circle*{1.0}} 
\put(  79.50,   75.04){\circle*{1.0}} 
\put(  79.50,    2.38){\circle*{1.0}} 
\put(  79.75,   75.05){\circle*{1.0}} 
\put(  79.75,    2.35){\circle*{1.0}} 
\put(  80.00,   75.06){\circle*{1.0}} 
\put(  80.00,    2.31){\circle*{1.0}} 
\put(  80.25,   75.08){\circle*{1.0}} 
\put(  80.25,    2.28){\circle*{1.0}} 
\put(  80.50,   75.09){\circle*{1.0}} 
\put(  80.50,    2.25){\circle*{1.0}} 
\put(  80.75,   75.10){\circle*{1.0}} 
\put(  80.75,    2.22){\circle*{1.0}} 
\put(  81.00,   75.11){\circle*{1.0}} 
\put(  81.00,    2.18){\circle*{1.0}} 
\put(  81.25,   75.12){\circle*{1.0}} 
\put(  81.25,    2.15){\circle*{1.0}} 
\put(  81.50,   75.14){\circle*{1.0}} 
\put(  81.50,    2.12){\circle*{1.0}} 
\put(  81.75,   75.15){\circle*{1.0}} 
\put(  81.75,    2.09){\circle*{1.0}} 
\put(  82.00,   75.16){\circle*{1.0}} 
\put(  82.00,    2.06){\circle*{1.0}} 
\put(  82.25,   75.17){\circle*{1.0}} 
\put(  82.25,    2.03){\circle*{1.0}} 
\put(  82.50,   75.18){\circle*{1.0}} 
\put(  82.50,    2.00){\circle*{1.0}} 
\put(  82.75,   75.19){\circle*{1.0}} 
\put(  82.75,    1.97){\circle*{1.0}} 
\put(  83.00,   75.20){\circle*{1.0}} 
\put(  83.00,    1.94){\circle*{1.0}} 
\put(  83.25,   75.21){\circle*{1.0}} 
\put(  83.25,    1.91){\circle*{1.0}} 
\put(  83.50,   75.21){\circle*{1.0}} 
\put(  83.50,    1.88){\circle*{1.0}} 
\put(  83.75,   75.22){\circle*{1.0}} 
\put(  83.75,    1.85){\circle*{1.0}} 
\put(  84.00,   75.23){\circle*{1.0}} 
\put(  84.00,    1.83){\circle*{1.0}} 
\put(  84.25,   75.24){\circle*{1.0}} 
\put(  84.25,    1.80){\circle*{1.0}} 
\put(  84.50,   75.25){\circle*{1.0}} 
\put(  84.50,    1.77){\circle*{1.0}} 
\put(  84.75,   75.26){\circle*{1.0}} 
\put(  84.75,    1.74){\circle*{1.0}} 
\put(  85.00,   75.26){\circle*{1.0}} 
\put(  85.00,    1.72){\circle*{1.0}} 
\put(  85.25,   75.27){\circle*{1.0}} 
\put(  85.25,    1.69){\circle*{1.0}} 
\put(  85.50,   75.28){\circle*{1.0}} 
\put(  85.50,    1.66){\circle*{1.0}} 
\put(  85.75,   75.28){\circle*{1.0}} 
\put(  85.75,    1.64){\circle*{1.0}} 
\put(  86.00,   75.29){\circle*{1.0}} 
\put(  86.00,    1.61){\circle*{1.0}} 
\put(  86.25,   75.30){\circle*{1.0}} 
\put(  86.25,    1.59){\circle*{1.0}} 
\put(  86.50,   75.30){\circle*{1.0}} 
\put(  86.50,    1.56){\circle*{1.0}} 
\put(  86.75,   75.31){\circle*{1.0}} 
\put(  86.75,    1.54){\circle*{1.0}} 
\put(  87.00,   75.32){\circle*{1.0}} 
\put(  87.00,    1.51){\circle*{1.0}} 
\put(  87.25,   75.32){\circle*{1.0}} 
\put(  87.25,    1.49){\circle*{1.0}} 
\put(  87.50,   75.33){\circle*{1.0}} 
\put(  87.50,    1.47){\circle*{1.0}} 
\put(  87.75,   75.33){\circle*{1.0}} 
\put(  87.75,    1.44){\circle*{1.0}} 
\put(  88.00,   75.34){\circle*{1.0}} 
\put(  88.00,    1.42){\circle*{1.0}} 
\put(  88.25,   75.34){\circle*{1.0}} 
\put(  88.25,    1.40){\circle*{1.0}} 
\put(  88.50,   75.35){\circle*{1.0}} 
\put(  88.50,    1.37){\circle*{1.0}} 
\put(  88.75,   75.35){\circle*{1.0}} 
\put(  88.75,    1.35){\circle*{1.0}} 
\put(  89.00,   75.36){\circle*{1.0}} 
\put(  89.00,    1.33){\circle*{1.0}} 
\put(  89.25,   75.36){\circle*{1.0}} 
\put(  89.25,    1.31){\circle*{1.0}} 
\put(  89.50,   75.37){\circle*{1.0}} 
\put(  89.50,    1.29){\circle*{1.0}} 
\put(  89.75,   75.37){\circle*{1.0}} 
\put(  89.75,    1.27){\circle*{1.0}} 
\put(  90.00,   75.37){\circle*{1.0}} 
\put(  90.00,    1.25){\circle*{1.0}} 
\put(  90.25,   75.38){\circle*{1.0}} 
\put(  90.25,    1.23){\circle*{1.0}} 
\put(  90.50,   75.38){\circle*{1.0}} 
\put(  90.50,    1.21){\circle*{1.0}} 
\put(  90.75,   75.39){\circle*{1.0}} 
\put(  90.75,    1.19){\circle*{1.0}} 
\put(  91.00,   75.39){\circle*{1.0}} 
\put(  91.00,    1.17){\circle*{1.0}} 
\put(  91.25,   75.39){\circle*{1.0}} 
\put(  91.25,    1.15){\circle*{1.0}} 
\put(  91.50,   75.40){\circle*{1.0}} 
\put(  91.50,    1.13){\circle*{1.0}} 
\put(  91.75,   75.40){\circle*{1.0}} 
\put(  91.75,    1.11){\circle*{1.0}} 
\put(  92.00,   75.40){\circle*{1.0}} 
\put(  92.00,    1.09){\circle*{1.0}} 
\put(  92.25,   75.41){\circle*{1.0}} 
\put(  92.25,    1.08){\circle*{1.0}} 
\put(  92.50,   75.41){\circle*{1.0}} 
\put(  92.50,    1.06){\circle*{1.0}} 
\put(  92.75,   75.41){\circle*{1.0}} 
\put(  92.75,    1.04){\circle*{1.0}} 
\put(  93.00,   75.41){\circle*{1.0}} 
\put(  93.00,    1.02){\circle*{1.0}} 
\put(  93.25,   75.42){\circle*{1.0}} 
\put(  93.25,    1.01){\circle*{1.0}} 
\put(  93.50,   75.42){\circle*{1.0}} 
\put(  93.50,    0.99){\circle*{1.0}} 
\put(  93.75,   75.42){\circle*{1.0}} 
\put(  93.75,    0.97){\circle*{1.0}} 
\put(  94.00,   75.42){\circle*{1.0}} 
\put(  94.00,    0.96){\circle*{1.0}} 
\put(  94.25,   75.43){\circle*{1.0}} 
\put(  94.25,    0.94){\circle*{1.0}} 
\put(  94.50,   75.43){\circle*{1.0}} 
\put(  94.50,    0.93){\circle*{1.0}} 
\put(  94.75,   75.43){\circle*{1.0}} 
\put(  94.75,    0.91){\circle*{1.0}} 
\put(  95.00,   75.43){\circle*{1.0}} 
\put(  95.00,    0.89){\circle*{1.0}} 
\put(  95.25,   75.44){\circle*{1.0}} 
\put(  95.25,    0.88){\circle*{1.0}} 
\put(  95.50,   75.44){\circle*{1.0}} 
\put(  95.50,    0.87){\circle*{1.0}} 
\put(  95.75,   75.44){\circle*{1.0}} 
\put(  95.75,    0.85){\circle*{1.0}} 
\put(  96.00,   75.44){\circle*{1.0}} 
\put(  96.00,    0.84){\circle*{1.0}} 
\put(  96.25,   75.44){\circle*{1.0}} 
\put(  96.25,    0.82){\circle*{1.0}} 
\put(  96.50,   75.44){\circle*{1.0}} 
\put(  96.50,    0.81){\circle*{1.0}} 
\put(  96.75,   75.45){\circle*{1.0}} 
\put(  96.75,    0.80){\circle*{1.0}} 
\put(  97.00,   75.45){\circle*{1.0}} 
\put(  97.00,    0.78){\circle*{1.0}} 
\put(  97.25,   75.45){\circle*{1.0}} 
\put(  97.25,    0.77){\circle*{1.0}} 
\put(  97.50,   75.45){\circle*{1.0}} 
\put(  97.50,    0.76){\circle*{1.0}} 
\put(  97.75,   75.45){\circle*{1.0}} 
\put(  97.75,    0.74){\circle*{1.0}} 
\put(  98.00,   75.45){\circle*{1.0}} 
\put(  98.00,    0.73){\circle*{1.0}} 
\put(  98.25,   75.46){\circle*{1.0}} 
\put(  98.25,    0.72){\circle*{1.0}} 
\put(  98.50,   75.46){\circle*{1.0}} 
\put(  98.50,    0.71){\circle*{1.0}} 
\put(  98.75,   75.46){\circle*{1.0}} 
\put(  98.75,    0.69){\circle*{1.0}} 
\put(  99.00,   75.46){\circle*{1.0}} 
\put(  99.00,    0.68){\circle*{1.0}} 
\put(  99.25,   75.46){\circle*{1.0}} 
\put(  99.25,    0.67){\circle*{1.0}} 
\put(  99.50,   75.46){\circle*{1.0}} 
\put(  99.50,    0.66){\circle*{1.0}} 
\put(  99.75,   75.46){\circle*{1.0}} 
\put(  99.75,    0.65){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=706.5$ $^{\circ}$C.
Symbols: experimental data ($T=706.5$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){20}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   75.27){\circle{2.5}} 
\put(  73.40,   74.01){\circle{2.5}} 
\put(  63.37,   71.25){\circle{2.5}} 
\put(  50.10,   67.87){\circle{2.5}} 
\put(  40.07,   64.19){\circle{2.5}} 
\put(  30.03,   59.03){\circle{2.5}} 
\put(  16.77,   51.01){\circle{2.5}} 
\put(   6.73,    42.72){\circle{2.5}} 

\put(  83.44,    3.71){\circle*{2.5}} 
\put(  73.40,    4.97){\circle*{2.5}} 
\put(  63.37,    5.96){\circle*{2.5}} 
\put(  50.10,    7.09){\circle*{2.5}} 
\put(  40.07,    9.22){\circle*{2.5}} 
\put(  30.03,   12.02){\circle*{2.5}} 
\put(  16.77,   18.40){\circle*{2.5}} 
\put(   6.73,   21.57){\circle*{2.5}} 

\put(   0.25,   40.63){\circle*{1.0}} 
\put(   0.25,   17.44){\circle*{1.0}} 
\put(   0.50,   40.77){\circle*{1.0}} 
\put(   0.50,   17.55){\circle*{1.0}} 
\put(   0.75,   40.92){\circle*{1.0}} 
\put(   0.75,   17.65){\circle*{1.0}} 
\put(   1.00,   41.08){\circle*{1.0}} 
\put(   1.00,   17.76){\circle*{1.0}} 
\put(   1.25,   41.23){\circle*{1.0}} 
\put(   1.25,   17.86){\circle*{1.0}} 
\put(   1.50,   41.38){\circle*{1.0}} 
\put(   1.50,   17.96){\circle*{1.0}} 
\put(   1.75,   41.54){\circle*{1.0}} 
\put(   1.75,   18.07){\circle*{1.0}} 
\put(   2.00,   41.69){\circle*{1.0}} 
\put(   2.00,   18.17){\circle*{1.0}} 
\put(   2.25,   41.85){\circle*{1.0}} 
\put(   2.25,   18.26){\circle*{1.0}} 
\put(   2.50,   42.01){\circle*{1.0}} 
\put(   2.50,   18.36){\circle*{1.0}} 
\put(   2.75,   42.17){\circle*{1.0}} 
\put(   2.75,   18.46){\circle*{1.0}} 
\put(   3.00,   42.33){\circle*{1.0}} 
\put(   3.00,   18.55){\circle*{1.0}} 
\put(   3.25,   42.50){\circle*{1.0}} 
\put(   3.25,   18.65){\circle*{1.0}} 
\put(   3.50,   42.66){\circle*{1.0}} 
\put(   3.50,   18.74){\circle*{1.0}} 
\put(   3.75,   42.83){\circle*{1.0}} 
\put(   3.75,   18.83){\circle*{1.0}} 
\put(   4.00,   42.99){\circle*{1.0}} 
\put(   4.00,   18.92){\circle*{1.0}} 
\put(   4.25,   43.16){\circle*{1.0}} 
\put(   4.25,   19.01){\circle*{1.0}} 
\put(   4.50,   43.33){\circle*{1.0}} 
\put(   4.50,   19.09){\circle*{1.0}} 
\put(   4.75,   43.50){\circle*{1.0}} 
\put(   4.75,   19.18){\circle*{1.0}} 
\put(   5.00,   43.68){\circle*{1.0}} 
\put(   5.00,   19.26){\circle*{1.0}} 
\put(   5.25,   43.85){\circle*{1.0}} 
\put(   5.25,   19.34){\circle*{1.0}} 
\put(   5.50,   44.02){\circle*{1.0}} 
\put(   5.50,   19.42){\circle*{1.0}} 
\put(   5.75,   44.20){\circle*{1.0}} 
\put(   5.75,   19.49){\circle*{1.0}} 
\put(   6.00,   44.37){\circle*{1.0}} 
\put(   6.00,   19.57){\circle*{1.0}} 
\put(   6.25,   44.55){\circle*{1.0}} 
\put(   6.25,   19.64){\circle*{1.0}} 
\put(   6.50,   44.73){\circle*{1.0}} 
\put(   6.50,   19.72){\circle*{1.0}} 
\put(   6.75,   44.91){\circle*{1.0}} 
\put(   6.75,   19.78){\circle*{1.0}} 
\put(   7.00,   45.09){\circle*{1.0}} 
\put(   7.00,   19.85){\circle*{1.0}} 
\put(   7.25,   45.27){\circle*{1.0}} 
\put(   7.25,   19.92){\circle*{1.0}} 
\put(   7.50,   45.46){\circle*{1.0}} 
\put(   7.50,   19.98){\circle*{1.0}} 
\put(   7.75,   45.64){\circle*{1.0}} 
\put(   7.75,   20.04){\circle*{1.0}} 
\put(   8.00,   45.83){\circle*{1.0}} 
\put(   8.00,   20.10){\circle*{1.0}} 
\put(   8.25,   46.01){\circle*{1.0}} 
\put(   8.25,   20.16){\circle*{1.0}} 
\put(   8.50,   46.20){\circle*{1.0}} 
\put(   8.50,   20.21){\circle*{1.0}} 
\put(   8.75,   46.38){\circle*{1.0}} 
\put(   8.75,   20.27){\circle*{1.0}} 
\put(   9.00,   46.57){\circle*{1.0}} 
\put(   9.00,   20.32){\circle*{1.0}} 
\put(   9.25,   46.76){\circle*{1.0}} 
\put(   9.25,   20.37){\circle*{1.0}} 
\put(   9.50,   46.95){\circle*{1.0}} 
\put(   9.50,   20.41){\circle*{1.0}} 
\put(   9.75,   47.14){\circle*{1.0}} 
\put(   9.75,   20.45){\circle*{1.0}} 
\put(  10.00,   47.33){\circle*{1.0}} 
\put(  10.00,   20.50){\circle*{1.0}} 
\put(  10.25,   47.53){\circle*{1.0}} 
\put(  10.25,   20.53){\circle*{1.0}} 
\put(  10.50,   47.72){\circle*{1.0}} 
\put(  10.50,   20.57){\circle*{1.0}} 
\put(  10.75,   47.91){\circle*{1.0}} 
\put(  10.75,   20.60){\circle*{1.0}} 
\put(  11.00,   48.10){\circle*{1.0}} 
\put(  11.00,   20.64){\circle*{1.0}} 
\put(  11.25,   48.30){\circle*{1.0}} 
\put(  11.25,   20.66){\circle*{1.0}} 
\put(  11.50,   48.49){\circle*{1.0}} 
\put(  11.50,   20.69){\circle*{1.0}} 
\put(  11.75,   48.69){\circle*{1.0}} 
\put(  11.75,   20.71){\circle*{1.0}} 
\put(  12.00,   48.88){\circle*{1.0}} 
\put(  12.00,   20.73){\circle*{1.0}} 
\put(  12.25,   49.08){\circle*{1.0}} 
\put(  12.25,   20.75){\circle*{1.0}} 
\put(  12.50,   49.28){\circle*{1.0}} 
\put(  12.50,   20.77){\circle*{1.0}} 
\put(  12.75,   49.47){\circle*{1.0}} 
\put(  12.75,   20.78){\circle*{1.0}} 
\put(  13.00,   49.67){\circle*{1.0}} 
\put(  13.00,   20.79){\circle*{1.0}} 
\put(  13.25,   49.87){\circle*{1.0}} 
\put(  13.25,   20.80){\circle*{1.0}} 
\put(  13.50,   50.06){\circle*{1.0}} 
\put(  13.50,   20.81){\circle*{1.0}} 
\put(  13.75,   50.26){\circle*{1.0}} 
\put(  13.75,   20.81){\circle*{1.0}} 
\put(  14.00,   50.46){\circle*{1.0}} 
\put(  14.00,   20.81){\circle*{1.0}} 
\put(  14.25,   50.66){\circle*{1.0}} 
\put(  14.25,   20.80){\circle*{1.0}} 
\put(  14.50,   50.85){\circle*{1.0}} 
\put(  14.50,   20.80){\circle*{1.0}} 
\put(  14.75,   51.05){\circle*{1.0}} 
\put(  14.75,   20.79){\circle*{1.0}} 
\put(  15.00,   51.25){\circle*{1.0}} 
\put(  15.00,   20.78){\circle*{1.0}} 
\put(  15.25,   51.45){\circle*{1.0}} 
\put(  15.25,   20.76){\circle*{1.0}} 
\put(  15.50,   51.64){\circle*{1.0}} 
\put(  15.50,   20.75){\circle*{1.0}} 
\put(  15.75,   51.84){\circle*{1.0}} 
\put(  15.75,   20.73){\circle*{1.0}} 
\put(  16.00,   52.04){\circle*{1.0}} 
\put(  16.00,   20.71){\circle*{1.0}} 
\put(  16.25,   52.23){\circle*{1.0}} 
\put(  16.25,   20.68){\circle*{1.0}} 
\put(  16.50,   52.43){\circle*{1.0}} 
\put(  16.50,   20.65){\circle*{1.0}} 
\put(  16.75,   52.63){\circle*{1.0}} 
\put(  16.75,   20.62){\circle*{1.0}} 
\put(  17.00,   52.82){\circle*{1.0}} 
\put(  17.00,   20.59){\circle*{1.0}} 
\put(  17.25,   53.02){\circle*{1.0}} 
\put(  17.25,   20.55){\circle*{1.0}} 
\put(  17.50,   53.21){\circle*{1.0}} 
\put(  17.50,   20.51){\circle*{1.0}} 
\put(  17.75,   53.41){\circle*{1.0}} 
\put(  17.75,   20.47){\circle*{1.0}} 
\put(  18.00,   53.60){\circle*{1.0}} 
\put(  18.00,   20.43){\circle*{1.0}} 
\put(  18.25,   53.79){\circle*{1.0}} 
\put(  18.25,   20.38){\circle*{1.0}} 
\put(  18.50,   53.99){\circle*{1.0}} 
\put(  18.50,   20.33){\circle*{1.0}} 
\put(  18.75,   54.18){\circle*{1.0}} 
\put(  18.75,   20.28){\circle*{1.0}} 
\put(  19.00,   54.37){\circle*{1.0}} 
\put(  19.00,   20.22){\circle*{1.0}} 
\put(  19.25,   54.56){\circle*{1.0}} 
\put(  19.25,   20.17){\circle*{1.0}} 
\put(  19.50,   54.75){\circle*{1.0}} 
\put(  19.50,   20.11){\circle*{1.0}} 
\put(  19.75,   54.94){\circle*{1.0}} 
\put(  19.75,   20.04){\circle*{1.0}} 
\put(  20.00,   55.12){\circle*{1.0}} 
\put(  20.00,   19.98){\circle*{1.0}} 
\put(  20.25,   55.31){\circle*{1.0}} 
\put(  20.25,   19.91){\circle*{1.0}} 
\put(  20.50,   55.50){\circle*{1.0}} 
\put(  20.50,   19.84){\circle*{1.0}} 
\put(  20.75,   55.68){\circle*{1.0}} 
\put(  20.75,   19.77){\circle*{1.0}} 
\put(  21.00,   55.86){\circle*{1.0}} 
\put(  21.00,   19.69){\circle*{1.0}} 
\put(  21.25,   56.05){\circle*{1.0}} 
\put(  21.25,   19.62){\circle*{1.0}} 
\put(  21.50,   56.23){\circle*{1.0}} 
\put(  21.50,   19.54){\circle*{1.0}} 
\put(  21.75,   56.41){\circle*{1.0}} 
\put(  21.75,   19.45){\circle*{1.0}} 
\put(  22.00,   56.58){\circle*{1.0}} 
\put(  22.00,   19.37){\circle*{1.0}} 
\put(  22.25,   56.76){\circle*{1.0}} 
\put(  22.25,   19.28){\circle*{1.0}} 
\put(  22.50,   56.94){\circle*{1.0}} 
\put(  22.50,   19.19){\circle*{1.0}} 
\put(  22.75,   57.11){\circle*{1.0}} 
\put(  22.75,   19.10){\circle*{1.0}} 
\put(  23.00,   57.29){\circle*{1.0}} 
\put(  23.00,   19.01){\circle*{1.0}} 
\put(  23.25,   57.46){\circle*{1.0}} 
\put(  23.25,   18.91){\circle*{1.0}} 
\put(  23.50,   57.63){\circle*{1.0}} 
\put(  23.50,   18.82){\circle*{1.0}} 
\put(  23.75,   57.80){\circle*{1.0}} 
\put(  23.75,   18.72){\circle*{1.0}} 
\put(  24.00,   57.97){\circle*{1.0}} 
\put(  24.00,   18.62){\circle*{1.0}} 
\put(  24.25,   58.13){\circle*{1.0}} 
\put(  24.25,   18.51){\circle*{1.0}} 
\put(  24.50,   58.30){\circle*{1.0}} 
\put(  24.50,   18.41){\circle*{1.0}} 
\put(  24.75,   58.46){\circle*{1.0}} 
\put(  24.75,   18.30){\circle*{1.0}} 
\put(  25.00,   58.62){\circle*{1.0}} 
\put(  25.00,   18.19){\circle*{1.0}} 
\put(  25.25,   58.78){\circle*{1.0}} 
\put(  25.25,   18.08){\circle*{1.0}} 
\put(  25.50,   58.94){\circle*{1.0}} 
\put(  25.50,   17.97){\circle*{1.0}} 
\put(  25.75,   59.10){\circle*{1.0}} 
\put(  25.75,   17.86){\circle*{1.0}} 
\put(  26.00,   59.25){\circle*{1.0}} 
\put(  26.00,   17.75){\circle*{1.0}} 
\put(  26.25,   59.40){\circle*{1.0}} 
\put(  26.25,   17.63){\circle*{1.0}} 
\put(  26.50,   59.55){\circle*{1.0}} 
\put(  26.50,   17.51){\circle*{1.0}} 
\put(  26.75,   59.70){\circle*{1.0}} 
\put(  26.75,   17.39){\circle*{1.0}} 
\put(  27.00,   59.85){\circle*{1.0}} 
\put(  27.00,   17.27){\circle*{1.0}} 
\put(  27.25,   60.00){\circle*{1.0}} 
\put(  27.25,   17.15){\circle*{1.0}} 
\put(  27.50,   60.14){\circle*{1.0}} 
\put(  27.50,   17.03){\circle*{1.0}} 
\put(  27.75,   60.28){\circle*{1.0}} 
\put(  27.75,   16.91){\circle*{1.0}} 
\put(  28.00,   60.42){\circle*{1.0}} 
\put(  28.00,   16.78){\circle*{1.0}} 
\put(  28.25,   60.56){\circle*{1.0}} 
\put(  28.25,   16.66){\circle*{1.0}} 
\put(  28.50,   60.70){\circle*{1.0}} 
\put(  28.50,   16.53){\circle*{1.0}} 
\put(  28.75,   60.83){\circle*{1.0}} 
\put(  28.75,   16.41){\circle*{1.0}} 
\put(  29.00,   60.96){\circle*{1.0}} 
\put(  29.00,   16.28){\circle*{1.0}} 
\put(  29.25,   61.10){\circle*{1.0}} 
\put(  29.25,   16.15){\circle*{1.0}} 
\put(  29.50,   61.22){\circle*{1.0}} 
\put(  29.50,   16.02){\circle*{1.0}} 
\put(  29.75,   61.35){\circle*{1.0}} 
\put(  29.75,   15.90){\circle*{1.0}} 
\put(  30.00,   61.48){\circle*{1.0}} 
\put(  30.00,   15.77){\circle*{1.0}} 
\put(  30.25,   61.60){\circle*{1.0}} 
\put(  30.25,   15.64){\circle*{1.0}} 
\put(  30.50,   61.72){\circle*{1.0}} 
\put(  30.50,   15.51){\circle*{1.0}} 
\put(  30.75,   61.84){\circle*{1.0}} 
\put(  30.75,   15.38){\circle*{1.0}} 
\put(  31.00,   61.96){\circle*{1.0}} 
\put(  31.00,   15.24){\circle*{1.0}} 
\put(  31.25,   62.07){\circle*{1.0}} 
\put(  31.25,   15.11){\circle*{1.0}} 
\put(  31.50,   62.19){\circle*{1.0}} 
\put(  31.50,   14.98){\circle*{1.0}} 
\put(  31.75,   62.30){\circle*{1.0}} 
\put(  31.75,   14.85){\circle*{1.0}} 
\put(  32.00,   62.41){\circle*{1.0}} 
\put(  32.00,   14.72){\circle*{1.0}} 
\put(  32.25,   62.52){\circle*{1.0}} 
\put(  32.25,   14.59){\circle*{1.0}} 
\put(  32.50,   62.62){\circle*{1.0}} 
\put(  32.50,   14.46){\circle*{1.0}} 
\put(  32.75,   62.73){\circle*{1.0}} 
\put(  32.75,   14.33){\circle*{1.0}} 
\put(  33.00,   62.83){\circle*{1.0}} 
\put(  33.00,   14.20){\circle*{1.0}} 
\put(  33.25,   62.93){\circle*{1.0}} 
\put(  33.25,   14.07){\circle*{1.0}} 
\put(  33.50,   63.03){\circle*{1.0}} 
\put(  33.50,   13.94){\circle*{1.0}} 
\put(  33.75,   63.13){\circle*{1.0}} 
\put(  33.75,   13.81){\circle*{1.0}} 
\put(  34.00,   63.22){\circle*{1.0}} 
\put(  34.00,   13.68){\circle*{1.0}} 
\put(  34.25,   63.31){\circle*{1.0}} 
\put(  34.25,   13.56){\circle*{1.0}} 
\put(  34.50,   63.41){\circle*{1.0}} 
\put(  34.50,   13.43){\circle*{1.0}} 
\put(  34.75,   63.50){\circle*{1.0}} 
\put(  34.75,   13.30){\circle*{1.0}} 
\put(  35.00,   63.58){\circle*{1.0}} 
\put(  35.00,   13.18){\circle*{1.0}} 
\put(  35.25,   63.67){\circle*{1.0}} 
\put(  35.25,   13.05){\circle*{1.0}} 
\put(  35.50,   63.76){\circle*{1.0}} 
\put(  35.50,   12.93){\circle*{1.0}} 
\put(  35.75,   63.84){\circle*{1.0}} 
\put(  35.75,   12.81){\circle*{1.0}} 
\put(  36.00,   63.92){\circle*{1.0}} 
\put(  36.00,   12.68){\circle*{1.0}} 
\put(  36.25,   64.00){\circle*{1.0}} 
\put(  36.25,   12.56){\circle*{1.0}} 
\put(  36.50,   64.08){\circle*{1.0}} 
\put(  36.50,   12.44){\circle*{1.0}} 
\put(  36.75,   64.15){\circle*{1.0}} 
\put(  36.75,   12.32){\circle*{1.0}} 
\put(  37.00,   64.23){\circle*{1.0}} 
\put(  37.00,   12.20){\circle*{1.0}} 
\put(  37.25,   64.30){\circle*{1.0}} 
\put(  37.25,   12.09){\circle*{1.0}} 
\put(  37.50,   64.38){\circle*{1.0}} 
\put(  37.50,   11.97){\circle*{1.0}} 
\put(  37.75,   64.45){\circle*{1.0}} 
\put(  37.75,   11.86){\circle*{1.0}} 
\put(  38.00,   64.52){\circle*{1.0}} 
\put(  38.00,   11.74){\circle*{1.0}} 
\put(  38.25,   64.58){\circle*{1.0}} 
\put(  38.25,   11.63){\circle*{1.0}} 
\put(  38.50,   64.65){\circle*{1.0}} 
\put(  38.50,   11.52){\circle*{1.0}} 
\put(  38.75,   64.72){\circle*{1.0}} 
\put(  38.75,   11.41){\circle*{1.0}} 
\put(  39.00,   64.78){\circle*{1.0}} 
\put(  39.00,   11.31){\circle*{1.0}} 
\put(  39.25,   64.84){\circle*{1.0}} 
\put(  39.25,   11.20){\circle*{1.0}} 
\put(  39.50,   64.90){\circle*{1.0}} 
\put(  39.50,   11.09){\circle*{1.0}} 
\put(  39.75,   64.96){\circle*{1.0}} 
\put(  39.75,   10.99){\circle*{1.0}} 
\put(  40.00,   65.02){\circle*{1.0}} 
\put(  40.00,   10.89){\circle*{1.0}} 
\put(  40.25,   65.08){\circle*{1.0}} 
\put(  40.25,   10.79){\circle*{1.0}} 
\put(  40.50,   65.14){\circle*{1.0}} 
\put(  40.50,   10.69){\circle*{1.0}} 
\put(  40.75,   65.19){\circle*{1.0}} 
\put(  40.75,   10.59){\circle*{1.0}} 
\put(  41.00,   65.25){\circle*{1.0}} 
\put(  41.00,   10.50){\circle*{1.0}} 
\put(  41.25,   65.30){\circle*{1.0}} 
\put(  41.25,   10.40){\circle*{1.0}} 
\put(  41.50,   65.35){\circle*{1.0}} 
\put(  41.50,   10.31){\circle*{1.0}} 
\put(  41.75,   65.40){\circle*{1.0}} 
\put(  41.75,   10.22){\circle*{1.0}} 
\put(  42.00,   65.46){\circle*{1.0}} 
\put(  42.00,   10.13){\circle*{1.0}} 
\put(  42.25,   65.50){\circle*{1.0}} 
\put(  42.25,   10.04){\circle*{1.0}} 
\put(  42.50,   65.55){\circle*{1.0}} 
\put(  42.50,    9.96){\circle*{1.0}} 
\put(  42.75,   65.60){\circle*{1.0}} 
\put(  42.75,    9.87){\circle*{1.0}} 
\put(  43.00,   65.65){\circle*{1.0}} 
\put(  43.00,    9.79){\circle*{1.0}} 
\put(  43.25,   65.70){\circle*{1.0}} 
\put(  43.25,    9.71){\circle*{1.0}} 
\put(  43.50,   65.74){\circle*{1.0}} 
\put(  43.50,    9.63){\circle*{1.0}} 
\put(  43.75,   65.79){\circle*{1.0}} 
\put(  43.75,    9.56){\circle*{1.0}} 
\put(  44.00,   65.83){\circle*{1.0}} 
\put(  44.00,    9.48){\circle*{1.0}} 
\put(  44.25,   65.87){\circle*{1.0}} 
\put(  44.25,    9.41){\circle*{1.0}} 
\put(  44.50,   65.92){\circle*{1.0}} 
\put(  44.50,    9.34){\circle*{1.0}} 
\put(  44.75,   65.96){\circle*{1.0}} 
\put(  44.75,    9.27){\circle*{1.0}} 
\put(  45.00,   66.00){\circle*{1.0}} 
\put(  45.00,    9.20){\circle*{1.0}} 
\put(  45.25,   66.04){\circle*{1.0}} 
\put(  45.25,    9.13){\circle*{1.0}} 
\put(  45.50,   66.08){\circle*{1.0}} 
\put(  45.50,    9.07){\circle*{1.0}} 
\put(  45.75,   66.12){\circle*{1.0}} 
\put(  45.75,    9.00){\circle*{1.0}} 
\put(  46.00,   66.16){\circle*{1.0}} 
\put(  46.00,    8.94){\circle*{1.0}} 
\put(  46.25,   66.20){\circle*{1.0}} 
\put(  46.25,    8.88){\circle*{1.0}} 
\put(  46.50,   66.24){\circle*{1.0}} 
\put(  46.50,    8.82){\circle*{1.0}} 
\put(  46.75,   66.28){\circle*{1.0}} 
\put(  46.75,    8.77){\circle*{1.0}} 
\put(  47.00,   66.32){\circle*{1.0}} 
\put(  47.00,    8.71){\circle*{1.0}} 
\put(  47.25,   66.36){\circle*{1.0}} 
\put(  47.25,    8.66){\circle*{1.0}} 
\put(  47.50,   66.40){\circle*{1.0}} 
\put(  47.50,    8.61){\circle*{1.0}} 
\put(  47.75,   66.44){\circle*{1.0}} 
\put(  47.75,    8.56){\circle*{1.0}} 
\put(  48.00,   66.47){\circle*{1.0}} 
\put(  48.00,    8.51){\circle*{1.0}} 
\put(  48.25,   66.51){\circle*{1.0}} 
\put(  48.25,    8.47){\circle*{1.0}} 
\put(  48.50,   66.55){\circle*{1.0}} 
\put(  48.50,    8.42){\circle*{1.0}} 
\put(  48.75,   66.59){\circle*{1.0}} 
\put(  48.75,    8.38){\circle*{1.0}} 
\put(  49.00,   66.62){\circle*{1.0}} 
\put(  49.00,    8.34){\circle*{1.0}} 
\put(  49.25,   66.66){\circle*{1.0}} 
\put(  49.25,    8.30){\circle*{1.0}} 
\put(  49.50,   66.70){\circle*{1.0}} 
\put(  49.50,    8.26){\circle*{1.0}} 
\put(  49.75,   66.74){\circle*{1.0}} 
\put(  49.75,    8.22){\circle*{1.0}} 
\put(  50.00,   66.78){\circle*{1.0}} 
\put(  50.00,    8.19){\circle*{1.0}} 
\put(  50.25,   66.81){\circle*{1.0}} 
\put(  50.25,    8.16){\circle*{1.0}} 
\put(  50.50,   66.85){\circle*{1.0}} 
\put(  50.50,    8.12){\circle*{1.0}} 
\put(  50.75,   66.89){\circle*{1.0}} 
\put(  50.75,    8.09){\circle*{1.0}} 
\put(  51.00,   66.93){\circle*{1.0}} 
\put(  51.00,    8.06){\circle*{1.0}} 
\put(  51.25,   66.97){\circle*{1.0}} 
\put(  51.25,    8.04){\circle*{1.0}} 
\put(  51.50,   67.00){\circle*{1.0}} 
\put(  51.50,    8.01){\circle*{1.0}} 
\put(  51.75,   67.04){\circle*{1.0}} 
\put(  51.75,    7.98){\circle*{1.0}} 
\put(  52.00,   67.08){\circle*{1.0}} 
\put(  52.00,    7.96){\circle*{1.0}} 
\put(  52.25,   67.12){\circle*{1.0}} 
\put(  52.25,    7.94){\circle*{1.0}} 
\put(  52.50,   67.16){\circle*{1.0}} 
\put(  52.50,    7.92){\circle*{1.0}} 
\put(  52.75,   67.20){\circle*{1.0}} 
\put(  52.75,    7.90){\circle*{1.0}} 
\put(  53.00,   67.24){\circle*{1.0}} 
\put(  53.00,    7.88){\circle*{1.0}} 
\put(  53.25,   67.28){\circle*{1.0}} 
\put(  53.25,    7.86){\circle*{1.0}} 
\put(  53.50,   67.33){\circle*{1.0}} 
\put(  53.50,    7.84){\circle*{1.0}} 
\put(  53.75,   67.37){\circle*{1.0}} 
\put(  53.75,    7.83){\circle*{1.0}} 
\put(  54.00,   67.41){\circle*{1.0}} 
\put(  54.00,    7.81){\circle*{1.0}} 
\put(  54.25,   67.45){\circle*{1.0}} 
\put(  54.25,    7.80){\circle*{1.0}} 
\put(  54.50,   67.50){\circle*{1.0}} 
\put(  54.50,    7.79){\circle*{1.0}} 
\put(  54.75,   67.54){\circle*{1.0}} 
\put(  54.75,    7.78){\circle*{1.0}} 
\put(  55.00,   67.58){\circle*{1.0}} 
\put(  55.00,    7.76){\circle*{1.0}} 
\put(  55.25,   67.63){\circle*{1.0}} 
\put(  55.25,    7.75){\circle*{1.0}} 
\put(  55.50,   67.67){\circle*{1.0}} 
\put(  55.50,    7.74){\circle*{1.0}} 
\put(  55.75,   67.72){\circle*{1.0}} 
\put(  55.75,    7.74){\circle*{1.0}} 
\put(  56.00,   67.77){\circle*{1.0}} 
\put(  56.00,    7.73){\circle*{1.0}} 
\put(  56.25,   67.81){\circle*{1.0}} 
\put(  56.25,    7.72){\circle*{1.0}} 
\put(  56.50,   67.86){\circle*{1.0}} 
\put(  56.50,    7.71){\circle*{1.0}} 
\put(  56.75,   67.91){\circle*{1.0}} 
\put(  56.75,    7.71){\circle*{1.0}} 
\put(  57.00,   67.96){\circle*{1.0}} 
\put(  57.00,    7.70){\circle*{1.0}} 
\put(  57.25,   68.01){\circle*{1.0}} 
\put(  57.25,    7.70){\circle*{1.0}} 
\put(  57.50,   68.06){\circle*{1.0}} 
\put(  57.50,    7.69){\circle*{1.0}} 
\put(  57.75,   68.11){\circle*{1.0}} 
\put(  57.75,    7.69){\circle*{1.0}} 
\put(  58.00,   68.16){\circle*{1.0}} 
\put(  58.00,    7.68){\circle*{1.0}} 
\put(  58.25,   68.22){\circle*{1.0}} 
\put(  58.25,    7.68){\circle*{1.0}} 
\put(  58.50,   68.27){\circle*{1.0}} 
\put(  58.50,    7.67){\circle*{1.0}} 
\put(  58.75,   68.32){\circle*{1.0}} 
\put(  58.75,    7.67){\circle*{1.0}} 
\put(  59.00,   68.38){\circle*{1.0}} 
\put(  59.00,    7.67){\circle*{1.0}} 
\put(  59.25,   68.43){\circle*{1.0}} 
\put(  59.25,    7.66){\circle*{1.0}} 
\put(  59.50,   68.49){\circle*{1.0}} 
\put(  59.50,    7.66){\circle*{1.0}} 
\put(  59.75,   68.55){\circle*{1.0}} 
\put(  59.75,    7.65){\circle*{1.0}} 
\put(  60.00,   68.60){\circle*{1.0}} 
\put(  60.00,    7.65){\circle*{1.0}} 
\put(  60.25,   68.66){\circle*{1.0}} 
\put(  60.25,    7.64){\circle*{1.0}} 
\put(  60.50,   68.72){\circle*{1.0}} 
\put(  60.50,    7.64){\circle*{1.0}} 
\put(  60.75,   68.78){\circle*{1.0}} 
\put(  60.75,    7.63){\circle*{1.0}} 
\put(  61.00,   68.84){\circle*{1.0}} 
\put(  61.00,    7.63){\circle*{1.0}} 
\put(  61.25,   68.90){\circle*{1.0}} 
\put(  61.25,    7.62){\circle*{1.0}} 
\put(  61.50,   68.96){\circle*{1.0}} 
\put(  61.50,    7.61){\circle*{1.0}} 
\put(  61.75,   69.02){\circle*{1.0}} 
\put(  61.75,    7.61){\circle*{1.0}} 
\put(  62.00,   69.08){\circle*{1.0}} 
\put(  62.00,    7.60){\circle*{1.0}} 
\put(  62.25,   69.15){\circle*{1.0}} 
\put(  62.25,    7.59){\circle*{1.0}} 
\put(  62.50,   69.21){\circle*{1.0}} 
\put(  62.50,    7.58){\circle*{1.0}} 
\put(  62.75,   69.27){\circle*{1.0}} 
\put(  62.75,    7.57){\circle*{1.0}} 
\put(  63.00,   69.34){\circle*{1.0}} 
\put(  63.00,    7.56){\circle*{1.0}} 
\put(  63.25,   69.40){\circle*{1.0}} 
\put(  63.25,    7.55){\circle*{1.0}} 
\put(  63.50,   69.47){\circle*{1.0}} 
\put(  63.50,    7.53){\circle*{1.0}} 
\put(  63.75,   69.53){\circle*{1.0}} 
\put(  63.75,    7.52){\circle*{1.0}} 
\put(  64.00,   69.60){\circle*{1.0}} 
\put(  64.00,    7.50){\circle*{1.0}} 
\put(  64.25,   69.66){\circle*{1.0}} 
\put(  64.25,    7.49){\circle*{1.0}} 
\put(  64.50,   69.73){\circle*{1.0}} 
\put(  64.50,    7.47){\circle*{1.0}} 
\put(  64.75,   69.80){\circle*{1.0}} 
\put(  64.75,    7.45){\circle*{1.0}} 
\put(  65.00,   69.86){\circle*{1.0}} 
\put(  65.00,    7.43){\circle*{1.0}} 
\put(  65.25,   69.93){\circle*{1.0}} 
\put(  65.25,    7.41){\circle*{1.0}} 
\put(  65.50,   70.00){\circle*{1.0}} 
\put(  65.50,    7.39){\circle*{1.0}} 
\put(  65.75,   70.06){\circle*{1.0}} 
\put(  65.75,    7.37){\circle*{1.0}} 
\put(  66.00,   70.13){\circle*{1.0}} 
\put(  66.00,    7.35){\circle*{1.0}} 
\put(  66.25,   70.20){\circle*{1.0}} 
\put(  66.25,    7.32){\circle*{1.0}} 
\put(  66.50,   70.27){\circle*{1.0}} 
\put(  66.50,    7.30){\circle*{1.0}} 
\put(  66.75,   70.33){\circle*{1.0}} 
\put(  66.75,    7.27){\circle*{1.0}} 
\put(  67.00,   70.40){\circle*{1.0}} 
\put(  67.00,    7.24){\circle*{1.0}} 
\put(  67.25,   70.47){\circle*{1.0}} 
\put(  67.25,    7.21){\circle*{1.0}} 
\put(  67.50,   70.53){\circle*{1.0}} 
\put(  67.50,    7.18){\circle*{1.0}} 
\put(  67.75,   70.60){\circle*{1.0}} 
\put(  67.75,    7.15){\circle*{1.0}} 
\put(  68.00,   70.67){\circle*{1.0}} 
\put(  68.00,    7.12){\circle*{1.0}} 
\put(  68.25,   70.73){\circle*{1.0}} 
\put(  68.25,    7.08){\circle*{1.0}} 
\put(  68.50,   70.80){\circle*{1.0}} 
\put(  68.50,    7.04){\circle*{1.0}} 
\put(  68.75,   70.86){\circle*{1.0}} 
\put(  68.75,    7.01){\circle*{1.0}} 
\put(  69.00,   70.93){\circle*{1.0}} 
\put(  69.00,    6.97){\circle*{1.0}} 
\put(  69.25,   70.99){\circle*{1.0}} 
\put(  69.25,    6.93){\circle*{1.0}} 
\put(  69.50,   71.06){\circle*{1.0}} 
\put(  69.50,    6.89){\circle*{1.0}} 
\put(  69.75,   71.12){\circle*{1.0}} 
\put(  69.75,    6.85){\circle*{1.0}} 
\put(  70.00,   71.19){\circle*{1.0}} 
\put(  70.00,    6.80){\circle*{1.0}} 
\put(  70.25,   71.25){\circle*{1.0}} 
\put(  70.25,    6.76){\circle*{1.0}} 
\put(  70.50,   71.31){\circle*{1.0}} 
\put(  70.50,    6.72){\circle*{1.0}} 
\put(  70.75,   71.37){\circle*{1.0}} 
\put(  70.75,    6.67){\circle*{1.0}} 
\put(  71.00,   71.43){\circle*{1.0}} 
\put(  71.00,    6.62){\circle*{1.0}} 
\put(  71.25,   71.49){\circle*{1.0}} 
\put(  71.25,    6.57){\circle*{1.0}} 
\put(  71.50,   71.55){\circle*{1.0}} 
\put(  71.50,    6.52){\circle*{1.0}} 
\put(  71.75,   71.61){\circle*{1.0}} 
\put(  71.75,    6.47){\circle*{1.0}} 
\put(  72.00,   71.67){\circle*{1.0}} 
\put(  72.00,    6.42){\circle*{1.0}} 
\put(  72.25,   71.73){\circle*{1.0}} 
\put(  72.25,    6.37){\circle*{1.0}} 
\put(  72.50,   71.79){\circle*{1.0}} 
\put(  72.50,    6.32){\circle*{1.0}} 
\put(  72.75,   71.84){\circle*{1.0}} 
\put(  72.75,    6.27){\circle*{1.0}} 
\put(  73.00,   71.90){\circle*{1.0}} 
\put(  73.00,    6.21){\circle*{1.0}} 
\put(  73.25,   71.95){\circle*{1.0}} 
\put(  73.25,    6.16){\circle*{1.0}} 
\put(  73.50,   72.01){\circle*{1.0}} 
\put(  73.50,    6.10){\circle*{1.0}} 
\put(  73.75,   72.06){\circle*{1.0}} 
\put(  73.75,    6.04){\circle*{1.0}} 
\put(  74.00,   72.11){\circle*{1.0}} 
\put(  74.00,    5.99){\circle*{1.0}} 
\put(  74.25,   72.16){\circle*{1.0}} 
\put(  74.25,    5.93){\circle*{1.0}} 
\put(  74.50,   72.21){\circle*{1.0}} 
\put(  74.50,    5.87){\circle*{1.0}} 
\put(  74.75,   72.26){\circle*{1.0}} 
\put(  74.75,    5.81){\circle*{1.0}} 
\put(  75.00,   72.31){\circle*{1.0}} 
\put(  75.00,    5.76){\circle*{1.0}} 
\put(  75.25,   72.36){\circle*{1.0}} 
\put(  75.25,    5.70){\circle*{1.0}} 
\put(  75.50,   72.41){\circle*{1.0}} 
\put(  75.50,    5.64){\circle*{1.0}} 
\put(  75.75,   72.45){\circle*{1.0}} 
\put(  75.75,    5.58){\circle*{1.0}} 
\put(  76.00,   72.50){\circle*{1.0}} 
\put(  76.00,    5.52){\circle*{1.0}} 
\put(  76.25,   72.54){\circle*{1.0}} 
\put(  76.25,    5.46){\circle*{1.0}} 
\put(  76.50,   72.59){\circle*{1.0}} 
\put(  76.50,    5.39){\circle*{1.0}} 
\put(  76.75,   72.63){\circle*{1.0}} 
\put(  76.75,    5.33){\circle*{1.0}} 
\put(  77.00,   72.67){\circle*{1.0}} 
\put(  77.00,    5.27){\circle*{1.0}} 
\put(  77.25,   72.71){\circle*{1.0}} 
\put(  77.25,    5.21){\circle*{1.0}} 
\put(  77.50,   72.75){\circle*{1.0}} 
\put(  77.50,    5.15){\circle*{1.0}} 
\put(  77.75,   72.79){\circle*{1.0}} 
\put(  77.75,    5.09){\circle*{1.0}} 
\put(  78.00,   72.83){\circle*{1.0}} 
\put(  78.00,    5.03){\circle*{1.0}} 
\put(  78.25,   72.87){\circle*{1.0}} 
\put(  78.25,    4.97){\circle*{1.0}} 
\put(  78.50,   72.90){\circle*{1.0}} 
\put(  78.50,    4.91){\circle*{1.0}} 
\put(  78.75,   72.94){\circle*{1.0}} 
\put(  78.75,    4.85){\circle*{1.0}} 
\put(  79.00,   72.97){\circle*{1.0}} 
\put(  79.00,    4.78){\circle*{1.0}} 
\put(  79.25,   73.01){\circle*{1.0}} 
\put(  79.25,    4.72){\circle*{1.0}} 
\put(  79.50,   73.04){\circle*{1.0}} 
\put(  79.50,    4.66){\circle*{1.0}} 
\put(  79.75,   73.07){\circle*{1.0}} 
\put(  79.75,    4.60){\circle*{1.0}} 
\put(  80.00,   73.10){\circle*{1.0}} 
\put(  80.00,    4.54){\circle*{1.0}} 
\put(  80.25,   73.14){\circle*{1.0}} 
\put(  80.25,    4.48){\circle*{1.0}} 
\put(  80.50,   73.17){\circle*{1.0}} 
\put(  80.50,    4.42){\circle*{1.0}} 
\put(  80.75,   73.19){\circle*{1.0}} 
\put(  80.75,    4.36){\circle*{1.0}} 
\put(  81.00,   73.22){\circle*{1.0}} 
\put(  81.00,    4.31){\circle*{1.0}} 
\put(  81.25,   73.25){\circle*{1.0}} 
\put(  81.25,    4.25){\circle*{1.0}} 
\put(  81.50,   73.28){\circle*{1.0}} 
\put(  81.50,    4.19){\circle*{1.0}} 
\put(  81.75,   73.30){\circle*{1.0}} 
\put(  81.75,    4.13){\circle*{1.0}} 
\put(  82.00,   73.33){\circle*{1.0}} 
\put(  82.00,    4.07){\circle*{1.0}} 
\put(  82.25,   73.36){\circle*{1.0}} 
\put(  82.25,    4.02){\circle*{1.0}} 
\put(  82.50,   73.38){\circle*{1.0}} 
\put(  82.50,    3.96){\circle*{1.0}} 
\put(  82.75,   73.40){\circle*{1.0}} 
\put(  82.75,    3.90){\circle*{1.0}} 
\put(  83.00,   73.43){\circle*{1.0}} 
\put(  83.00,    3.85){\circle*{1.0}} 
\put(  83.25,   73.45){\circle*{1.0}} 
\put(  83.25,    3.79){\circle*{1.0}} 
\put(  83.50,   73.47){\circle*{1.0}} 
\put(  83.50,    3.74){\circle*{1.0}} 
\put(  83.75,   73.49){\circle*{1.0}} 
\put(  83.75,    3.68){\circle*{1.0}} 
\put(  84.00,   73.51){\circle*{1.0}} 
\put(  84.00,    3.63){\circle*{1.0}} 
\put(  84.25,   73.53){\circle*{1.0}} 
\put(  84.25,    3.58){\circle*{1.0}} 
\put(  84.50,   73.55){\circle*{1.0}} 
\put(  84.50,    3.52){\circle*{1.0}} 
\put(  84.75,   73.57){\circle*{1.0}} 
\put(  84.75,    3.47){\circle*{1.0}} 
\put(  85.00,   73.59){\circle*{1.0}} 
\put(  85.00,    3.42){\circle*{1.0}} 
\put(  85.25,   73.61){\circle*{1.0}} 
\put(  85.25,    3.37){\circle*{1.0}} 
\put(  85.50,   73.62){\circle*{1.0}} 
\put(  85.50,    3.32){\circle*{1.0}} 
\put(  85.75,   73.64){\circle*{1.0}} 
\put(  85.75,    3.27){\circle*{1.0}} 
\put(  86.00,   73.66){\circle*{1.0}} 
\put(  86.00,    3.22){\circle*{1.0}} 
\put(  86.25,   73.67){\circle*{1.0}} 
\put(  86.25,    3.17){\circle*{1.0}} 
\put(  86.50,   73.69){\circle*{1.0}} 
\put(  86.50,    3.12){\circle*{1.0}} 
\put(  86.75,   73.70){\circle*{1.0}} 
\put(  86.75,    3.07){\circle*{1.0}} 
\put(  87.00,   73.72){\circle*{1.0}} 
\put(  87.00,    3.02){\circle*{1.0}} 
\put(  87.25,   73.73){\circle*{1.0}} 
\put(  87.25,    2.98){\circle*{1.0}} 
\put(  87.50,   73.74){\circle*{1.0}} 
\put(  87.50,    2.93){\circle*{1.0}} 
\put(  87.75,   73.76){\circle*{1.0}} 
\put(  87.75,    2.89){\circle*{1.0}} 
\put(  88.00,   73.77){\circle*{1.0}} 
\put(  88.00,    2.84){\circle*{1.0}} 
\put(  88.25,   73.78){\circle*{1.0}} 
\put(  88.25,    2.80){\circle*{1.0}} 
\put(  88.50,   73.79){\circle*{1.0}} 
\put(  88.50,    2.75){\circle*{1.0}} 
\put(  88.75,   73.80){\circle*{1.0}} 
\put(  88.75,    2.71){\circle*{1.0}} 
\put(  89.00,   73.82){\circle*{1.0}} 
\put(  89.00,    2.67){\circle*{1.0}} 
\put(  89.25,   73.83){\circle*{1.0}} 
\put(  89.25,    2.62){\circle*{1.0}} 
\put(  89.50,   73.84){\circle*{1.0}} 
\put(  89.50,    2.58){\circle*{1.0}} 
\put(  89.75,   73.85){\circle*{1.0}} 
\put(  89.75,    2.54){\circle*{1.0}} 
\put(  90.00,   73.86){\circle*{1.0}} 
\put(  90.00,    2.50){\circle*{1.0}} 
\put(  90.25,   73.87){\circle*{1.0}} 
\put(  90.25,    2.46){\circle*{1.0}} 
\put(  90.50,   73.88){\circle*{1.0}} 
\put(  90.50,    2.42){\circle*{1.0}} 
\put(  90.75,   73.89){\circle*{1.0}} 
\put(  90.75,    2.38){\circle*{1.0}} 
\put(  91.00,   73.89){\circle*{1.0}} 
\put(  91.00,    2.34){\circle*{1.0}} 
\put(  91.25,   73.90){\circle*{1.0}} 
\put(  91.25,    2.31){\circle*{1.0}} 
\put(  91.50,   73.91){\circle*{1.0}} 
\put(  91.50,    2.27){\circle*{1.0}} 
\put(  91.75,   73.92){\circle*{1.0}} 
\put(  91.75,    2.23){\circle*{1.0}} 
\put(  92.00,   73.93){\circle*{1.0}} 
\put(  92.00,    2.20){\circle*{1.0}} 
\put(  92.25,   73.93){\circle*{1.0}} 
\put(  92.25,    2.16){\circle*{1.0}} 
\put(  92.50,   73.94){\circle*{1.0}} 
\put(  92.50,    2.12){\circle*{1.0}} 
\put(  92.75,   73.95){\circle*{1.0}} 
\put(  92.75,    2.09){\circle*{1.0}} 
\put(  93.00,   73.95){\circle*{1.0}} 
\put(  93.00,    2.06){\circle*{1.0}} 
\put(  93.25,   73.96){\circle*{1.0}} 
\put(  93.25,    2.02){\circle*{1.0}} 
\put(  93.50,   73.97){\circle*{1.0}} 
\put(  93.50,    1.99){\circle*{1.0}} 
\put(  93.75,   73.97){\circle*{1.0}} 
\put(  93.75,    1.96){\circle*{1.0}} 
\put(  94.00,   73.98){\circle*{1.0}} 
\put(  94.00,    1.92){\circle*{1.0}} 
\put(  94.25,   73.98){\circle*{1.0}} 
\put(  94.25,    1.89){\circle*{1.0}} 
\put(  94.50,   73.99){\circle*{1.0}} 
\put(  94.50,    1.86){\circle*{1.0}} 
\put(  94.75,   74.00){\circle*{1.0}} 
\put(  94.75,    1.83){\circle*{1.0}} 
\put(  95.00,   74.00){\circle*{1.0}} 
\put(  95.00,    1.80){\circle*{1.0}} 
\put(  95.25,   74.01){\circle*{1.0}} 
\put(  95.25,    1.77){\circle*{1.0}} 
\put(  95.50,   74.01){\circle*{1.0}} 
\put(  95.50,    1.74){\circle*{1.0}} 
\put(  95.75,   74.01){\circle*{1.0}} 
\put(  95.75,    1.71){\circle*{1.0}} 
\put(  96.00,   74.02){\circle*{1.0}} 
\put(  96.00,    1.68){\circle*{1.0}} 
\put(  96.25,   74.02){\circle*{1.0}} 
\put(  96.25,    1.66){\circle*{1.0}} 
\put(  96.50,   74.03){\circle*{1.0}} 
\put(  96.50,    1.63){\circle*{1.0}} 
\put(  96.75,   74.03){\circle*{1.0}} 
\put(  96.75,    1.60){\circle*{1.0}} 
\put(  97.00,   74.04){\circle*{1.0}} 
\put(  97.00,    1.57){\circle*{1.0}} 
\put(  97.25,   74.04){\circle*{1.0}} 
\put(  97.25,    1.55){\circle*{1.0}} 
\put(  97.50,   74.04){\circle*{1.0}} 
\put(  97.50,    1.52){\circle*{1.0}} 
\put(  97.75,   74.05){\circle*{1.0}} 
\put(  97.75,    1.50){\circle*{1.0}} 
\put(  98.00,   74.05){\circle*{1.0}} 
\put(  98.00,    1.47){\circle*{1.0}} 
\put(  98.25,   74.05){\circle*{1.0}} 
\put(  98.25,    1.45){\circle*{1.0}} 
\put(  98.50,   74.06){\circle*{1.0}} 
\put(  98.50,    1.42){\circle*{1.0}} 
\put(  98.75,   74.06){\circle*{1.0}} 
\put(  98.75,    1.40){\circle*{1.0}} 
\put(  99.00,   74.06){\circle*{1.0}} 
\put(  99.00,    1.38){\circle*{1.0}} 
\put(  99.25,   74.07){\circle*{1.0}} 
\put(  99.25,    1.35){\circle*{1.0}} 
\put(  99.50,   74.07){\circle*{1.0}} 
\put(  99.50,    1.33){\circle*{1.0}} 
\put(  99.75,   74.07){\circle*{1.0}} 
\put(  99.75,    1.31){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=727.0$ $^{\circ}$C.
Symbols: experimental data ($T=727.0$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){20}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   62.44){\circle{2.5}} 
\put(  73.40,   60.26){\circle{2.5}} 
\put(  63.37,   56.71){\circle{2.5}} 
\put(  50.10,   50.31){\circle{2.5}} 
\put(  40.07,   43.04){\circle{2.5}} 
\put(  30.03,   33.19){\circle{2.5}} 
\put(  16.77,   16.86){\circle{2.5}} 
\put(   6.73,    9.85){\circle{2.5}} 

\put(  83.44,    5.42){\circle*{2.5}} 
\put(  73.40,    7.99){\circle*{2.5}} 
\put(  63.37,   10.66){\circle*{2.5}} 
\put(  50.10,   15.54){\circle*{2.5}} 
\put(  40.07,   20.24){\circle*{2.5}} 
\put(  30.03,   27.26){\circle*{2.5}} 
\put(  16.77,   24.01){\circle*{2.5}} 
\put(   6.73,   16.85){\circle*{2.5}} 

\put(   0.25,    9.83){\circle*{1.0}} 
\put(   0.25,   12.23){\circle*{1.0}} 
\put(   0.50,    9.89){\circle*{1.0}} 
\put(   0.50,   12.41){\circle*{1.0}} 
\put(   0.75,    9.96){\circle*{1.0}} 
\put(   0.75,   12.59){\circle*{1.0}} 
\put(   1.00,   10.03){\circle*{1.0}} 
\put(   1.00,   12.77){\circle*{1.0}} 
\put(   1.25,   10.10){\circle*{1.0}} 
\put(   1.25,   12.95){\circle*{1.0}} 
\put(   1.50,   10.17){\circle*{1.0}} 
\put(   1.50,   13.13){\circle*{1.0}} 
\put(   1.75,   10.24){\circle*{1.0}} 
\put(   1.75,   13.32){\circle*{1.0}} 
\put(   2.00,   10.32){\circle*{1.0}} 
\put(   2.00,   13.51){\circle*{1.0}} 
\put(   2.25,   10.40){\circle*{1.0}} 
\put(   2.25,   13.70){\circle*{1.0}} 
\put(   2.50,   10.48){\circle*{1.0}} 
\put(   2.50,   13.89){\circle*{1.0}} 
\put(   2.75,   10.56){\circle*{1.0}} 
\put(   2.75,   14.08){\circle*{1.0}} 
\put(   3.00,   10.64){\circle*{1.0}} 
\put(   3.00,   14.27){\circle*{1.0}} 
\put(   3.25,   10.73){\circle*{1.0}} 
\put(   3.25,   14.47){\circle*{1.0}} 
\put(   3.50,   10.82){\circle*{1.0}} 
\put(   3.50,   14.66){\circle*{1.0}} 
\put(   3.75,   10.91){\circle*{1.0}} 
\put(   3.75,   14.86){\circle*{1.0}} 
\put(   4.00,   11.00){\circle*{1.0}} 
\put(   4.00,   15.06){\circle*{1.0}} 
\put(   4.25,   11.09){\circle*{1.0}} 
\put(   4.25,   15.26){\circle*{1.0}} 
\put(   4.50,   11.19){\circle*{1.0}} 
\put(   4.50,   15.46){\circle*{1.0}} 
\put(   4.75,   11.29){\circle*{1.0}} 
\put(   4.75,   15.67){\circle*{1.0}} 
\put(   5.00,   11.39){\circle*{1.0}} 
\put(   5.00,   15.87){\circle*{1.0}} 
\put(   5.25,   11.49){\circle*{1.0}} 
\put(   5.25,   16.08){\circle*{1.0}} 
\put(   5.50,   11.60){\circle*{1.0}} 
\put(   5.50,   16.29){\circle*{1.0}} 
\put(   5.75,   11.70){\circle*{1.0}} 
\put(   5.75,   16.49){\circle*{1.0}} 
\put(   6.00,   11.81){\circle*{1.0}} 
\put(   6.00,   16.70){\circle*{1.0}} 
\put(   6.25,   11.93){\circle*{1.0}} 
\put(   6.25,   16.92){\circle*{1.0}} 
\put(   6.50,   12.04){\circle*{1.0}} 
\put(   6.50,   17.13){\circle*{1.0}} 
\put(   6.75,   12.16){\circle*{1.0}} 
\put(   6.75,   17.34){\circle*{1.0}} 
\put(   7.00,   12.28){\circle*{1.0}} 
\put(   7.00,   17.56){\circle*{1.0}} 
\put(   7.25,   12.40){\circle*{1.0}} 
\put(   7.25,   17.77){\circle*{1.0}} 
\put(   7.50,   12.53){\circle*{1.0}} 
\put(   7.50,   17.99){\circle*{1.0}} 
\put(   7.75,   12.66){\circle*{1.0}} 
\put(   7.75,   18.20){\circle*{1.0}} 
\put(   8.00,   12.79){\circle*{1.0}} 
\put(   8.00,   18.42){\circle*{1.0}} 
\put(   8.25,   12.92){\circle*{1.0}} 
\put(   8.25,   18.64){\circle*{1.0}} 
\put(   8.50,   13.06){\circle*{1.0}} 
\put(   8.50,   18.86){\circle*{1.0}} 
\put(   8.75,   13.20){\circle*{1.0}} 
\put(   8.75,   19.08){\circle*{1.0}} 
\put(   9.00,   13.34){\circle*{1.0}} 
\put(   9.00,   19.30){\circle*{1.0}} 
\put(   9.25,   13.49){\circle*{1.0}} 
\put(   9.25,   19.52){\circle*{1.0}} 
\put(   9.50,   13.63){\circle*{1.0}} 
\put(   9.50,   19.74){\circle*{1.0}} 
\put(   9.75,   13.79){\circle*{1.0}} 
\put(   9.75,   19.96){\circle*{1.0}} 
\put(  10.00,   13.94){\circle*{1.0}} 
\put(  10.00,   20.18){\circle*{1.0}} 
\put(  10.25,   14.10){\circle*{1.0}} 
\put(  10.25,   20.40){\circle*{1.0}} 
\put(  10.50,   14.26){\circle*{1.0}} 
\put(  10.50,   20.62){\circle*{1.0}} 
\put(  10.75,   14.42){\circle*{1.0}} 
\put(  10.75,   20.84){\circle*{1.0}} 
\put(  11.00,   14.58){\circle*{1.0}} 
\put(  11.00,   21.07){\circle*{1.0}} 
\put(  11.25,   14.75){\circle*{1.0}} 
\put(  11.25,   21.29){\circle*{1.0}} 
\put(  11.50,   14.93){\circle*{1.0}} 
\put(  11.50,   21.51){\circle*{1.0}} 
\put(  11.75,   15.10){\circle*{1.0}} 
\put(  11.75,   21.73){\circle*{1.0}} 
\put(  12.00,   15.28){\circle*{1.0}} 
\put(  12.00,   21.95){\circle*{1.0}} 
\put(  12.25,   15.46){\circle*{1.0}} 
\put(  12.25,   22.16){\circle*{1.0}} 
\put(  12.50,   15.64){\circle*{1.0}} 
\put(  12.50,   22.38){\circle*{1.0}} 
\put(  12.75,   15.83){\circle*{1.0}} 
\put(  12.75,   22.60){\circle*{1.0}} 
\put(  13.00,   16.02){\circle*{1.0}} 
\put(  13.00,   22.82){\circle*{1.0}} 
\put(  13.25,   16.22){\circle*{1.0}} 
\put(  13.25,   23.03){\circle*{1.0}} 
\put(  13.50,   16.41){\circle*{1.0}} 
\put(  13.50,   23.25){\circle*{1.0}} 
\put(  13.75,   16.61){\circle*{1.0}} 
\put(  13.75,   23.46){\circle*{1.0}} 
\put(  14.00,   16.82){\circle*{1.0}} 
\put(  14.00,   23.67){\circle*{1.0}} 
\put(  14.25,   17.02){\circle*{1.0}} 
\put(  14.25,   23.88){\circle*{1.0}} 
\put(  14.50,   17.23){\circle*{1.0}} 
\put(  14.50,   24.09){\circle*{1.0}} 
\put(  14.75,   17.45){\circle*{1.0}} 
\put(  14.75,   24.30){\circle*{1.0}} 
\put(  15.00,   17.66){\circle*{1.0}} 
\put(  15.00,   24.50){\circle*{1.0}} 
\put(  15.25,   17.88){\circle*{1.0}} 
\put(  15.25,   24.70){\circle*{1.0}} 
\put(  15.50,   18.10){\circle*{1.0}} 
\put(  15.50,   24.91){\circle*{1.0}} 
\put(  15.75,   18.33){\circle*{1.0}} 
\put(  15.75,   25.10){\circle*{1.0}} 
\put(  16.00,   18.56){\circle*{1.0}} 
\put(  16.00,   25.30){\circle*{1.0}} 
\put(  16.25,   18.79){\circle*{1.0}} 
\put(  16.25,   25.50){\circle*{1.0}} 
\put(  16.50,   19.02){\circle*{1.0}} 
\put(  16.50,   25.69){\circle*{1.0}} 
\put(  16.75,   19.26){\circle*{1.0}} 
\put(  16.75,   25.88){\circle*{1.0}} 
\put(  17.00,   19.50){\circle*{1.0}} 
\put(  17.00,   26.06){\circle*{1.0}} 
\put(  17.25,   19.75){\circle*{1.0}} 
\put(  17.25,   26.25){\circle*{1.0}} 
\put(  17.50,   19.99){\circle*{1.0}} 
\put(  17.50,   26.43){\circle*{1.0}} 
\put(  17.75,   20.24){\circle*{1.0}} 
\put(  17.75,   26.60){\circle*{1.0}} 
\put(  18.00,   20.49){\circle*{1.0}} 
\put(  18.00,   26.78){\circle*{1.0}} 
\put(  18.25,   20.75){\circle*{1.0}} 
\put(  18.25,   26.95){\circle*{1.0}} 
\put(  18.50,   21.01){\circle*{1.0}} 
\put(  18.50,   27.12){\circle*{1.0}} 
\put(  18.75,   21.27){\circle*{1.0}} 
\put(  18.75,   27.28){\circle*{1.0}} 
\put(  19.00,   21.53){\circle*{1.0}} 
\put(  19.00,   27.44){\circle*{1.0}} 
\put(  19.25,   21.80){\circle*{1.0}} 
\put(  19.25,   27.60){\circle*{1.0}} 
\put(  19.50,   22.07){\circle*{1.0}} 
\put(  19.50,   27.75){\circle*{1.0}} 
\put(  19.75,   22.34){\circle*{1.0}} 
\put(  19.75,   27.90){\circle*{1.0}} 
\put(  20.00,   22.61){\circle*{1.0}} 
\put(  20.00,   28.04){\circle*{1.0}} 
\put(  20.25,   22.89){\circle*{1.0}} 
\put(  20.25,   28.18){\circle*{1.0}} 
\put(  20.50,   23.17){\circle*{1.0}} 
\put(  20.50,   28.32){\circle*{1.0}} 
\put(  20.75,   23.45){\circle*{1.0}} 
\put(  20.75,   28.45){\circle*{1.0}} 
\put(  21.00,   23.73){\circle*{1.0}} 
\put(  21.00,   28.58){\circle*{1.0}} 
\put(  21.25,   24.02){\circle*{1.0}} 
\put(  21.25,   28.70){\circle*{1.0}} 
\put(  21.50,   24.30){\circle*{1.0}} 
\put(  21.50,   28.82){\circle*{1.0}} 
\put(  21.75,   24.59){\circle*{1.0}} 
\put(  21.75,   28.93){\circle*{1.0}} 
\put(  22.00,   24.88){\circle*{1.0}} 
\put(  22.00,   29.04){\circle*{1.0}} 
\put(  22.25,   25.18){\circle*{1.0}} 
\put(  22.25,   29.14){\circle*{1.0}} 
\put(  22.50,   25.47){\circle*{1.0}} 
\put(  22.50,   29.24){\circle*{1.0}} 
\put(  22.75,   25.77){\circle*{1.0}} 
\put(  22.75,   29.33){\circle*{1.0}} 
\put(  23.00,   26.07){\circle*{1.0}} 
\put(  23.00,   29.42){\circle*{1.0}} 
\put(  23.25,   26.36){\circle*{1.0}} 
\put(  23.25,   29.50){\circle*{1.0}} 
\put(  23.50,   26.67){\circle*{1.0}} 
\put(  23.50,   29.57){\circle*{1.0}} 
\put(  23.75,   26.97){\circle*{1.0}} 
\put(  23.75,   29.64){\circle*{1.0}} 
\put(  24.00,   27.27){\circle*{1.0}} 
\put(  24.00,   29.71){\circle*{1.0}} 
\put(  24.25,   27.57){\circle*{1.0}} 
\put(  24.25,   29.77){\circle*{1.0}} 
\put(  24.50,   27.88){\circle*{1.0}} 
\put(  24.50,   29.82){\circle*{1.0}} 
\put(  24.75,   28.19){\circle*{1.0}} 
\put(  24.75,   29.87){\circle*{1.0}} 
\put(  25.00,   28.49){\circle*{1.0}} 
\put(  25.00,   29.91){\circle*{1.0}} 
\put(  25.25,   28.80){\circle*{1.0}} 
\put(  25.25,   29.95){\circle*{1.0}} 
\put(  25.50,   29.11){\circle*{1.0}} 
\put(  25.50,   29.98){\circle*{1.0}} 
\put(  25.75,   29.42){\circle*{1.0}} 
\put(  25.75,   30.00){\circle*{1.0}} 
\put(  26.00,   29.72){\circle*{1.0}} 
\put(  26.00,   30.02){\circle*{1.0}} 
\put(  26.25,   30.03){\circle*{1.0}} 
\put(  26.25,   30.04){\circle*{1.0}} 
\put(  26.50,   30.34){\circle*{1.0}} 
\put(  26.50,   30.04){\circle*{1.0}} 
\put(  26.75,   30.65){\circle*{1.0}} 
\put(  26.75,   30.05){\circle*{1.0}} 
\put(  27.00,   30.96){\circle*{1.0}} 
\put(  27.00,   30.04){\circle*{1.0}} 
\put(  27.25,   31.27){\circle*{1.0}} 
\put(  27.25,   30.03){\circle*{1.0}} 
\put(  27.50,   31.58){\circle*{1.0}} 
\put(  27.50,   30.01){\circle*{1.0}} 
\put(  27.75,   31.88){\circle*{1.0}} 
\put(  27.75,   29.99){\circle*{1.0}} 
\put(  28.00,   32.19){\circle*{1.0}} 
\put(  28.00,   29.96){\circle*{1.0}} 
\put(  28.25,   32.50){\circle*{1.0}} 
\put(  28.25,   29.93){\circle*{1.0}} 
\put(  28.50,   32.80){\circle*{1.0}} 
\put(  28.50,   29.89){\circle*{1.0}} 
\put(  28.75,   33.11){\circle*{1.0}} 
\put(  28.75,   29.85){\circle*{1.0}} 
\put(  29.00,   33.41){\circle*{1.0}} 
\put(  29.00,   29.79){\circle*{1.0}} 
\put(  29.25,   33.71){\circle*{1.0}} 
\put(  29.25,   29.74){\circle*{1.0}} 
\put(  29.50,   34.01){\circle*{1.0}} 
\put(  29.50,   29.68){\circle*{1.0}} 
\put(  29.75,   34.31){\circle*{1.0}} 
\put(  29.75,   29.61){\circle*{1.0}} 
\put(  30.00,   34.61){\circle*{1.0}} 
\put(  30.00,   29.54){\circle*{1.0}} 
\put(  30.25,   34.91){\circle*{1.0}} 
\put(  30.25,   29.46){\circle*{1.0}} 
\put(  30.50,   35.20){\circle*{1.0}} 
\put(  30.50,   29.37){\circle*{1.0}} 
\put(  30.75,   35.49){\circle*{1.0}} 
\put(  30.75,   29.29){\circle*{1.0}} 
\put(  31.00,   35.78){\circle*{1.0}} 
\put(  31.00,   29.19){\circle*{1.0}} 
\put(  31.25,   36.07){\circle*{1.0}} 
\put(  31.25,   29.09){\circle*{1.0}} 
\put(  31.50,   36.36){\circle*{1.0}} 
\put(  31.50,   28.99){\circle*{1.0}} 
\put(  31.75,   36.64){\circle*{1.0}} 
\put(  31.75,   28.88){\circle*{1.0}} 
\put(  32.00,   36.93){\circle*{1.0}} 
\put(  32.00,   28.77){\circle*{1.0}} 
\put(  32.25,   37.21){\circle*{1.0}} 
\put(  32.25,   28.65){\circle*{1.0}} 
\put(  32.50,   37.49){\circle*{1.0}} 
\put(  32.50,   28.53){\circle*{1.0}} 
\put(  32.75,   37.76){\circle*{1.0}} 
\put(  32.75,   28.40){\circle*{1.0}} 
\put(  33.00,   38.03){\circle*{1.0}} 
\put(  33.00,   28.27){\circle*{1.0}} 
\put(  33.25,   38.30){\circle*{1.0}} 
\put(  33.25,   28.13){\circle*{1.0}} 
\put(  33.50,   38.57){\circle*{1.0}} 
\put(  33.50,   28.00){\circle*{1.0}} 
\put(  33.75,   38.83){\circle*{1.0}} 
\put(  33.75,   27.85){\circle*{1.0}} 
\put(  34.00,   39.10){\circle*{1.0}} 
\put(  34.00,   27.71){\circle*{1.0}} 
\put(  34.25,   39.35){\circle*{1.0}} 
\put(  34.25,   27.56){\circle*{1.0}} 
\put(  34.50,   39.61){\circle*{1.0}} 
\put(  34.50,   27.40){\circle*{1.0}} 
\put(  34.75,   39.86){\circle*{1.0}} 
\put(  34.75,   27.25){\circle*{1.0}} 
\put(  35.00,   40.11){\circle*{1.0}} 
\put(  35.00,   27.09){\circle*{1.0}} 
\put(  35.25,   40.36){\circle*{1.0}} 
\put(  35.25,   26.92){\circle*{1.0}} 
\put(  35.50,   40.60){\circle*{1.0}} 
\put(  35.50,   26.76){\circle*{1.0}} 
\put(  35.75,   40.84){\circle*{1.0}} 
\put(  35.75,   26.59){\circle*{1.0}} 
\put(  36.00,   41.08){\circle*{1.0}} 
\put(  36.00,   26.42){\circle*{1.0}} 
\put(  36.25,   41.31){\circle*{1.0}} 
\put(  36.25,   26.25){\circle*{1.0}} 
\put(  36.50,   41.54){\circle*{1.0}} 
\put(  36.50,   26.07){\circle*{1.0}} 
\put(  36.75,   41.77){\circle*{1.0}} 
\put(  36.75,   25.90){\circle*{1.0}} 
\put(  37.00,   41.99){\circle*{1.0}} 
\put(  37.00,   25.72){\circle*{1.0}} 
\put(  37.25,   42.21){\circle*{1.0}} 
\put(  37.25,   25.54){\circle*{1.0}} 
\put(  37.50,   42.43){\circle*{1.0}} 
\put(  37.50,   25.35){\circle*{1.0}} 
\put(  37.75,   42.64){\circle*{1.0}} 
\put(  37.75,   25.17){\circle*{1.0}} 
\put(  38.00,   42.85){\circle*{1.0}} 
\put(  38.00,   24.99){\circle*{1.0}} 
\put(  38.25,   43.06){\circle*{1.0}} 
\put(  38.25,   24.80){\circle*{1.0}} 
\put(  38.50,   43.26){\circle*{1.0}} 
\put(  38.50,   24.61){\circle*{1.0}} 
\put(  38.75,   43.46){\circle*{1.0}} 
\put(  38.75,   24.43){\circle*{1.0}} 
\put(  39.00,   43.66){\circle*{1.0}} 
\put(  39.00,   24.24){\circle*{1.0}} 
\put(  39.25,   43.85){\circle*{1.0}} 
\put(  39.25,   24.05){\circle*{1.0}} 
\put(  39.50,   44.04){\circle*{1.0}} 
\put(  39.50,   23.86){\circle*{1.0}} 
\put(  39.75,   44.23){\circle*{1.0}} 
\put(  39.75,   23.67){\circle*{1.0}} 
\put(  40.00,   44.42){\circle*{1.0}} 
\put(  40.00,   23.48){\circle*{1.0}} 
\put(  40.25,   44.60){\circle*{1.0}} 
\put(  40.25,   23.29){\circle*{1.0}} 
\put(  40.50,   44.77){\circle*{1.0}} 
\put(  40.50,   23.10){\circle*{1.0}} 
\put(  40.75,   44.95){\circle*{1.0}} 
\put(  40.75,   22.91){\circle*{1.0}} 
\put(  41.00,   45.12){\circle*{1.0}} 
\put(  41.00,   22.72){\circle*{1.0}} 
\put(  41.25,   45.28){\circle*{1.0}} 
\put(  41.25,   22.53){\circle*{1.0}} 
\put(  41.50,   45.45){\circle*{1.0}} 
\put(  41.50,   22.35){\circle*{1.0}} 
\put(  41.75,   45.61){\circle*{1.0}} 
\put(  41.75,   22.16){\circle*{1.0}} 
\put(  42.00,   45.77){\circle*{1.0}} 
\put(  42.00,   21.97){\circle*{1.0}} 
\put(  42.25,   45.92){\circle*{1.0}} 
\put(  42.25,   21.79){\circle*{1.0}} 
\put(  42.50,   46.08){\circle*{1.0}} 
\put(  42.50,   21.60){\circle*{1.0}} 
\put(  42.75,   46.23){\circle*{1.0}} 
\put(  42.75,   21.42){\circle*{1.0}} 
\put(  43.00,   46.37){\circle*{1.0}} 
\put(  43.00,   21.24){\circle*{1.0}} 
\put(  43.25,   46.52){\circle*{1.0}} 
\put(  43.25,   21.06){\circle*{1.0}} 
\put(  43.50,   46.66){\circle*{1.0}} 
\put(  43.50,   20.88){\circle*{1.0}} 
\put(  43.75,   46.80){\circle*{1.0}} 
\put(  43.75,   20.70){\circle*{1.0}} 
\put(  44.00,   46.93){\circle*{1.0}} 
\put(  44.00,   20.53){\circle*{1.0}} 
\put(  44.25,   47.07){\circle*{1.0}} 
\put(  44.25,   20.35){\circle*{1.0}} 
\put(  44.50,   47.20){\circle*{1.0}} 
\put(  44.50,   20.18){\circle*{1.0}} 
\put(  44.75,   47.33){\circle*{1.0}} 
\put(  44.75,   20.01){\circle*{1.0}} 
\put(  45.00,   47.46){\circle*{1.0}} 
\put(  45.00,   19.84){\circle*{1.0}} 
\put(  45.25,   47.58){\circle*{1.0}} 
\put(  45.25,   19.68){\circle*{1.0}} 
\put(  45.50,   47.70){\circle*{1.0}} 
\put(  45.50,   19.52){\circle*{1.0}} 
\put(  45.75,   47.82){\circle*{1.0}} 
\put(  45.75,   19.35){\circle*{1.0}} 
\put(  46.00,   47.94){\circle*{1.0}} 
\put(  46.00,   19.19){\circle*{1.0}} 
\put(  46.25,   48.06){\circle*{1.0}} 
\put(  46.25,   19.04){\circle*{1.0}} 
\put(  46.50,   48.17){\circle*{1.0}} 
\put(  46.50,   18.88){\circle*{1.0}} 
\put(  46.75,   48.28){\circle*{1.0}} 
\put(  46.75,   18.73){\circle*{1.0}} 
\put(  47.00,   48.39){\circle*{1.0}} 
\put(  47.00,   18.58){\circle*{1.0}} 
\put(  47.25,   48.50){\circle*{1.0}} 
\put(  47.25,   18.43){\circle*{1.0}} 
\put(  47.50,   48.61){\circle*{1.0}} 
\put(  47.50,   18.29){\circle*{1.0}} 
\put(  47.75,   48.71){\circle*{1.0}} 
\put(  47.75,   18.14){\circle*{1.0}} 
\put(  48.00,   48.82){\circle*{1.0}} 
\put(  48.00,   18.00){\circle*{1.0}} 
\put(  48.25,   48.92){\circle*{1.0}} 
\put(  48.25,   17.87){\circle*{1.0}} 
\put(  48.50,   49.02){\circle*{1.0}} 
\put(  48.50,   17.73){\circle*{1.0}} 
\put(  48.75,   49.12){\circle*{1.0}} 
\put(  48.75,   17.60){\circle*{1.0}} 
\put(  49.00,   49.22){\circle*{1.0}} 
\put(  49.00,   17.47){\circle*{1.0}} 
\put(  49.25,   49.31){\circle*{1.0}} 
\put(  49.25,   17.34){\circle*{1.0}} 
\put(  49.50,   49.41){\circle*{1.0}} 
\put(  49.50,   17.22){\circle*{1.0}} 
\put(  49.75,   49.50){\circle*{1.0}} 
\put(  49.75,   17.09){\circle*{1.0}} 
\put(  50.00,   49.60){\circle*{1.0}} 
\put(  50.00,   16.97){\circle*{1.0}} 
\put(  50.25,   49.69){\circle*{1.0}} 
\put(  50.25,   16.86){\circle*{1.0}} 
\put(  50.50,   49.78){\circle*{1.0}} 
\put(  50.50,   16.74){\circle*{1.0}} 
\put(  50.75,   49.87){\circle*{1.0}} 
\put(  50.75,   16.63){\circle*{1.0}} 
\put(  51.00,   49.96){\circle*{1.0}} 
\put(  51.00,   16.52){\circle*{1.0}} 
\put(  51.25,   50.05){\circle*{1.0}} 
\put(  51.25,   16.41){\circle*{1.0}} 
\put(  51.50,   50.14){\circle*{1.0}} 
\put(  51.50,   16.31){\circle*{1.0}} 
\put(  51.75,   50.23){\circle*{1.0}} 
\put(  51.75,   16.21){\circle*{1.0}} 
\put(  52.00,   50.32){\circle*{1.0}} 
\put(  52.00,   16.11){\circle*{1.0}} 
\put(  52.25,   50.41){\circle*{1.0}} 
\put(  52.25,   16.01){\circle*{1.0}} 
\put(  52.50,   50.49){\circle*{1.0}} 
\put(  52.50,   15.91){\circle*{1.0}} 
\put(  52.75,   50.58){\circle*{1.0}} 
\put(  52.75,   15.82){\circle*{1.0}} 
\put(  53.00,   50.67){\circle*{1.0}} 
\put(  53.00,   15.73){\circle*{1.0}} 
\put(  53.25,   50.75){\circle*{1.0}} 
\put(  53.25,   15.64){\circle*{1.0}} 
\put(  53.50,   50.84){\circle*{1.0}} 
\put(  53.50,   15.56){\circle*{1.0}} 
\put(  53.75,   50.93){\circle*{1.0}} 
\put(  53.75,   15.47){\circle*{1.0}} 
\put(  54.00,   51.01){\circle*{1.0}} 
\put(  54.00,   15.39){\circle*{1.0}} 
\put(  54.25,   51.10){\circle*{1.0}} 
\put(  54.25,   15.31){\circle*{1.0}} 
\put(  54.50,   51.18){\circle*{1.0}} 
\put(  54.50,   15.24){\circle*{1.0}} 
\put(  54.75,   51.27){\circle*{1.0}} 
\put(  54.75,   15.16){\circle*{1.0}} 
\put(  55.00,   51.36){\circle*{1.0}} 
\put(  55.00,   15.09){\circle*{1.0}} 
\put(  55.25,   51.44){\circle*{1.0}} 
\put(  55.25,   15.02){\circle*{1.0}} 
\put(  55.50,   51.53){\circle*{1.0}} 
\put(  55.50,   14.95){\circle*{1.0}} 
\put(  55.75,   51.62){\circle*{1.0}} 
\put(  55.75,   14.88){\circle*{1.0}} 
\put(  56.00,   51.70){\circle*{1.0}} 
\put(  56.00,   14.81){\circle*{1.0}} 
\put(  56.25,   51.79){\circle*{1.0}} 
\put(  56.25,   14.75){\circle*{1.0}} 
\put(  56.50,   51.88){\circle*{1.0}} 
\put(  56.50,   14.68){\circle*{1.0}} 
\put(  56.75,   51.97){\circle*{1.0}} 
\put(  56.75,   14.62){\circle*{1.0}} 
\put(  57.00,   52.06){\circle*{1.0}} 
\put(  57.00,   14.56){\circle*{1.0}} 
\put(  57.25,   52.15){\circle*{1.0}} 
\put(  57.25,   14.50){\circle*{1.0}} 
\put(  57.50,   52.23){\circle*{1.0}} 
\put(  57.50,   14.44){\circle*{1.0}} 
\put(  57.75,   52.32){\circle*{1.0}} 
\put(  57.75,   14.38){\circle*{1.0}} 
\put(  58.00,   52.42){\circle*{1.0}} 
\put(  58.00,   14.33){\circle*{1.0}} 
\put(  58.25,   52.51){\circle*{1.0}} 
\put(  58.25,   14.27){\circle*{1.0}} 
\put(  58.50,   52.60){\circle*{1.0}} 
\put(  58.50,   14.22){\circle*{1.0}} 
\put(  58.75,   52.69){\circle*{1.0}} 
\put(  58.75,   14.16){\circle*{1.0}} 
\put(  59.00,   52.78){\circle*{1.0}} 
\put(  59.00,   14.11){\circle*{1.0}} 
\put(  59.25,   52.88){\circle*{1.0}} 
\put(  59.25,   14.06){\circle*{1.0}} 
\put(  59.50,   52.97){\circle*{1.0}} 
\put(  59.50,   14.01){\circle*{1.0}} 
\put(  59.75,   53.06){\circle*{1.0}} 
\put(  59.75,   13.96){\circle*{1.0}} 
\put(  60.00,   53.16){\circle*{1.0}} 
\put(  60.00,   13.90){\circle*{1.0}} 
\put(  60.25,   53.26){\circle*{1.0}} 
\put(  60.25,   13.85){\circle*{1.0}} 
\put(  60.50,   53.35){\circle*{1.0}} 
\put(  60.50,   13.80){\circle*{1.0}} 
\put(  60.75,   53.45){\circle*{1.0}} 
\put(  60.75,   13.75){\circle*{1.0}} 
\put(  61.00,   53.55){\circle*{1.0}} 
\put(  61.00,   13.70){\circle*{1.0}} 
\put(  61.25,   53.64){\circle*{1.0}} 
\put(  61.25,   13.65){\circle*{1.0}} 
\put(  61.50,   53.74){\circle*{1.0}} 
\put(  61.50,   13.60){\circle*{1.0}} 
\put(  61.75,   53.84){\circle*{1.0}} 
\put(  61.75,   13.55){\circle*{1.0}} 
\put(  62.00,   53.94){\circle*{1.0}} 
\put(  62.00,   13.50){\circle*{1.0}} 
\put(  62.25,   54.04){\circle*{1.0}} 
\put(  62.25,   13.45){\circle*{1.0}} 
\put(  62.50,   54.14){\circle*{1.0}} 
\put(  62.50,   13.39){\circle*{1.0}} 
\put(  62.75,   54.24){\circle*{1.0}} 
\put(  62.75,   13.34){\circle*{1.0}} 
\put(  63.00,   54.34){\circle*{1.0}} 
\put(  63.00,   13.29){\circle*{1.0}} 
\put(  63.25,   54.44){\circle*{1.0}} 
\put(  63.25,   13.23){\circle*{1.0}} 
\put(  63.50,   54.55){\circle*{1.0}} 
\put(  63.50,   13.18){\circle*{1.0}} 
\put(  63.75,   54.65){\circle*{1.0}} 
\put(  63.75,   13.12){\circle*{1.0}} 
\put(  64.00,   54.75){\circle*{1.0}} 
\put(  64.00,   13.07){\circle*{1.0}} 
\put(  64.25,   54.85){\circle*{1.0}} 
\put(  64.25,   13.01){\circle*{1.0}} 
\put(  64.50,   54.96){\circle*{1.0}} 
\put(  64.50,   12.95){\circle*{1.0}} 
\put(  64.75,   55.06){\circle*{1.0}} 
\put(  64.75,   12.89){\circle*{1.0}} 
\put(  65.00,   55.16){\circle*{1.0}} 
\put(  65.00,   12.83){\circle*{1.0}} 
\put(  65.25,   55.27){\circle*{1.0}} 
\put(  65.25,   12.77){\circle*{1.0}} 
\put(  65.50,   55.37){\circle*{1.0}} 
\put(  65.50,   12.71){\circle*{1.0}} 
\put(  65.75,   55.47){\circle*{1.0}} 
\put(  65.75,   12.64){\circle*{1.0}} 
\put(  66.00,   55.58){\circle*{1.0}} 
\put(  66.00,   12.58){\circle*{1.0}} 
\put(  66.25,   55.68){\circle*{1.0}} 
\put(  66.25,   12.51){\circle*{1.0}} 
\put(  66.50,   55.78){\circle*{1.0}} 
\put(  66.50,   12.44){\circle*{1.0}} 
\put(  66.75,   55.89){\circle*{1.0}} 
\put(  66.75,   12.37){\circle*{1.0}} 
\put(  67.00,   55.99){\circle*{1.0}} 
\put(  67.00,   12.30){\circle*{1.0}} 
\put(  67.25,   56.09){\circle*{1.0}} 
\put(  67.25,   12.23){\circle*{1.0}} 
\put(  67.50,   56.19){\circle*{1.0}} 
\put(  67.50,   12.16){\circle*{1.0}} 
\put(  67.75,   56.30){\circle*{1.0}} 
\put(  67.75,   12.08){\circle*{1.0}} 
\put(  68.00,   56.40){\circle*{1.0}} 
\put(  68.00,   12.01){\circle*{1.0}} 
\put(  68.25,   56.50){\circle*{1.0}} 
\put(  68.25,   11.93){\circle*{1.0}} 
\put(  68.50,   56.60){\circle*{1.0}} 
\put(  68.50,   11.85){\circle*{1.0}} 
\put(  68.75,   56.70){\circle*{1.0}} 
\put(  68.75,   11.77){\circle*{1.0}} 
\put(  69.00,   56.80){\circle*{1.0}} 
\put(  69.00,   11.69){\circle*{1.0}} 
\put(  69.25,   56.89){\circle*{1.0}} 
\put(  69.25,   11.61){\circle*{1.0}} 
\put(  69.50,   56.99){\circle*{1.0}} 
\put(  69.50,   11.52){\circle*{1.0}} 
\put(  69.75,   57.09){\circle*{1.0}} 
\put(  69.75,   11.44){\circle*{1.0}} 
\put(  70.00,   57.18){\circle*{1.0}} 
\put(  70.00,   11.35){\circle*{1.0}} 
\put(  70.25,   57.28){\circle*{1.0}} 
\put(  70.25,   11.26){\circle*{1.0}} 
\put(  70.50,   57.37){\circle*{1.0}} 
\put(  70.50,   11.17){\circle*{1.0}} 
\put(  70.75,   57.47){\circle*{1.0}} 
\put(  70.75,   11.08){\circle*{1.0}} 
\put(  71.00,   57.56){\circle*{1.0}} 
\put(  71.00,   10.99){\circle*{1.0}} 
\put(  71.25,   57.65){\circle*{1.0}} 
\put(  71.25,   10.90){\circle*{1.0}} 
\put(  71.50,   57.74){\circle*{1.0}} 
\put(  71.50,   10.81){\circle*{1.0}} 
\put(  71.75,   57.83){\circle*{1.0}} 
\put(  71.75,   10.71){\circle*{1.0}} 
\put(  72.00,   57.92){\circle*{1.0}} 
\put(  72.00,   10.62){\circle*{1.0}} 
\put(  72.25,   58.00){\circle*{1.0}} 
\put(  72.25,   10.52){\circle*{1.0}} 
\put(  72.50,   58.09){\circle*{1.0}} 
\put(  72.50,   10.42){\circle*{1.0}} 
\put(  72.75,   58.17){\circle*{1.0}} 
\put(  72.75,   10.32){\circle*{1.0}} 
\put(  73.00,   58.26){\circle*{1.0}} 
\put(  73.00,   10.23){\circle*{1.0}} 
\put(  73.25,   58.34){\circle*{1.0}} 
\put(  73.25,   10.13){\circle*{1.0}} 
\put(  73.50,   58.42){\circle*{1.0}} 
\put(  73.50,   10.03){\circle*{1.0}} 
\put(  73.75,   58.50){\circle*{1.0}} 
\put(  73.75,    9.93){\circle*{1.0}} 
\put(  74.00,   58.58){\circle*{1.0}} 
\put(  74.00,    9.82){\circle*{1.0}} 
\put(  74.25,   58.65){\circle*{1.0}} 
\put(  74.25,    9.72){\circle*{1.0}} 
\put(  74.50,   58.73){\circle*{1.0}} 
\put(  74.50,    9.62){\circle*{1.0}} 
\put(  74.75,   58.80){\circle*{1.0}} 
\put(  74.75,    9.52){\circle*{1.0}} 
\put(  75.00,   58.88){\circle*{1.0}} 
\put(  75.00,    9.41){\circle*{1.0}} 
\put(  75.25,   58.95){\circle*{1.0}} 
\put(  75.25,    9.31){\circle*{1.0}} 
\put(  75.50,   59.02){\circle*{1.0}} 
\put(  75.50,    9.21){\circle*{1.0}} 
\put(  75.75,   59.09){\circle*{1.0}} 
\put(  75.75,    9.10){\circle*{1.0}} 
\put(  76.00,   59.15){\circle*{1.0}} 
\put(  76.00,    9.00){\circle*{1.0}} 
\put(  76.25,   59.22){\circle*{1.0}} 
\put(  76.25,    8.89){\circle*{1.0}} 
\put(  76.50,   59.29){\circle*{1.0}} 
\put(  76.50,    8.79){\circle*{1.0}} 
\put(  76.75,   59.35){\circle*{1.0}} 
\put(  76.75,    8.69){\circle*{1.0}} 
\put(  77.00,   59.41){\circle*{1.0}} 
\put(  77.00,    8.58){\circle*{1.0}} 
\put(  77.25,   59.47){\circle*{1.0}} 
\put(  77.25,    8.48){\circle*{1.0}} 
\put(  77.50,   59.53){\circle*{1.0}} 
\put(  77.50,    8.37){\circle*{1.0}} 
\put(  77.75,   59.59){\circle*{1.0}} 
\put(  77.75,    8.27){\circle*{1.0}} 
\put(  78.00,   59.65){\circle*{1.0}} 
\put(  78.00,    8.17){\circle*{1.0}} 
\put(  78.25,   59.70){\circle*{1.0}} 
\put(  78.25,    8.06){\circle*{1.0}} 
\put(  78.50,   59.76){\circle*{1.0}} 
\put(  78.50,    7.96){\circle*{1.0}} 
\put(  78.75,   59.81){\circle*{1.0}} 
\put(  78.75,    7.86){\circle*{1.0}} 
\put(  79.00,   59.86){\circle*{1.0}} 
\put(  79.00,    7.76){\circle*{1.0}} 
\put(  79.25,   59.91){\circle*{1.0}} 
\put(  79.25,    7.65){\circle*{1.0}} 
\put(  79.50,   59.96){\circle*{1.0}} 
\put(  79.50,    7.55){\circle*{1.0}} 
\put(  79.75,   60.01){\circle*{1.0}} 
\put(  79.75,    7.45){\circle*{1.0}} 
\put(  80.00,   60.06){\circle*{1.0}} 
\put(  80.00,    7.35){\circle*{1.0}} 
\put(  80.25,   60.10){\circle*{1.0}} 
\put(  80.25,    7.25){\circle*{1.0}} 
\put(  80.50,   60.15){\circle*{1.0}} 
\put(  80.50,    7.15){\circle*{1.0}} 
\put(  80.75,   60.19){\circle*{1.0}} 
\put(  80.75,    7.05){\circle*{1.0}} 
\put(  81.00,   60.23){\circle*{1.0}} 
\put(  81.00,    6.96){\circle*{1.0}} 
\put(  81.25,   60.28){\circle*{1.0}} 
\put(  81.25,    6.86){\circle*{1.0}} 
\put(  81.50,   60.32){\circle*{1.0}} 
\put(  81.50,    6.76){\circle*{1.0}} 
\put(  81.75,   60.35){\circle*{1.0}} 
\put(  81.75,    6.67){\circle*{1.0}} 
\put(  82.00,   60.39){\circle*{1.0}} 
\put(  82.00,    6.57){\circle*{1.0}} 
\put(  82.25,   60.43){\circle*{1.0}} 
\put(  82.25,    6.48){\circle*{1.0}} 
\put(  82.50,   60.47){\circle*{1.0}} 
\put(  82.50,    6.39){\circle*{1.0}} 
\put(  82.75,   60.50){\circle*{1.0}} 
\put(  82.75,    6.29){\circle*{1.0}} 
\put(  83.00,   60.54){\circle*{1.0}} 
\put(  83.00,    6.20){\circle*{1.0}} 
\put(  83.25,   60.57){\circle*{1.0}} 
\put(  83.25,    6.11){\circle*{1.0}} 
\put(  83.50,   60.60){\circle*{1.0}} 
\put(  83.50,    6.02){\circle*{1.0}} 
\put(  83.75,   60.63){\circle*{1.0}} 
\put(  83.75,    5.93){\circle*{1.0}} 
\put(  84.00,   60.66){\circle*{1.0}} 
\put(  84.00,    5.84){\circle*{1.0}} 
\put(  84.25,   60.69){\circle*{1.0}} 
\put(  84.25,    5.76){\circle*{1.0}} 
\put(  84.50,   60.72){\circle*{1.0}} 
\put(  84.50,    5.67){\circle*{1.0}} 
\put(  84.75,   60.75){\circle*{1.0}} 
\put(  84.75,    5.59){\circle*{1.0}} 
\put(  85.00,   60.78){\circle*{1.0}} 
\put(  85.00,    5.50){\circle*{1.0}} 
\put(  85.25,   60.80){\circle*{1.0}} 
\put(  85.25,    5.42){\circle*{1.0}} 
\put(  85.50,   60.83){\circle*{1.0}} 
\put(  85.50,    5.34){\circle*{1.0}} 
\put(  85.75,   60.85){\circle*{1.0}} 
\put(  85.75,    5.25){\circle*{1.0}} 
\put(  86.00,   60.88){\circle*{1.0}} 
\put(  86.00,    5.17){\circle*{1.0}} 
\put(  86.25,   60.90){\circle*{1.0}} 
\put(  86.25,    5.09){\circle*{1.0}} 
\put(  86.50,   60.92){\circle*{1.0}} 
\put(  86.50,    5.02){\circle*{1.0}} 
\put(  86.75,   60.94){\circle*{1.0}} 
\put(  86.75,    4.94){\circle*{1.0}} 
\put(  87.00,   60.97){\circle*{1.0}} 
\put(  87.00,    4.86){\circle*{1.0}} 
\put(  87.25,   60.99){\circle*{1.0}} 
\put(  87.25,    4.78){\circle*{1.0}} 
\put(  87.50,   61.01){\circle*{1.0}} 
\put(  87.50,    4.71){\circle*{1.0}} 
\put(  87.75,   61.03){\circle*{1.0}} 
\put(  87.75,    4.64){\circle*{1.0}} 
\put(  88.00,   61.04){\circle*{1.0}} 
\put(  88.00,    4.56){\circle*{1.0}} 
\put(  88.25,   61.06){\circle*{1.0}} 
\put(  88.25,    4.49){\circle*{1.0}} 
\put(  88.50,   61.08){\circle*{1.0}} 
\put(  88.50,    4.42){\circle*{1.0}} 
\put(  88.75,   61.10){\circle*{1.0}} 
\put(  88.75,    4.35){\circle*{1.0}} 
\put(  89.00,   61.11){\circle*{1.0}} 
\put(  89.00,    4.28){\circle*{1.0}} 
\put(  89.25,   61.13){\circle*{1.0}} 
\put(  89.25,    4.21){\circle*{1.0}} 
\put(  89.50,   61.15){\circle*{1.0}} 
\put(  89.50,    4.14){\circle*{1.0}} 
\put(  89.75,   61.16){\circle*{1.0}} 
\put(  89.75,    4.08){\circle*{1.0}} 
\put(  90.00,   61.18){\circle*{1.0}} 
\put(  90.00,    4.01){\circle*{1.0}} 
\put(  90.25,   61.19){\circle*{1.0}} 
\put(  90.25,    3.95){\circle*{1.0}} 
\put(  90.50,   61.20){\circle*{1.0}} 
\put(  90.50,    3.88){\circle*{1.0}} 
\put(  90.75,   61.22){\circle*{1.0}} 
\put(  90.75,    3.82){\circle*{1.0}} 
\put(  91.00,   61.23){\circle*{1.0}} 
\put(  91.00,    3.76){\circle*{1.0}} 
\put(  91.25,   61.24){\circle*{1.0}} 
\put(  91.25,    3.70){\circle*{1.0}} 
\put(  91.50,   61.25){\circle*{1.0}} 
\put(  91.50,    3.64){\circle*{1.0}} 
\put(  91.75,   61.27){\circle*{1.0}} 
\put(  91.75,    3.58){\circle*{1.0}} 
\put(  92.00,   61.28){\circle*{1.0}} 
\put(  92.00,    3.52){\circle*{1.0}} 
\put(  92.25,   61.29){\circle*{1.0}} 
\put(  92.25,    3.46){\circle*{1.0}} 
\put(  92.50,   61.30){\circle*{1.0}} 
\put(  92.50,    3.41){\circle*{1.0}} 
\put(  92.75,   61.31){\circle*{1.0}} 
\put(  92.75,    3.35){\circle*{1.0}} 
\put(  93.00,   61.32){\circle*{1.0}} 
\put(  93.00,    3.30){\circle*{1.0}} 
\put(  93.25,   61.33){\circle*{1.0}} 
\put(  93.25,    3.24){\circle*{1.0}} 
\put(  93.50,   61.34){\circle*{1.0}} 
\put(  93.50,    3.19){\circle*{1.0}} 
\put(  93.75,   61.35){\circle*{1.0}} 
\put(  93.75,    3.14){\circle*{1.0}} 
\put(  94.00,   61.36){\circle*{1.0}} 
\put(  94.00,    3.08){\circle*{1.0}} 
\put(  94.25,   61.36){\circle*{1.0}} 
\put(  94.25,    3.03){\circle*{1.0}} 
\put(  94.50,   61.37){\circle*{1.0}} 
\put(  94.50,    2.98){\circle*{1.0}} 
\put(  94.75,   61.38){\circle*{1.0}} 
\put(  94.75,    2.93){\circle*{1.0}} 
\put(  95.00,   61.39){\circle*{1.0}} 
\put(  95.00,    2.88){\circle*{1.0}} 
\put(  95.25,   61.40){\circle*{1.0}} 
\put(  95.25,    2.84){\circle*{1.0}} 
\put(  95.50,   61.40){\circle*{1.0}} 
\put(  95.50,    2.79){\circle*{1.0}} 
\put(  95.75,   61.41){\circle*{1.0}} 
\put(  95.75,    2.74){\circle*{1.0}} 
\put(  96.00,   61.42){\circle*{1.0}} 
\put(  96.00,    2.70){\circle*{1.0}} 
\put(  96.25,   61.42){\circle*{1.0}} 
\put(  96.25,    2.65){\circle*{1.0}} 
\put(  96.50,   61.43){\circle*{1.0}} 
\put(  96.50,    2.61){\circle*{1.0}} 
\put(  96.75,   61.43){\circle*{1.0}} 
\put(  96.75,    2.56){\circle*{1.0}} 
\put(  97.00,   61.44){\circle*{1.0}} 
\put(  97.00,    2.52){\circle*{1.0}} 
\put(  97.25,   61.45){\circle*{1.0}} 
\put(  97.25,    2.48){\circle*{1.0}} 
\put(  97.50,   61.45){\circle*{1.0}} 
\put(  97.50,    2.44){\circle*{1.0}} 
\put(  97.75,   61.46){\circle*{1.0}} 
\put(  97.75,    2.40){\circle*{1.0}} 
\put(  98.00,   61.46){\circle*{1.0}} 
\put(  98.00,    2.36){\circle*{1.0}} 
\put(  98.25,   61.47){\circle*{1.0}} 
\put(  98.25,    2.32){\circle*{1.0}} 
\put(  98.50,   61.47){\circle*{1.0}} 
\put(  98.50,    2.28){\circle*{1.0}} 
\put(  98.75,   61.48){\circle*{1.0}} 
\put(  98.75,    2.24){\circle*{1.0}} 
\put(  99.00,   61.48){\circle*{1.0}} 
\put(  99.00,    2.20){\circle*{1.0}} 
\put(  99.25,   61.49){\circle*{1.0}} 
\put(  99.25,    2.17){\circle*{1.0}} 
\put(  99.50,   61.49){\circle*{1.0}} 
\put(  99.50,    2.13){\circle*{1.0}} 
\put(  99.75,   61.49){\circle*{1.0}} 
\put(  99.75,    2.09){\circle*{1.0}} 

\end{picture}
\end{center}
\vspace*{1 mm}

\caption{The storage modulus $G^{\prime}$ GPa (unfilled circles)
and the loss modulus $G^{\prime\prime}$ GPa (filled circles)
versus frequency $\omega$ rad/s.
% in a shear oscillatory test at $T=749.5$ $^{\circ}$C.
Symbols: experimental data ($T=749.5$ $^{\circ}$C).
Solid lines: numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){$-2$}
\put(98,-10){1}
\put(50,-10){$\log \omega$}
\put(-10,0){0}
\put(-10,94){30}
\put(-10,60){$G^{\prime}$}
\put(103,0){0}
\put(103,94){20}
\put(103,60){$G^{\prime\prime}$}

\put(  83.44,   58.89){\circle{2.5}} 
\put(  73.40,   55.56){\circle{2.5}} 
\put(  63.37,   50.39){\circle{2.5}} 
\put(  50.10,   40.89){\circle{2.5}} 
\put(  40.07,   29.61){\circle{2.5}} 
\put(  30.03,   16.90){\circle{2.5}} 
\put(  16.77,   7.01){\circle{2.5}} 
\put(   6.73,    3.69){\circle{2.5}} 

\put(  83.44,    7.59){\circle*{2.5}} 
\put(  73.40,   11.12){\circle*{2.5}} 
\put(  63.37,   16.49){\circle*{2.5}} 
\put(  50.10,   23.14){\circle*{2.5}} 
\put(  40.07,   26.84){\circle*{2.5}} 
\put(  30.03,   25.89){\circle*{2.5}} 
\put(  16.77,   14.48){\circle*{2.5}} 
\put(   6.73,    7.95){\circle*{2.5}} 

\put(   0.25,    5.20){\circle*{1.0}} 
\put(   0.25,    6.11){\circle*{1.0}} 
\put(   0.50,    5.21){\circle*{1.0}} 
\put(   0.50,    6.21){\circle*{1.0}} 
\put(   0.75,    5.23){\circle*{1.0}} 
\put(   0.75,    6.31){\circle*{1.0}} 
\put(   1.00,    5.25){\circle*{1.0}} 
\put(   1.00,    6.42){\circle*{1.0}} 
\put(   1.25,    5.27){\circle*{1.0}} 
\put(   1.25,    6.52){\circle*{1.0}} 
\put(   1.50,    5.29){\circle*{1.0}} 
\put(   1.50,    6.63){\circle*{1.0}} 
\put(   1.75,    5.31){\circle*{1.0}} 
\put(   1.75,    6.74){\circle*{1.0}} 
\put(   2.00,    5.34){\circle*{1.0}} 
\put(   2.00,    6.85){\circle*{1.0}} 
\put(   2.25,    5.36){\circle*{1.0}} 
\put(   2.25,    6.96){\circle*{1.0}} 
\put(   2.50,    5.38){\circle*{1.0}} 
\put(   2.50,    7.07){\circle*{1.0}} 
\put(   2.75,    5.40){\circle*{1.0}} 
\put(   2.75,    7.18){\circle*{1.0}} 
\put(   3.00,    5.43){\circle*{1.0}} 
\put(   3.00,    7.30){\circle*{1.0}} 
\put(   3.25,    5.45){\circle*{1.0}} 
\put(   3.25,    7.42){\circle*{1.0}} 
\put(   3.50,    5.48){\circle*{1.0}} 
\put(   3.50,    7.54){\circle*{1.0}} 
\put(   3.75,    5.51){\circle*{1.0}} 
\put(   3.75,    7.66){\circle*{1.0}} 
\put(   4.00,    5.54){\circle*{1.0}} 
\put(   4.00,    7.78){\circle*{1.0}} 
\put(   4.25,    5.56){\circle*{1.0}} 
\put(   4.25,    7.91){\circle*{1.0}} 
\put(   4.50,    5.59){\circle*{1.0}} 
\put(   4.50,    8.03){\circle*{1.0}} 
\put(   4.75,    5.62){\circle*{1.0}} 
\put(   4.75,    8.16){\circle*{1.0}} 
\put(   5.00,    5.65){\circle*{1.0}} 
\put(   5.00,    8.29){\circle*{1.0}} 
\put(   5.25,    5.69){\circle*{1.0}} 
\put(   5.25,    8.42){\circle*{1.0}} 
\put(   5.50,    5.72){\circle*{1.0}} 
\put(   5.50,    8.55){\circle*{1.0}} 
\put(   5.75,    5.75){\circle*{1.0}} 
\put(   5.75,    8.69){\circle*{1.0}} 
\put(   6.00,    5.79){\circle*{1.0}} 
\put(   6.00,    8.83){\circle*{1.0}} 
\put(   6.25,    5.82){\circle*{1.0}} 
\put(   6.25,    8.97){\circle*{1.0}} 
\put(   6.50,    5.86){\circle*{1.0}} 
\put(   6.50,    9.11){\circle*{1.0}} 
\put(   6.75,    5.90){\circle*{1.0}} 
\put(   6.75,    9.25){\circle*{1.0}} 
\put(   7.00,    5.94){\circle*{1.0}} 
\put(   7.00,    9.39){\circle*{1.0}} 
\put(   7.25,    5.98){\circle*{1.0}} 
\put(   7.25,    9.54){\circle*{1.0}} 
\put(   7.50,    6.02){\circle*{1.0}} 
\put(   7.50,    9.68){\circle*{1.0}} 
\put(   7.75,    6.06){\circle*{1.0}} 
\put(   7.75,    9.83){\circle*{1.0}} 
\put(   8.00,    6.11){\circle*{1.0}} 
\put(   8.00,    9.99){\circle*{1.0}} 
\put(   8.25,    6.15){\circle*{1.0}} 
\put(   8.25,   10.14){\circle*{1.0}} 
\put(   8.50,    6.20){\circle*{1.0}} 
\put(   8.50,   10.29){\circle*{1.0}} 
\put(   8.75,    6.25){\circle*{1.0}} 
\put(   8.75,   10.45){\circle*{1.0}} 
\put(   9.00,    6.30){\circle*{1.0}} 
\put(   9.00,   10.61){\circle*{1.0}} 
\put(   9.25,    6.35){\circle*{1.0}} 
\put(   9.25,   10.77){\circle*{1.0}} 
\put(   9.50,    6.40){\circle*{1.0}} 
\put(   9.50,   10.93){\circle*{1.0}} 
\put(   9.75,    6.45){\circle*{1.0}} 
\put(   9.75,   11.10){\circle*{1.0}} 
\put(  10.00,    6.51){\circle*{1.0}} 
\put(  10.00,   11.26){\circle*{1.0}} 
\put(  10.25,    6.56){\circle*{1.0}} 
\put(  10.25,   11.43){\circle*{1.0}} 
\put(  10.50,    6.62){\circle*{1.0}} 
\put(  10.50,   11.60){\circle*{1.0}} 
\put(  10.75,    6.68){\circle*{1.0}} 
\put(  10.75,   11.77){\circle*{1.0}} 
\put(  11.00,    6.74){\circle*{1.0}} 
\put(  11.00,   11.94){\circle*{1.0}} 
\put(  11.25,    6.80){\circle*{1.0}} 
\put(  11.25,   12.12){\circle*{1.0}} 
\put(  11.50,    6.87){\circle*{1.0}} 
\put(  11.50,   12.30){\circle*{1.0}} 
\put(  11.75,    6.93){\circle*{1.0}} 
\put(  11.75,   12.47){\circle*{1.0}} 
\put(  12.00,    7.00){\circle*{1.0}} 
\put(  12.00,   12.65){\circle*{1.0}} 
\put(  12.25,    7.07){\circle*{1.0}} 
\put(  12.25,   12.84){\circle*{1.0}} 
\put(  12.50,    7.14){\circle*{1.0}} 
\put(  12.50,   13.02){\circle*{1.0}} 
\put(  12.75,    7.21){\circle*{1.0}} 
\put(  12.75,   13.21){\circle*{1.0}} 
\put(  13.00,    7.29){\circle*{1.0}} 
\put(  13.00,   13.39){\circle*{1.0}} 
\put(  13.25,    7.36){\circle*{1.0}} 
\put(  13.25,   13.58){\circle*{1.0}} 
\put(  13.50,    7.44){\circle*{1.0}} 
\put(  13.50,   13.77){\circle*{1.0}} 
\put(  13.75,    7.52){\circle*{1.0}} 
\put(  13.75,   13.97){\circle*{1.0}} 
\put(  14.00,    7.60){\circle*{1.0}} 
\put(  14.00,   14.16){\circle*{1.0}} 
\put(  14.25,    7.69){\circle*{1.0}} 
\put(  14.25,   14.36){\circle*{1.0}} 
\put(  14.50,    7.77){\circle*{1.0}} 
\put(  14.50,   14.55){\circle*{1.0}} 
\put(  14.75,    7.86){\circle*{1.0}} 
\put(  14.75,   14.75){\circle*{1.0}} 
\put(  15.00,    7.95){\circle*{1.0}} 
\put(  15.00,   14.95){\circle*{1.0}} 
\put(  15.25,    8.05){\circle*{1.0}} 
\put(  15.25,   15.15){\circle*{1.0}} 
\put(  15.50,    8.14){\circle*{1.0}} 
\put(  15.50,   15.36){\circle*{1.0}} 
\put(  15.75,    8.24){\circle*{1.0}} 
\put(  15.75,   15.56){\circle*{1.0}} 
\put(  16.00,    8.34){\circle*{1.0}} 
\put(  16.00,   15.77){\circle*{1.0}} 
\put(  16.25,    8.44){\circle*{1.0}} 
\put(  16.25,   15.97){\circle*{1.0}} 
\put(  16.50,    8.55){\circle*{1.0}} 
\put(  16.50,   16.18){\circle*{1.0}} 
\put(  16.75,    8.65){\circle*{1.0}} 
\put(  16.75,   16.39){\circle*{1.0}} 
\put(  17.00,    8.76){\circle*{1.0}} 
\put(  17.00,   16.60){\circle*{1.0}} 
\put(  17.25,    8.88){\circle*{1.0}} 
\put(  17.25,   16.81){\circle*{1.0}} 
\put(  17.50,    8.99){\circle*{1.0}} 
\put(  17.50,   17.03){\circle*{1.0}} 
\put(  17.75,    9.11){\circle*{1.0}} 
\put(  17.75,   17.24){\circle*{1.0}} 
\put(  18.00,    9.23){\circle*{1.0}} 
\put(  18.00,   17.46){\circle*{1.0}} 
\put(  18.25,    9.35){\circle*{1.0}} 
\put(  18.25,   17.67){\circle*{1.0}} 
\put(  18.50,    9.47){\circle*{1.0}} 
\put(  18.50,   17.89){\circle*{1.0}} 
\put(  18.75,    9.60){\circle*{1.0}} 
\put(  18.75,   18.11){\circle*{1.0}} 
\put(  19.00,    9.73){\circle*{1.0}} 
\put(  19.00,   18.33){\circle*{1.0}} 
\put(  19.25,    9.87){\circle*{1.0}} 
\put(  19.25,   18.55){\circle*{1.0}} 
\put(  19.50,   10.00){\circle*{1.0}} 
\put(  19.50,   18.76){\circle*{1.0}} 
\put(  19.75,   10.14){\circle*{1.0}} 
\put(  19.75,   18.98){\circle*{1.0}} 
\put(  20.00,   10.28){\circle*{1.0}} 
\put(  20.00,   19.21){\circle*{1.0}} 
\put(  20.25,   10.43){\circle*{1.0}} 
\put(  20.25,   19.43){\circle*{1.0}} 
\put(  20.50,   10.58){\circle*{1.0}} 
\put(  20.50,   19.65){\circle*{1.0}} 
\put(  20.75,   10.73){\circle*{1.0}} 
\put(  20.75,   19.87){\circle*{1.0}} 
\put(  21.00,   10.88){\circle*{1.0}} 
\put(  21.00,   20.09){\circle*{1.0}} 
\put(  21.25,   11.04){\circle*{1.0}} 
\put(  21.25,   20.31){\circle*{1.0}} 
\put(  21.50,   11.20){\circle*{1.0}} 
\put(  21.50,   20.53){\circle*{1.0}} 
\put(  21.75,   11.36){\circle*{1.0}} 
\put(  21.75,   20.76){\circle*{1.0}} 
\put(  22.00,   11.52){\circle*{1.0}} 
\put(  22.00,   20.98){\circle*{1.0}} 
\put(  22.25,   11.69){\circle*{1.0}} 
\put(  22.25,   21.20){\circle*{1.0}} 
\put(  22.50,   11.86){\circle*{1.0}} 
\put(  22.50,   21.42){\circle*{1.0}} 
\put(  22.75,   12.04){\circle*{1.0}} 
\put(  22.75,   21.64){\circle*{1.0}} 
\put(  23.00,   12.22){\circle*{1.0}} 
\put(  23.00,   21.86){\circle*{1.0}} 
\put(  23.25,   12.40){\circle*{1.0}} 
\put(  23.25,   22.08){\circle*{1.0}} 
\put(  23.50,   12.58){\circle*{1.0}} 
\put(  23.50,   22.29){\circle*{1.0}} 
\put(  23.75,   12.77){\circle*{1.0}} 
\put(  23.75,   22.51){\circle*{1.0}} 
\put(  24.00,   12.96){\circle*{1.0}} 
\put(  24.00,   22.73){\circle*{1.0}} 
\put(  24.25,   13.15){\circle*{1.0}} 
\put(  24.25,   22.94){\circle*{1.0}} 
\put(  24.50,   13.35){\circle*{1.0}} 
\put(  24.50,   23.16){\circle*{1.0}} 
\put(  24.75,   13.55){\circle*{1.0}} 
\put(  24.75,   23.37){\circle*{1.0}} 
\put(  25.00,   13.75){\circle*{1.0}} 
\put(  25.00,   23.58){\circle*{1.0}} 
\put(  25.25,   13.96){\circle*{1.0}} 
\put(  25.25,   23.79){\circle*{1.0}} 
\put(  25.50,   14.17){\circle*{1.0}} 
\put(  25.50,   24.00){\circle*{1.0}} 
\put(  25.75,   14.38){\circle*{1.0}} 
\put(  25.75,   24.20){\circle*{1.0}} 
\put(  26.00,   14.60){\circle*{1.0}} 
\put(  26.00,   24.41){\circle*{1.0}} 
\put(  26.25,   14.82){\circle*{1.0}} 
\put(  26.25,   24.61){\circle*{1.0}} 
\put(  26.50,   15.04){\circle*{1.0}} 
\put(  26.50,   24.81){\circle*{1.0}} 
\put(  26.75,   15.26){\circle*{1.0}} 
\put(  26.75,   25.01){\circle*{1.0}} 
\put(  27.00,   15.49){\circle*{1.0}} 
\put(  27.00,   25.20){\circle*{1.0}} 
\put(  27.25,   15.72){\circle*{1.0}} 
\put(  27.25,   25.39){\circle*{1.0}} 
\put(  27.50,   15.96){\circle*{1.0}} 
\put(  27.50,   25.58){\circle*{1.0}} 
\put(  27.75,   16.19){\circle*{1.0}} 
\put(  27.75,   25.77){\circle*{1.0}} 
\put(  28.00,   16.43){\circle*{1.0}} 
\put(  28.00,   25.95){\circle*{1.0}} 
\put(  28.25,   16.68){\circle*{1.0}} 
\put(  28.25,   26.14){\circle*{1.0}} 
\put(  28.50,   16.92){\circle*{1.0}} 
\put(  28.50,   26.31){\circle*{1.0}} 
\put(  28.75,   17.17){\circle*{1.0}} 
\put(  28.75,   26.49){\circle*{1.0}} 
\put(  29.00,   17.42){\circle*{1.0}} 
\put(  29.00,   26.66){\circle*{1.0}} 
\put(  29.25,   17.68){\circle*{1.0}} 
\put(  29.25,   26.83){\circle*{1.0}} 
\put(  29.50,   17.93){\circle*{1.0}} 
\put(  29.50,   26.99){\circle*{1.0}} 
\put(  29.75,   18.19){\circle*{1.0}} 
\put(  29.75,   27.16){\circle*{1.0}} 
\put(  30.00,   18.45){\circle*{1.0}} 
\put(  30.00,   27.31){\circle*{1.0}} 
\put(  30.25,   18.72){\circle*{1.0}} 
\put(  30.25,   27.47){\circle*{1.0}} 
\put(  30.50,   18.99){\circle*{1.0}} 
\put(  30.50,   27.62){\circle*{1.0}} 
\put(  30.75,   19.25){\circle*{1.0}} 
\put(  30.75,   27.76){\circle*{1.0}} 
\put(  31.00,   19.53){\circle*{1.0}} 
\put(  31.00,   27.90){\circle*{1.0}} 
\put(  31.25,   19.80){\circle*{1.0}} 
\put(  31.25,   28.04){\circle*{1.0}} 
\put(  31.50,   20.08){\circle*{1.0}} 
\put(  31.50,   28.17){\circle*{1.0}} 
\put(  31.75,   20.35){\circle*{1.0}} 
\put(  31.75,   28.30){\circle*{1.0}} 
\put(  32.00,   20.63){\circle*{1.0}} 
\put(  32.00,   28.42){\circle*{1.0}} 
\put(  32.25,   20.92){\circle*{1.0}} 
\put(  32.25,   28.54){\circle*{1.0}} 
\put(  32.50,   21.20){\circle*{1.0}} 
\put(  32.50,   28.66){\circle*{1.0}} 
\put(  32.75,   21.49){\circle*{1.0}} 
\put(  32.75,   28.77){\circle*{1.0}} 
\put(  33.00,   21.77){\circle*{1.0}} 
\put(  33.00,   28.87){\circle*{1.0}} 
\put(  33.25,   22.06){\circle*{1.0}} 
\put(  33.25,   28.97){\circle*{1.0}} 
\put(  33.50,   22.35){\circle*{1.0}} 
\put(  33.50,   29.06){\circle*{1.0}} 
\put(  33.75,   22.64){\circle*{1.0}} 
\put(  33.75,   29.15){\circle*{1.0}} 
\put(  34.00,   22.94){\circle*{1.0}} 
\put(  34.00,   29.24){\circle*{1.0}} 
\put(  34.25,   23.23){\circle*{1.0}} 
\put(  34.25,   29.31){\circle*{1.0}} 
\put(  34.50,   23.53){\circle*{1.0}} 
\put(  34.50,   29.39){\circle*{1.0}} 
\put(  34.75,   23.82){\circle*{1.0}} 
\put(  34.75,   29.46){\circle*{1.0}} 
\put(  35.00,   24.12){\circle*{1.0}} 
\put(  35.00,   29.52){\circle*{1.0}} 
\put(  35.25,   24.42){\circle*{1.0}} 
\put(  35.25,   29.58){\circle*{1.0}} 
\put(  35.50,   24.72){\circle*{1.0}} 
\put(  35.50,   29.63){\circle*{1.0}} 
\put(  35.75,   25.02){\circle*{1.0}} 
\put(  35.75,   29.67){\circle*{1.0}} 
\put(  36.00,   25.32){\circle*{1.0}} 
\put(  36.00,   29.71){\circle*{1.0}} 
\put(  36.25,   25.62){\circle*{1.0}} 
\put(  36.25,   29.75){\circle*{1.0}} 
\put(  36.50,   25.92){\circle*{1.0}} 
\put(  36.50,   29.78){\circle*{1.0}} 
\put(  36.75,   26.22){\circle*{1.0}} 
\put(  36.75,   29.80){\circle*{1.0}} 
\put(  37.00,   26.52){\circle*{1.0}} 
\put(  37.00,   29.82){\circle*{1.0}} 
\put(  37.25,   26.82){\circle*{1.0}} 
\put(  37.25,   29.84){\circle*{1.0}} 
\put(  37.50,   27.12){\circle*{1.0}} 
\put(  37.50,   29.84){\circle*{1.0}} 
\put(  37.75,   27.42){\circle*{1.0}} 
\put(  37.75,   29.85){\circle*{1.0}} 
\put(  38.00,   27.72){\circle*{1.0}} 
\put(  38.00,   29.84){\circle*{1.0}} 
\put(  38.25,   28.02){\circle*{1.0}} 
\put(  38.25,   29.84){\circle*{1.0}} 
\put(  38.50,   28.32){\circle*{1.0}} 
\put(  38.50,   29.82){\circle*{1.0}} 
\put(  38.75,   28.62){\circle*{1.0}} 
\put(  38.75,   29.80){\circle*{1.0}} 
\put(  39.00,   28.92){\circle*{1.0}} 
\put(  39.00,   29.78){\circle*{1.0}} 
\put(  39.25,   29.21){\circle*{1.0}} 
\put(  39.25,   29.75){\circle*{1.0}} 
\put(  39.50,   29.51){\circle*{1.0}} 
\put(  39.50,   29.71){\circle*{1.0}} 
\put(  39.75,   29.80){\circle*{1.0}} 
\put(  39.75,   29.67){\circle*{1.0}} 
\put(  40.00,   30.09){\circle*{1.0}} 
\put(  40.00,   29.63){\circle*{1.0}} 
\put(  40.25,   30.39){\circle*{1.0}} 
\put(  40.25,   29.58){\circle*{1.0}} 
\put(  40.50,   30.68){\circle*{1.0}} 
\put(  40.50,   29.53){\circle*{1.0}} 
\put(  40.75,   30.97){\circle*{1.0}} 
\put(  40.75,   29.47){\circle*{1.0}} 
\put(  41.00,   31.25){\circle*{1.0}} 
\put(  41.00,   29.40){\circle*{1.0}} 
\put(  41.25,   31.54){\circle*{1.0}} 
\put(  41.25,   29.33){\circle*{1.0}} 
\put(  41.50,   31.82){\circle*{1.0}} 
\put(  41.50,   29.26){\circle*{1.0}} 
\put(  41.75,   32.10){\circle*{1.0}} 
\put(  41.75,   29.18){\circle*{1.0}} 
\put(  42.00,   32.38){\circle*{1.0}} 
\put(  42.00,   29.10){\circle*{1.0}} 
\put(  42.25,   32.66){\circle*{1.0}} 
\put(  42.25,   29.01){\circle*{1.0}} 
\put(  42.50,   32.94){\circle*{1.0}} 
\put(  42.50,   28.92){\circle*{1.0}} 
\put(  42.75,   33.21){\circle*{1.0}} 
\put(  42.75,   28.83){\circle*{1.0}} 
\put(  43.00,   33.48){\circle*{1.0}} 
\put(  43.00,   28.73){\circle*{1.0}} 
\put(  43.25,   33.75){\circle*{1.0}} 
\put(  43.25,   28.63){\circle*{1.0}} 
\put(  43.50,   34.02){\circle*{1.0}} 
\put(  43.50,   28.53){\circle*{1.0}} 
\put(  43.75,   34.28){\circle*{1.0}} 
\put(  43.75,   28.42){\circle*{1.0}} 
\put(  44.00,   34.55){\circle*{1.0}} 
\put(  44.00,   28.31){\circle*{1.0}} 
\put(  44.25,   34.81){\circle*{1.0}} 
\put(  44.25,   28.19){\circle*{1.0}} 
\put(  44.50,   35.06){\circle*{1.0}} 
\put(  44.50,   28.07){\circle*{1.0}} 
\put(  44.75,   35.32){\circle*{1.0}} 
\put(  44.75,   27.95){\circle*{1.0}} 
\put(  45.00,   35.57){\circle*{1.0}} 
\put(  45.00,   27.83){\circle*{1.0}} 
\put(  45.25,   35.82){\circle*{1.0}} 
\put(  45.25,   27.71){\circle*{1.0}} 
\put(  45.50,   36.07){\circle*{1.0}} 
\put(  45.50,   27.58){\circle*{1.0}} 
\put(  45.75,   36.31){\circle*{1.0}} 
\put(  45.75,   27.45){\circle*{1.0}} 
\put(  46.00,   36.55){\circle*{1.0}} 
\put(  46.00,   27.31){\circle*{1.0}} 
\put(  46.25,   36.79){\circle*{1.0}} 
\put(  46.25,   27.18){\circle*{1.0}} 
\put(  46.50,   37.03){\circle*{1.0}} 
\put(  46.50,   27.04){\circle*{1.0}} 
\put(  46.75,   37.26){\circle*{1.0}} 
\put(  46.75,   26.90){\circle*{1.0}} 
\put(  47.00,   37.49){\circle*{1.0}} 
\put(  47.00,   26.76){\circle*{1.0}} 
\put(  47.25,   37.72){\circle*{1.0}} 
\put(  47.25,   26.62){\circle*{1.0}} 
\put(  47.50,   37.94){\circle*{1.0}} 
\put(  47.50,   26.48){\circle*{1.0}} 
\put(  47.75,   38.17){\circle*{1.0}} 
\put(  47.75,   26.34){\circle*{1.0}} 
\put(  48.00,   38.39){\circle*{1.0}} 
\put(  48.00,   26.19){\circle*{1.0}} 
\put(  48.25,   38.60){\circle*{1.0}} 
\put(  48.25,   26.05){\circle*{1.0}} 
\put(  48.50,   38.82){\circle*{1.0}} 
\put(  48.50,   25.90){\circle*{1.0}} 
\put(  48.75,   39.03){\circle*{1.0}} 
\put(  48.75,   25.75){\circle*{1.0}} 
\put(  49.00,   39.24){\circle*{1.0}} 
\put(  49.00,   25.61){\circle*{1.0}} 
\put(  49.25,   39.44){\circle*{1.0}} 
\put(  49.25,   25.46){\circle*{1.0}} 
\put(  49.50,   39.65){\circle*{1.0}} 
\put(  49.50,   25.31){\circle*{1.0}} 
\put(  49.75,   39.85){\circle*{1.0}} 
\put(  49.75,   25.16){\circle*{1.0}} 
\put(  50.00,   40.05){\circle*{1.0}} 
\put(  50.00,   25.01){\circle*{1.0}} 
\put(  50.25,   40.25){\circle*{1.0}} 
\put(  50.25,   24.86){\circle*{1.0}} 
\put(  50.50,   40.44){\circle*{1.0}} 
\put(  50.50,   24.71){\circle*{1.0}} 
\put(  50.75,   40.63){\circle*{1.0}} 
\put(  50.75,   24.57){\circle*{1.0}} 
\put(  51.00,   40.82){\circle*{1.0}} 
\put(  51.00,   24.42){\circle*{1.0}} 
\put(  51.25,   41.01){\circle*{1.0}} 
\put(  51.25,   24.27){\circle*{1.0}} 
\put(  51.50,   41.19){\circle*{1.0}} 
\put(  51.50,   24.12){\circle*{1.0}} 
\put(  51.75,   41.38){\circle*{1.0}} 
\put(  51.75,   23.98){\circle*{1.0}} 
\put(  52.00,   41.56){\circle*{1.0}} 
\put(  52.00,   23.83){\circle*{1.0}} 
\put(  52.25,   41.73){\circle*{1.0}} 
\put(  52.25,   23.69){\circle*{1.0}} 
\put(  52.50,   41.91){\circle*{1.0}} 
\put(  52.50,   23.54){\circle*{1.0}} 
\put(  52.75,   42.09){\circle*{1.0}} 
\put(  52.75,   23.40){\circle*{1.0}} 
\put(  53.00,   42.26){\circle*{1.0}} 
\put(  53.00,   23.25){\circle*{1.0}} 
\put(  53.25,   42.43){\circle*{1.0}} 
\put(  53.25,   23.11){\circle*{1.0}} 
\put(  53.50,   42.60){\circle*{1.0}} 
\put(  53.50,   22.97){\circle*{1.0}} 
\put(  53.75,   42.77){\circle*{1.0}} 
\put(  53.75,   22.83){\circle*{1.0}} 
\put(  54.00,   42.93){\circle*{1.0}} 
\put(  54.00,   22.69){\circle*{1.0}} 
\put(  54.25,   43.10){\circle*{1.0}} 
\put(  54.25,   22.56){\circle*{1.0}} 
\put(  54.50,   43.26){\circle*{1.0}} 
\put(  54.50,   22.42){\circle*{1.0}} 
\put(  54.75,   43.42){\circle*{1.0}} 
\put(  54.75,   22.28){\circle*{1.0}} 
\put(  55.00,   43.58){\circle*{1.0}} 
\put(  55.00,   22.15){\circle*{1.0}} 
\put(  55.25,   43.74){\circle*{1.0}} 
\put(  55.25,   22.02){\circle*{1.0}} 
\put(  55.50,   43.89){\circle*{1.0}} 
\put(  55.50,   21.88){\circle*{1.0}} 
\put(  55.75,   44.05){\circle*{1.0}} 
\put(  55.75,   21.75){\circle*{1.0}} 
\put(  56.00,   44.21){\circle*{1.0}} 
\put(  56.00,   21.62){\circle*{1.0}} 
\put(  56.25,   44.36){\circle*{1.0}} 
\put(  56.25,   21.50){\circle*{1.0}} 
\put(  56.50,   44.51){\circle*{1.0}} 
\put(  56.50,   21.37){\circle*{1.0}} 
\put(  56.75,   44.66){\circle*{1.0}} 
\put(  56.75,   21.24){\circle*{1.0}} 
\put(  57.00,   44.81){\circle*{1.0}} 
\put(  57.00,   21.12){\circle*{1.0}} 
\put(  57.25,   44.96){\circle*{1.0}} 
\put(  57.25,   20.99){\circle*{1.0}} 
\put(  57.50,   45.11){\circle*{1.0}} 
\put(  57.50,   20.87){\circle*{1.0}} 
\put(  57.75,   45.26){\circle*{1.0}} 
\put(  57.75,   20.75){\circle*{1.0}} 
\put(  58.00,   45.41){\circle*{1.0}} 
\put(  58.00,   20.62){\circle*{1.0}} 
\put(  58.25,   45.56){\circle*{1.0}} 
\put(  58.25,   20.50){\circle*{1.0}} 
\put(  58.50,   45.70){\circle*{1.0}} 
\put(  58.50,   20.38){\circle*{1.0}} 
\put(  58.75,   45.85){\circle*{1.0}} 
\put(  58.75,   20.27){\circle*{1.0}} 
\put(  59.00,   45.99){\circle*{1.0}} 
\put(  59.00,   20.15){\circle*{1.0}} 
\put(  59.25,   46.14){\circle*{1.0}} 
\put(  59.25,   20.03){\circle*{1.0}} 
\put(  59.50,   46.28){\circle*{1.0}} 
\put(  59.50,   19.91){\circle*{1.0}} 
\put(  59.75,   46.42){\circle*{1.0}} 
\put(  59.75,   19.80){\circle*{1.0}} 
\put(  60.00,   46.57){\circle*{1.0}} 
\put(  60.00,   19.68){\circle*{1.0}} 
\put(  60.25,   46.71){\circle*{1.0}} 
\put(  60.25,   19.57){\circle*{1.0}} 
\put(  60.50,   46.85){\circle*{1.0}} 
\put(  60.50,   19.45){\circle*{1.0}} 
\put(  60.75,   46.99){\circle*{1.0}} 
\put(  60.75,   19.34){\circle*{1.0}} 
\put(  61.00,   47.13){\circle*{1.0}} 
\put(  61.00,   19.22){\circle*{1.0}} 
\put(  61.25,   47.27){\circle*{1.0}} 
\put(  61.25,   19.11){\circle*{1.0}} 
\put(  61.50,   47.41){\circle*{1.0}} 
\put(  61.50,   19.00){\circle*{1.0}} 
\put(  61.75,   47.55){\circle*{1.0}} 
\put(  61.75,   18.88){\circle*{1.0}} 
\put(  62.00,   47.69){\circle*{1.0}} 
\put(  62.00,   18.77){\circle*{1.0}} 
\put(  62.25,   47.83){\circle*{1.0}} 
\put(  62.25,   18.66){\circle*{1.0}} 
\put(  62.50,   47.97){\circle*{1.0}} 
\put(  62.50,   18.54){\circle*{1.0}} 
\put(  62.75,   48.11){\circle*{1.0}} 
\put(  62.75,   18.43){\circle*{1.0}} 
\put(  63.00,   48.25){\circle*{1.0}} 
\put(  63.00,   18.32){\circle*{1.0}} 
\put(  63.25,   48.38){\circle*{1.0}} 
\put(  63.25,   18.20){\circle*{1.0}} 
\put(  63.50,   48.52){\circle*{1.0}} 
\put(  63.50,   18.09){\circle*{1.0}} 
\put(  63.75,   48.66){\circle*{1.0}} 
\put(  63.75,   17.97){\circle*{1.0}} 
\put(  64.00,   48.79){\circle*{1.0}} 
\put(  64.00,   17.86){\circle*{1.0}} 
\put(  64.25,   48.93){\circle*{1.0}} 
\put(  64.25,   17.74){\circle*{1.0}} 
\put(  64.50,   49.07){\circle*{1.0}} 
\put(  64.50,   17.62){\circle*{1.0}} 
\put(  64.75,   49.20){\circle*{1.0}} 
\put(  64.75,   17.51){\circle*{1.0}} 
\put(  65.00,   49.33){\circle*{1.0}} 
\put(  65.00,   17.39){\circle*{1.0}} 
\put(  65.25,   49.47){\circle*{1.0}} 
\put(  65.25,   17.27){\circle*{1.0}} 
\put(  65.50,   49.60){\circle*{1.0}} 
\put(  65.50,   17.15){\circle*{1.0}} 
\put(  65.75,   49.73){\circle*{1.0}} 
\put(  65.75,   17.03){\circle*{1.0}} 
\put(  66.00,   49.87){\circle*{1.0}} 
\put(  66.00,   16.91){\circle*{1.0}} 
\put(  66.25,   50.00){\circle*{1.0}} 
\put(  66.25,   16.79){\circle*{1.0}} 
\put(  66.50,   50.13){\circle*{1.0}} 
\put(  66.50,   16.67){\circle*{1.0}} 
\put(  66.75,   50.26){\circle*{1.0}} 
\put(  66.75,   16.54){\circle*{1.0}} 
\put(  67.00,   50.39){\circle*{1.0}} 
\put(  67.00,   16.42){\circle*{1.0}} 
\put(  67.25,   50.51){\circle*{1.0}} 
\put(  67.25,   16.29){\circle*{1.0}} 
\put(  67.50,   50.64){\circle*{1.0}} 
\put(  67.50,   16.17){\circle*{1.0}} 
\put(  67.75,   50.77){\circle*{1.0}} 
\put(  67.75,   16.04){\circle*{1.0}} 
\put(  68.00,   50.89){\circle*{1.0}} 
\put(  68.00,   15.91){\circle*{1.0}} 
\put(  68.25,   51.01){\circle*{1.0}} 
\put(  68.25,   15.78){\circle*{1.0}} 
\put(  68.50,   51.14){\circle*{1.0}} 
\put(  68.50,   15.65){\circle*{1.0}} 
\put(  68.75,   51.26){\circle*{1.0}} 
\put(  68.75,   15.52){\circle*{1.0}} 
\put(  69.00,   51.38){\circle*{1.0}} 
\put(  69.00,   15.39){\circle*{1.0}} 
\put(  69.25,   51.50){\circle*{1.0}} 
\put(  69.25,   15.26){\circle*{1.0}} 
\put(  69.50,   51.62){\circle*{1.0}} 
\put(  69.50,   15.13){\circle*{1.0}} 
\put(  69.75,   51.74){\circle*{1.0}} 
\put(  69.75,   14.99){\circle*{1.0}} 
\put(  70.00,   51.85){\circle*{1.0}} 
\put(  70.00,   14.86){\circle*{1.0}} 
\put(  70.25,   51.97){\circle*{1.0}} 
\put(  70.25,   14.72){\circle*{1.0}} 
\put(  70.50,   52.08){\circle*{1.0}} 
\put(  70.50,   14.59){\circle*{1.0}} 
\put(  70.75,   52.19){\circle*{1.0}} 
\put(  70.75,   14.45){\circle*{1.0}} 
\put(  71.00,   52.30){\circle*{1.0}} 
\put(  71.00,   14.31){\circle*{1.0}} 
\put(  71.25,   52.41){\circle*{1.0}} 
\put(  71.25,   14.17){\circle*{1.0}} 
\put(  71.50,   52.52){\circle*{1.0}} 
\put(  71.50,   14.03){\circle*{1.0}} 
\put(  71.75,   52.62){\circle*{1.0}} 
\put(  71.75,   13.89){\circle*{1.0}} 
\put(  72.00,   52.73){\circle*{1.0}} 
\put(  72.00,   13.75){\circle*{1.0}} 
\put(  72.25,   52.83){\circle*{1.0}} 
\put(  72.25,   13.61){\circle*{1.0}} 
\put(  72.50,   52.93){\circle*{1.0}} 
\put(  72.50,   13.47){\circle*{1.0}} 
\put(  72.75,   53.03){\circle*{1.0}} 
\put(  72.75,   13.33){\circle*{1.0}} 
\put(  73.00,   53.13){\circle*{1.0}} 
\put(  73.00,   13.19){\circle*{1.0}} 
\put(  73.25,   53.23){\circle*{1.0}} 
\put(  73.25,   13.05){\circle*{1.0}} 
\put(  73.50,   53.32){\circle*{1.0}} 
\put(  73.50,   12.91){\circle*{1.0}} 
\put(  73.75,   53.42){\circle*{1.0}} 
\put(  73.75,   12.76){\circle*{1.0}} 
\put(  74.00,   53.51){\circle*{1.0}} 
\put(  74.00,   12.62){\circle*{1.0}} 
\put(  74.25,   53.60){\circle*{1.0}} 
\put(  74.25,   12.48){\circle*{1.0}} 
\put(  74.50,   53.69){\circle*{1.0}} 
\put(  74.50,   12.34){\circle*{1.0}} 
\put(  74.75,   53.77){\circle*{1.0}} 
\put(  74.75,   12.19){\circle*{1.0}} 
\put(  75.00,   53.86){\circle*{1.0}} 
\put(  75.00,   12.05){\circle*{1.0}} 
\put(  75.25,   53.94){\circle*{1.0}} 
\put(  75.25,   11.91){\circle*{1.0}} 
\put(  75.50,   54.03){\circle*{1.0}} 
\put(  75.50,   11.77){\circle*{1.0}} 
\put(  75.75,   54.11){\circle*{1.0}} 
\put(  75.75,   11.62){\circle*{1.0}} 
\put(  76.00,   54.18){\circle*{1.0}} 
\put(  76.00,   11.48){\circle*{1.0}} 
\put(  76.25,   54.26){\circle*{1.0}} 
\put(  76.25,   11.34){\circle*{1.0}} 
\put(  76.50,   54.34){\circle*{1.0}} 
\put(  76.50,   11.20){\circle*{1.0}} 
\put(  76.75,   54.41){\circle*{1.0}} 
\put(  76.75,   11.06){\circle*{1.0}} 
\put(  77.00,   54.48){\circle*{1.0}} 
\put(  77.00,   10.92){\circle*{1.0}} 
\put(  77.25,   54.55){\circle*{1.0}} 
\put(  77.25,   10.78){\circle*{1.0}} 
\put(  77.50,   54.62){\circle*{1.0}} 
\put(  77.50,   10.64){\circle*{1.0}} 
\put(  77.75,   54.69){\circle*{1.0}} 
\put(  77.75,   10.50){\circle*{1.0}} 
\put(  78.00,   54.76){\circle*{1.0}} 
\put(  78.00,   10.36){\circle*{1.0}} 
\put(  78.25,   54.82){\circle*{1.0}} 
\put(  78.25,   10.23){\circle*{1.0}} 
\put(  78.50,   54.88){\circle*{1.0}} 
\put(  78.50,   10.09){\circle*{1.0}} 
\put(  78.75,   54.95){\circle*{1.0}} 
\put(  78.75,    9.95){\circle*{1.0}} 
\put(  79.00,   55.01){\circle*{1.0}} 
\put(  79.00,    9.82){\circle*{1.0}} 
\put(  79.25,   55.06){\circle*{1.0}} 
\put(  79.25,    9.69){\circle*{1.0}} 
\put(  79.50,   55.12){\circle*{1.0}} 
\put(  79.50,    9.55){\circle*{1.0}} 
\put(  79.75,   55.18){\circle*{1.0}} 
\put(  79.75,    9.42){\circle*{1.0}} 
\put(  80.00,   55.23){\circle*{1.0}} 
\put(  80.00,    9.29){\circle*{1.0}} 
\put(  80.25,   55.28){\circle*{1.0}} 
\put(  80.25,    9.16){\circle*{1.0}} 
\put(  80.50,   55.34){\circle*{1.0}} 
\put(  80.50,    9.03){\circle*{1.0}} 
\put(  80.75,   55.39){\circle*{1.0}} 
\put(  80.75,    8.90){\circle*{1.0}} 
\put(  81.00,   55.43){\circle*{1.0}} 
\put(  81.00,    8.78){\circle*{1.0}} 
\put(  81.25,   55.48){\circle*{1.0}} 
\put(  81.25,    8.65){\circle*{1.0}} 
\put(  81.50,   55.53){\circle*{1.0}} 
\put(  81.50,    8.53){\circle*{1.0}} 
\put(  81.75,   55.57){\circle*{1.0}} 
\put(  81.75,    8.40){\circle*{1.0}} 
\put(  82.00,   55.62){\circle*{1.0}} 
\put(  82.00,    8.28){\circle*{1.0}} 
\put(  82.25,   55.66){\circle*{1.0}} 
\put(  82.25,    8.16){\circle*{1.0}} 
\put(  82.50,   55.70){\circle*{1.0}} 
\put(  82.50,    8.04){\circle*{1.0}} 
\put(  82.75,   55.74){\circle*{1.0}} 
\put(  82.75,    7.92){\circle*{1.0}} 
\put(  83.00,   55.78){\circle*{1.0}} 
\put(  83.00,    7.80){\circle*{1.0}} 
\put(  83.25,   55.82){\circle*{1.0}} 
\put(  83.25,    7.69){\circle*{1.0}} 
\put(  83.50,   55.86){\circle*{1.0}} 
\put(  83.50,    7.57){\circle*{1.0}} 
\put(  83.75,   55.89){\circle*{1.0}} 
\put(  83.75,    7.46){\circle*{1.0}} 
\put(  84.00,   55.93){\circle*{1.0}} 
\put(  84.00,    7.34){\circle*{1.0}} 
\put(  84.25,   55.96){\circle*{1.0}} 
\put(  84.25,    7.23){\circle*{1.0}} 
\put(  84.50,   55.99){\circle*{1.0}} 
\put(  84.50,    7.12){\circle*{1.0}} 
\put(  84.75,   56.03){\circle*{1.0}} 
\put(  84.75,    7.01){\circle*{1.0}} 
\put(  85.00,   56.06){\circle*{1.0}} 
\put(  85.00,    6.91){\circle*{1.0}} 
\put(  85.25,   56.09){\circle*{1.0}} 
\put(  85.25,    6.80){\circle*{1.0}} 
\put(  85.50,   56.12){\circle*{1.0}} 
\put(  85.50,    6.69){\circle*{1.0}} 
\put(  85.75,   56.14){\circle*{1.0}} 
\put(  85.75,    6.59){\circle*{1.0}} 
\put(  86.00,   56.17){\circle*{1.0}} 
\put(  86.00,    6.49){\circle*{1.0}} 
\put(  86.25,   56.20){\circle*{1.0}} 
\put(  86.25,    6.39){\circle*{1.0}} 
\put(  86.50,   56.22){\circle*{1.0}} 
\put(  86.50,    6.29){\circle*{1.0}} 
\put(  86.75,   56.25){\circle*{1.0}} 
\put(  86.75,    6.19){\circle*{1.0}} 
\put(  87.00,   56.27){\circle*{1.0}} 
\put(  87.00,    6.09){\circle*{1.0}} 
\put(  87.25,   56.30){\circle*{1.0}} 
\put(  87.25,    5.99){\circle*{1.0}} 
\put(  87.50,   56.32){\circle*{1.0}} 
\put(  87.50,    5.90){\circle*{1.0}} 
\put(  87.75,   56.34){\circle*{1.0}} 
\put(  87.75,    5.81){\circle*{1.0}} 
\put(  88.00,   56.36){\circle*{1.0}} 
\put(  88.00,    5.71){\circle*{1.0}} 
\put(  88.25,   56.39){\circle*{1.0}} 
\put(  88.25,    5.62){\circle*{1.0}} 
\put(  88.50,   56.41){\circle*{1.0}} 
\put(  88.50,    5.53){\circle*{1.0}} 
\put(  88.75,   56.43){\circle*{1.0}} 
\put(  88.75,    5.44){\circle*{1.0}} 
\put(  89.00,   56.44){\circle*{1.0}} 
\put(  89.00,    5.36){\circle*{1.0}} 
\put(  89.25,   56.46){\circle*{1.0}} 
\put(  89.25,    5.27){\circle*{1.0}} 
\put(  89.50,   56.48){\circle*{1.0}} 
\put(  89.50,    5.18){\circle*{1.0}} 
\put(  89.75,   56.50){\circle*{1.0}} 
\put(  89.75,    5.10){\circle*{1.0}} 
\put(  90.00,   56.51){\circle*{1.0}} 
\put(  90.00,    5.02){\circle*{1.0}} 
\put(  90.25,   56.53){\circle*{1.0}} 
\put(  90.25,    4.94){\circle*{1.0}} 
\put(  90.50,   56.55){\circle*{1.0}} 
\put(  90.50,    4.86){\circle*{1.0}} 
\put(  90.75,   56.56){\circle*{1.0}} 
\put(  90.75,    4.78){\circle*{1.0}} 
\put(  91.00,   56.58){\circle*{1.0}} 
\put(  91.00,    4.70){\circle*{1.0}} 
\put(  91.25,   56.59){\circle*{1.0}} 
\put(  91.25,    4.62){\circle*{1.0}} 
\put(  91.50,   56.60){\circle*{1.0}} 
\put(  91.50,    4.55){\circle*{1.0}} 
\put(  91.75,   56.62){\circle*{1.0}} 
\put(  91.75,    4.47){\circle*{1.0}} 
\put(  92.00,   56.63){\circle*{1.0}} 
\put(  92.00,    4.40){\circle*{1.0}} 
\put(  92.25,   56.64){\circle*{1.0}} 
\put(  92.25,    4.33){\circle*{1.0}} 
\put(  92.50,   56.66){\circle*{1.0}} 
\put(  92.50,    4.26){\circle*{1.0}} 
\put(  92.75,   56.67){\circle*{1.0}} 
\put(  92.75,    4.19){\circle*{1.0}} 
\put(  93.00,   56.68){\circle*{1.0}} 
\put(  93.00,    4.12){\circle*{1.0}} 
\put(  93.25,   56.69){\circle*{1.0}} 
\put(  93.25,    4.05){\circle*{1.0}} 
\put(  93.50,   56.70){\circle*{1.0}} 
\put(  93.50,    3.98){\circle*{1.0}} 
\put(  93.75,   56.71){\circle*{1.0}} 
\put(  93.75,    3.92){\circle*{1.0}} 
\put(  94.00,   56.72){\circle*{1.0}} 
\put(  94.00,    3.85){\circle*{1.0}} 
\put(  94.25,   56.73){\circle*{1.0}} 
\put(  94.25,    3.79){\circle*{1.0}} 
\put(  94.50,   56.74){\circle*{1.0}} 
\put(  94.50,    3.72){\circle*{1.0}} 
\put(  94.75,   56.75){\circle*{1.0}} 
\put(  94.75,    3.66){\circle*{1.0}} 
\put(  95.00,   56.76){\circle*{1.0}} 
\put(  95.00,    3.60){\circle*{1.0}} 
\put(  95.25,   56.77){\circle*{1.0}} 
\put(  95.25,    3.54){\circle*{1.0}} 
\put(  95.50,   56.77){\circle*{1.0}} 
\put(  95.50,    3.48){\circle*{1.0}} 
\put(  95.75,   56.78){\circle*{1.0}} 
\put(  95.75,    3.42){\circle*{1.0}} 
\put(  96.00,   56.79){\circle*{1.0}} 
\put(  96.00,    3.37){\circle*{1.0}} 
\put(  96.25,   56.80){\circle*{1.0}} 
\put(  96.25,    3.31){\circle*{1.0}} 
\put(  96.50,   56.80){\circle*{1.0}} 
\put(  96.50,    3.26){\circle*{1.0}} 
\put(  96.75,   56.81){\circle*{1.0}} 
\put(  96.75,    3.20){\circle*{1.0}} 
\put(  97.00,   56.82){\circle*{1.0}} 
\put(  97.00,    3.15){\circle*{1.0}} 
\put(  97.25,   56.82){\circle*{1.0}} 
\put(  97.25,    3.09){\circle*{1.0}} 
\put(  97.50,   56.83){\circle*{1.0}} 
\put(  97.50,    3.04){\circle*{1.0}} 
\put(  97.75,   56.84){\circle*{1.0}} 
\put(  97.75,    2.99){\circle*{1.0}} 
\put(  98.00,   56.84){\circle*{1.0}} 
\put(  98.00,    2.94){\circle*{1.0}} 
\put(  98.25,   56.85){\circle*{1.0}} 
\put(  98.25,    2.89){\circle*{1.0}} 
\put(  98.50,   56.85){\circle*{1.0}} 
\put(  98.50,    2.84){\circle*{1.0}} 
\put(  98.75,   56.86){\circle*{1.0}} 
\put(  98.75,    2.79){\circle*{1.0}} 
\put(  99.00,   56.86){\circle*{1.0}} 
\put(  99.00,    2.75){\circle*{1.0}} 
\put(  99.25,   56.87){\circle*{1.0}} 
\put(  99.25,    2.70){\circle*{1.0}} 
\put(  99.50,   56.87){\circle*{1.0}} 
\put(  99.50,    2.66){\circle*{1.0}} 
\put(  99.75,   56.88){\circle*{1.0}} 
\put(  99.75,    2.61){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-10){500}
\put(89,-10){800}
\put(50,-10){$T$}
\put(-10,0){15}
\put(-10,94){30}
\put(-10,60){$G$}
\put(80,71){1}
\put(80,35){2}
\put(59.33,0){\line(0,1){100}}
\put(52,93){$T_{\rm g}$}

\put(   0.00,   68.36){\circle{2.5}} 
\put(   8.83,   68.32){\circle{2.5}} 
\put(  17.33,   68.10){\circle{2.5}} 
\put(  19.00,   69.19){\circle{2.5}} 
\put(  33.83,   71.66){\circle{2.5}} 
\put(  42.50,   67.28){\circle{2.5}} 
\put(  51.00,   64.36){\circle{2.5}} 
\put(  59.33,   61.51){\circle{2.5}} 
\put(  68.83,   50.99){\circle{2.5}} 
\put(  75.67,   48.30){\circle{2.5}} 
\put(  83.17,   23.22){\circle{2.5}} 
\put(  86.67,   14.02){\circle{2.5}} 

\multiput(0.50,68.18)(0.5,0){200}{\circle*{1.0}} 

\put(  39.80,   99.94){\circle*{1.0}} 
\put(  40.00,   99.59){\circle*{1.0}} 
\put(  40.20,   99.25){\circle*{1.0}} 
\put(  40.40,   98.90){\circle*{1.0}} 
\put(  40.60,   98.55){\circle*{1.0}} 
\put(  40.80,   98.21){\circle*{1.0}} 
\put(  41.00,   97.86){\circle*{1.0}} 
\put(  41.20,   97.52){\circle*{1.0}} 
\put(  41.40,   97.17){\circle*{1.0}} 
\put(  41.60,   96.83){\circle*{1.0}} 
\put(  41.80,   96.48){\circle*{1.0}} 
\put(  42.00,   96.14){\circle*{1.0}} 
\put(  42.20,   95.79){\circle*{1.0}} 
\put(  42.40,   95.45){\circle*{1.0}} 
\put(  42.60,   95.10){\circle*{1.0}} 
\put(  42.80,   94.76){\circle*{1.0}} 
\put(  43.00,   94.41){\circle*{1.0}} 
\put(  43.20,   94.06){\circle*{1.0}} 
\put(  43.40,   93.72){\circle*{1.0}} 
\put(  43.60,   93.37){\circle*{1.0}} 
\put(  43.80,   93.03){\circle*{1.0}} 
\put(  44.00,   92.68){\circle*{1.0}} 
\put(  44.20,   92.34){\circle*{1.0}} 
\put(  44.40,   91.99){\circle*{1.0}} 
\put(  44.60,   91.65){\circle*{1.0}} 
\put(  44.80,   91.30){\circle*{1.0}} 
\put(  45.00,   90.96){\circle*{1.0}} 
\put(  45.20,   90.61){\circle*{1.0}} 
\put(  45.40,   90.27){\circle*{1.0}} 
\put(  45.60,   89.92){\circle*{1.0}} 
\put(  45.80,   89.57){\circle*{1.0}} 
\put(  46.00,   89.23){\circle*{1.0}} 
\put(  46.20,   88.88){\circle*{1.0}} 
\put(  46.40,   88.54){\circle*{1.0}} 
\put(  46.60,   88.19){\circle*{1.0}} 
\put(  46.80,   87.85){\circle*{1.0}} 
\put(  47.00,   87.50){\circle*{1.0}} 
\put(  47.20,   87.16){\circle*{1.0}} 
\put(  47.40,   86.81){\circle*{1.0}} 
\put(  47.60,   86.47){\circle*{1.0}} 
\put(  47.80,   86.12){\circle*{1.0}} 
\put(  48.00,   85.78){\circle*{1.0}} 
\put(  48.20,   85.43){\circle*{1.0}} 
\put(  48.40,   85.08){\circle*{1.0}} 
\put(  48.60,   84.74){\circle*{1.0}} 
\put(  48.80,   84.39){\circle*{1.0}} 
\put(  49.00,   84.05){\circle*{1.0}} 
\put(  49.20,   83.70){\circle*{1.0}} 
\put(  49.40,   83.36){\circle*{1.0}} 
\put(  49.60,   83.01){\circle*{1.0}} 
\put(  49.80,   82.67){\circle*{1.0}} 
\put(  50.00,   82.32){\circle*{1.0}} 
\put(  50.20,   81.98){\circle*{1.0}} 
\put(  50.40,   81.63){\circle*{1.0}} 
\put(  50.60,   81.28){\circle*{1.0}} 
\put(  50.80,   80.94){\circle*{1.0}} 
\put(  51.00,   80.59){\circle*{1.0}} 
\put(  51.20,   80.25){\circle*{1.0}} 
\put(  51.40,   79.90){\circle*{1.0}} 
\put(  51.60,   79.56){\circle*{1.0}} 
\put(  51.80,   79.21){\circle*{1.0}} 
\put(  52.00,   78.87){\circle*{1.0}} 
\put(  52.20,   78.52){\circle*{1.0}} 
\put(  52.40,   78.18){\circle*{1.0}} 
\put(  52.60,   77.83){\circle*{1.0}} 
\put(  52.80,   77.49){\circle*{1.0}} 
\put(  53.00,   77.14){\circle*{1.0}} 
\put(  53.20,   76.79){\circle*{1.0}} 
\put(  53.40,   76.45){\circle*{1.0}} 
\put(  53.60,   76.10){\circle*{1.0}} 
\put(  53.80,   75.76){\circle*{1.0}} 
\put(  54.00,   75.41){\circle*{1.0}} 
\put(  54.20,   75.07){\circle*{1.0}} 
\put(  54.40,   74.72){\circle*{1.0}} 
\put(  54.60,   74.38){\circle*{1.0}} 
\put(  54.80,   74.03){\circle*{1.0}} 
\put(  55.00,   73.69){\circle*{1.0}} 
\put(  55.20,   73.34){\circle*{1.0}} 
\put(  55.40,   73.00){\circle*{1.0}} 
\put(  55.60,   72.65){\circle*{1.0}} 
\put(  55.80,   72.30){\circle*{1.0}} 
\put(  56.00,   71.96){\circle*{1.0}} 
\put(  56.20,   71.61){\circle*{1.0}} 
\put(  56.40,   71.27){\circle*{1.0}} 
\put(  56.60,   70.92){\circle*{1.0}} 
\put(  56.80,   70.58){\circle*{1.0}} 
\put(  57.00,   70.23){\circle*{1.0}} 
\put(  57.20,   69.89){\circle*{1.0}} 
\put(  57.40,   69.54){\circle*{1.0}} 
\put(  57.60,   69.20){\circle*{1.0}} 
\put(  57.80,   68.85){\circle*{1.0}} 
\put(  58.00,   68.51){\circle*{1.0}} 
\put(  58.20,   68.16){\circle*{1.0}} 
\put(  58.40,   67.81){\circle*{1.0}} 
\put(  58.60,   67.47){\circle*{1.0}} 
\put(  58.80,   67.12){\circle*{1.0}} 
\put(  59.00,   66.78){\circle*{1.0}} 
\put(  59.20,   66.43){\circle*{1.0}} 
\put(  59.40,   66.09){\circle*{1.0}} 
\put(  59.60,   65.74){\circle*{1.0}} 
\put(  59.80,   65.40){\circle*{1.0}} 
\put(  60.00,   65.05){\circle*{1.0}} 
\put(  60.20,   64.71){\circle*{1.0}} 
\put(  60.40,   64.36){\circle*{1.0}} 
\put(  60.60,   64.02){\circle*{1.0}} 
\put(  60.80,   63.67){\circle*{1.0}} 
\put(  61.00,   63.32){\circle*{1.0}} 
\put(  61.20,   62.98){\circle*{1.0}} 
\put(  61.40,   62.63){\circle*{1.0}} 
\put(  61.60,   62.29){\circle*{1.0}} 
\put(  61.80,   61.94){\circle*{1.0}} 
\put(  62.00,   61.60){\circle*{1.0}} 
\put(  62.20,   61.25){\circle*{1.0}} 
\put(  62.40,   60.91){\circle*{1.0}} 
\put(  62.60,   60.56){\circle*{1.0}} 
\put(  62.80,   60.22){\circle*{1.0}} 
\put(  63.00,   59.87){\circle*{1.0}} 
\put(  63.20,   59.52){\circle*{1.0}} 
\put(  63.40,   59.18){\circle*{1.0}} 
\put(  63.60,   58.83){\circle*{1.0}} 
\put(  63.80,   58.49){\circle*{1.0}} 
\put(  64.00,   58.14){\circle*{1.0}} 
\put(  64.20,   57.80){\circle*{1.0}} 
\put(  64.40,   57.45){\circle*{1.0}} 
\put(  64.60,   57.11){\circle*{1.0}} 
\put(  64.80,   56.76){\circle*{1.0}} 
\put(  65.00,   56.42){\circle*{1.0}} 
\put(  65.20,   56.07){\circle*{1.0}} 
\put(  65.40,   55.73){\circle*{1.0}} 
\put(  65.60,   55.38){\circle*{1.0}} 
\put(  65.80,   55.03){\circle*{1.0}} 
\put(  66.00,   54.69){\circle*{1.0}} 
\put(  66.20,   54.34){\circle*{1.0}} 
\put(  66.40,   54.00){\circle*{1.0}} 
\put(  66.60,   53.65){\circle*{1.0}} 
\put(  66.80,   53.31){\circle*{1.0}} 
\put(  67.00,   52.96){\circle*{1.0}} 
\put(  67.20,   52.62){\circle*{1.0}} 
\put(  67.40,   52.27){\circle*{1.0}} 
\put(  67.60,   51.93){\circle*{1.0}} 
\put(  67.80,   51.58){\circle*{1.0}} 
\put(  68.00,   51.24){\circle*{1.0}} 
\put(  68.20,   50.89){\circle*{1.0}} 
\put(  68.40,   50.54){\circle*{1.0}} 
\put(  68.60,   50.20){\circle*{1.0}} 
\put(  68.80,   49.85){\circle*{1.0}} 
\put(  69.00,   49.51){\circle*{1.0}} 
\put(  69.20,   49.16){\circle*{1.0}} 
\put(  69.40,   48.82){\circle*{1.0}} 
\put(  69.60,   48.47){\circle*{1.0}} 
\put(  69.80,   48.13){\circle*{1.0}} 
\put(  70.00,   47.78){\circle*{1.0}} 
\put(  70.20,   47.44){\circle*{1.0}} 
\put(  70.40,   47.09){\circle*{1.0}} 
\put(  70.60,   46.75){\circle*{1.0}} 
\put(  70.80,   46.40){\circle*{1.0}} 
\put(  71.00,   46.05){\circle*{1.0}} 
\put(  71.20,   45.71){\circle*{1.0}} 
\put(  71.40,   45.36){\circle*{1.0}} 
\put(  71.60,   45.02){\circle*{1.0}} 
\put(  71.80,   44.67){\circle*{1.0}} 
\put(  72.00,   44.33){\circle*{1.0}} 
\put(  72.20,   43.98){\circle*{1.0}} 
\put(  72.40,   43.64){\circle*{1.0}} 
\put(  72.60,   43.29){\circle*{1.0}} 
\put(  72.80,   42.95){\circle*{1.0}} 
\put(  73.00,   42.60){\circle*{1.0}} 
\put(  73.20,   42.26){\circle*{1.0}} 
\put(  73.40,   41.91){\circle*{1.0}} 
\put(  73.60,   41.56){\circle*{1.0}} 
\put(  73.80,   41.22){\circle*{1.0}} 
\put(  74.00,   40.87){\circle*{1.0}} 
\put(  74.20,   40.53){\circle*{1.0}} 
\put(  74.40,   40.18){\circle*{1.0}} 
\put(  74.60,   39.84){\circle*{1.0}} 
\put(  74.80,   39.49){\circle*{1.0}} 
\put(  75.00,   39.15){\circle*{1.0}} 
\put(  75.20,   38.80){\circle*{1.0}} 
\put(  75.40,   38.46){\circle*{1.0}} 
\put(  75.60,   38.11){\circle*{1.0}} 
\put(  75.80,   37.76){\circle*{1.0}} 
\put(  76.00,   37.42){\circle*{1.0}} 
\put(  76.20,   37.07){\circle*{1.0}} 
\put(  76.40,   36.73){\circle*{1.0}} 
\put(  76.60,   36.38){\circle*{1.0}} 
\put(  76.80,   36.04){\circle*{1.0}} 
\put(  77.00,   35.69){\circle*{1.0}} 
\put(  77.20,   35.35){\circle*{1.0}} 
\put(  77.40,   35.00){\circle*{1.0}} 
\put(  77.60,   34.66){\circle*{1.0}} 
\put(  77.80,   34.31){\circle*{1.0}} 
\put(  78.00,   33.97){\circle*{1.0}} 
\put(  78.20,   33.62){\circle*{1.0}} 
\put(  78.40,   33.27){\circle*{1.0}} 
\put(  78.60,   32.93){\circle*{1.0}} 
\put(  78.80,   32.58){\circle*{1.0}} 
\put(  79.00,   32.24){\circle*{1.0}} 
\put(  79.20,   31.89){\circle*{1.0}} 
\put(  79.40,   31.55){\circle*{1.0}} 
\put(  79.60,   31.20){\circle*{1.0}} 
\put(  79.80,   30.86){\circle*{1.0}} 
\put(  80.00,   30.51){\circle*{1.0}} 
\put(  80.20,   30.17){\circle*{1.0}} 
\put(  80.40,   29.82){\circle*{1.0}} 
\put(  80.60,   29.48){\circle*{1.0}} 
\put(  80.80,   29.13){\circle*{1.0}} 
\put(  81.00,   28.78){\circle*{1.0}} 
\put(  81.20,   28.44){\circle*{1.0}} 
\put(  81.40,   28.09){\circle*{1.0}} 
\put(  81.60,   27.75){\circle*{1.0}} 
\put(  81.80,   27.40){\circle*{1.0}} 
\put(  82.00,   27.06){\circle*{1.0}} 
\put(  82.20,   26.71){\circle*{1.0}} 
\put(  82.40,   26.37){\circle*{1.0}} 
\put(  82.60,   26.02){\circle*{1.0}} 
\put(  82.80,   25.68){\circle*{1.0}} 
\put(  83.00,   25.33){\circle*{1.0}} 
\put(  83.20,   24.99){\circle*{1.0}} 
\put(  83.40,   24.64){\circle*{1.0}} 
\put(  83.60,   24.29){\circle*{1.0}} 
\put(  83.80,   23.95){\circle*{1.0}} 
\put(  84.00,   23.60){\circle*{1.0}} 
\put(  84.20,   23.26){\circle*{1.0}} 
\put(  84.40,   22.91){\circle*{1.0}} 
\put(  84.60,   22.57){\circle*{1.0}} 
\put(  84.80,   22.22){\circle*{1.0}} 
\put(  85.00,   21.88){\circle*{1.0}} 
\put(  85.20,   21.53){\circle*{1.0}} 
\put(  85.40,   21.19){\circle*{1.0}} 
\put(  85.60,   20.84){\circle*{1.0}} 
\put(  85.80,   20.50){\circle*{1.0}} 
\put(  86.00,   20.15){\circle*{1.0}} 
\put(  86.20,   19.80){\circle*{1.0}} 
\put(  86.40,   19.46){\circle*{1.0}} 
\put(  86.60,   19.11){\circle*{1.0}} 
\put(  86.80,   18.77){\circle*{1.0}} 
\put(  87.00,   18.42){\circle*{1.0}} 
\put(  87.20,   18.08){\circle*{1.0}} 
\put(  87.40,   17.73){\circle*{1.0}} 
\put(  87.60,   17.39){\circle*{1.0}} 
\put(  87.80,   17.04){\circle*{1.0}} 
\put(  88.00,   16.70){\circle*{1.0}} 
\put(  88.20,   16.35){\circle*{1.0}} 
\put(  88.40,   16.00){\circle*{1.0}} 
\put(  88.60,   15.66){\circle*{1.0}} 
\put(  88.80,   15.31){\circle*{1.0}} 
\put(  89.00,   14.97){\circle*{1.0}} 
\put(  89.20,   14.62){\circle*{1.0}} 
\put(  89.40,   14.28){\circle*{1.0}} 
\put(  89.60,   13.93){\circle*{1.0}} 
\put(  89.80,   13.59){\circle*{1.0}} 
\put(  90.00,   13.24){\circle*{1.0}} 
\put(  90.20,   12.90){\circle*{1.0}} 
\put(  90.40,   12.55){\circle*{1.0}} 
\put(  90.60,   12.21){\circle*{1.0}} 
\put(  90.80,   11.86){\circle*{1.0}} 
\put(  91.00,   11.51){\circle*{1.0}} 
\put(  91.20,   11.17){\circle*{1.0}} 
\put(  91.40,   10.82){\circle*{1.0}} 
\put(  91.60,   10.48){\circle*{1.0}} 
\put(  91.80,   10.13){\circle*{1.0}} 
\put(  92.00,    9.79){\circle*{1.0}} 
\put(  92.20,    9.44){\circle*{1.0}} 
\put(  92.40,    9.10){\circle*{1.0}} 
\put(  92.60,    8.75){\circle*{1.0}} 
\put(  92.80,    8.41){\circle*{1.0}} 
\put(  93.00,    8.06){\circle*{1.0}} 
\put(  93.20,    7.72){\circle*{1.0}} 
\put(  93.40,    7.37){\circle*{1.0}} 
\put(  93.60,    7.02){\circle*{1.0}} 
\put(  93.80,    6.68){\circle*{1.0}} 
\put(  94.00,    6.33){\circle*{1.0}} 
\put(  94.20,    5.99){\circle*{1.0}} 
\put(  94.40,    5.64){\circle*{1.0}} 
\put(  94.60,    5.30){\circle*{1.0}} 
\put(  94.80,    4.95){\circle*{1.0}} 
\put(  95.00,    4.61){\circle*{1.0}} 
\put(  95.20,    4.26){\circle*{1.0}} 
\put(  95.40,    3.92){\circle*{1.0}} 
\put(  95.60,    3.57){\circle*{1.0}} 
\put(  95.80,    3.23){\circle*{1.0}} 
\put(  96.00,    2.88){\circle*{1.0}} 
\put(  96.20,    2.53){\circle*{1.0}} 
\put(  96.40,    2.19){\circle*{1.0}} 
\put(  96.60,    1.84){\circle*{1.0}} 
\put(  96.80,    1.50){\circle*{1.0}} 
\put(  97.00,    1.15){\circle*{1.0}} 
\put(  97.20,    0.81){\circle*{1.0}} 
\put(  97.40,    0.46){\circle*{1.0}} 
\put(  97.60,    0.12){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){500}
\put(89,-10){800}
\put(50,-10){$T$}
\put(-13,0){0.0}
\put(-13,94){0.3}
\put(-10,60){$k_{1}$}
\put(80, 9){1a}
\put(80,80){1b}
\put(59.33,0){\line(0,1){100}}
\put(50,91){$T_{\rm g}$}

\put(   0.00,    1.33){\circle{2.5}} 
\put(   8.83,    2.47){\circle{2.5}} 
\put(  17.33,    3.23){\circle{2.5}} 
\put(  19.00,    3.60){\circle{2.5}} 
\put(  33.83,    2.67){\circle{2.5}} 
\put(  42.50,    4.47){\circle{2.5}} 
\put(  51.00,    4.73){\circle{2.5}} 
\put(  59.33,    4.90){\circle{2.5}} 
\put(  68.83,    8.97){\circle{2.5}} 
\put(  75.67,   34.07){\circle{2.5}} 
\put(  83.17,   60.07){\circle{2.5}} 
\put(  86.67,   70.83){\circle{2.5}} 

\put(   0.50,    1.91){\circle*{1.0}} 
\put(   1.00,    1.94){\circle*{1.0}} 
\put(   1.50,    1.96){\circle*{1.0}} 
\put(   2.00,    1.99){\circle*{1.0}} 
\put(   2.50,    2.02){\circle*{1.0}} 
\put(   3.00,    2.04){\circle*{1.0}} 
\put(   3.50,    2.07){\circle*{1.0}} 
\put(   4.00,    2.10){\circle*{1.0}} 
\put(   4.50,    2.12){\circle*{1.0}} 
\put(   5.00,    2.15){\circle*{1.0}} 
\put(   5.50,    2.18){\circle*{1.0}} 
\put(   6.00,    2.20){\circle*{1.0}} 
\put(   6.50,    2.23){\circle*{1.0}} 
\put(   7.00,    2.26){\circle*{1.0}} 
\put(   7.50,    2.28){\circle*{1.0}} 
\put(   8.00,    2.31){\circle*{1.0}} 
\put(   8.50,    2.34){\circle*{1.0}} 
\put(   9.00,    2.36){\circle*{1.0}} 
\put(   9.50,    2.39){\circle*{1.0}} 
\put(  10.00,    2.42){\circle*{1.0}} 
\put(  10.50,    2.44){\circle*{1.0}} 
\put(  11.00,    2.47){\circle*{1.0}} 
\put(  11.50,    2.50){\circle*{1.0}} 
\put(  12.00,    2.52){\circle*{1.0}} 
\put(  12.50,    2.55){\circle*{1.0}} 
\put(  13.00,    2.58){\circle*{1.0}} 
\put(  13.50,    2.60){\circle*{1.0}} 
\put(  14.00,    2.63){\circle*{1.0}} 
\put(  14.50,    2.66){\circle*{1.0}} 
\put(  15.00,    2.68){\circle*{1.0}} 
\put(  15.50,    2.71){\circle*{1.0}} 
\put(  16.00,    2.74){\circle*{1.0}} 
\put(  16.50,    2.76){\circle*{1.0}} 
\put(  17.00,    2.79){\circle*{1.0}} 
\put(  17.50,    2.81){\circle*{1.0}} 
\put(  18.00,    2.84){\circle*{1.0}} 
\put(  18.50,    2.87){\circle*{1.0}} 
\put(  19.00,    2.89){\circle*{1.0}} 
\put(  19.50,    2.92){\circle*{1.0}} 
\put(  20.00,    2.95){\circle*{1.0}} 
\put(  20.50,    2.97){\circle*{1.0}} 
\put(  21.00,    3.00){\circle*{1.0}} 
\put(  21.50,    3.03){\circle*{1.0}} 
\put(  22.00,    3.05){\circle*{1.0}} 
\put(  22.50,    3.08){\circle*{1.0}} 
\put(  23.00,    3.11){\circle*{1.0}} 
\put(  23.50,    3.13){\circle*{1.0}} 
\put(  24.00,    3.16){\circle*{1.0}} 
\put(  24.50,    3.19){\circle*{1.0}} 
\put(  25.00,    3.21){\circle*{1.0}} 
\put(  25.50,    3.24){\circle*{1.0}} 
\put(  26.00,    3.27){\circle*{1.0}} 
\put(  26.50,    3.29){\circle*{1.0}} 
\put(  27.00,    3.32){\circle*{1.0}} 
\put(  27.50,    3.35){\circle*{1.0}} 
\put(  28.00,    3.37){\circle*{1.0}} 
\put(  28.50,    3.40){\circle*{1.0}} 
\put(  29.00,    3.43){\circle*{1.0}} 
\put(  29.50,    3.45){\circle*{1.0}} 
\put(  30.00,    3.48){\circle*{1.0}} 
\put(  30.50,    3.51){\circle*{1.0}} 
\put(  31.00,    3.53){\circle*{1.0}} 
\put(  31.50,    3.56){\circle*{1.0}} 
\put(  32.00,    3.59){\circle*{1.0}} 
\put(  32.50,    3.61){\circle*{1.0}} 
\put(  33.00,    3.64){\circle*{1.0}} 
\put(  33.50,    3.67){\circle*{1.0}} 
\put(  34.00,    3.69){\circle*{1.0}} 
\put(  34.50,    3.72){\circle*{1.0}} 
\put(  35.00,    3.74){\circle*{1.0}} 
\put(  35.50,    3.77){\circle*{1.0}} 
\put(  36.00,    3.80){\circle*{1.0}} 
\put(  36.50,    3.82){\circle*{1.0}} 
\put(  37.00,    3.85){\circle*{1.0}} 
\put(  37.50,    3.88){\circle*{1.0}} 
\put(  38.00,    3.90){\circle*{1.0}} 
\put(  38.50,    3.93){\circle*{1.0}} 
\put(  39.00,    3.96){\circle*{1.0}} 
\put(  39.50,    3.98){\circle*{1.0}} 
\put(  40.00,    4.01){\circle*{1.0}} 
\put(  40.50,    4.04){\circle*{1.0}} 
\put(  41.00,    4.06){\circle*{1.0}} 
\put(  41.50,    4.09){\circle*{1.0}} 
\put(  42.00,    4.12){\circle*{1.0}} 
\put(  42.50,    4.14){\circle*{1.0}} 
\put(  43.00,    4.17){\circle*{1.0}} 
\put(  43.50,    4.20){\circle*{1.0}} 
\put(  44.00,    4.22){\circle*{1.0}} 
\put(  44.50,    4.25){\circle*{1.0}} 
\put(  45.00,    4.28){\circle*{1.0}} 
\put(  45.50,    4.30){\circle*{1.0}} 
\put(  46.00,    4.33){\circle*{1.0}} 
\put(  46.50,    4.36){\circle*{1.0}} 
\put(  47.00,    4.38){\circle*{1.0}} 
\put(  47.50,    4.41){\circle*{1.0}} 
\put(  48.00,    4.44){\circle*{1.0}} 
\put(  48.50,    4.46){\circle*{1.0}} 
\put(  49.00,    4.49){\circle*{1.0}} 
\put(  49.50,    4.52){\circle*{1.0}} 
\put(  50.00,    4.54){\circle*{1.0}} 
\put(  50.50,    4.57){\circle*{1.0}} 
\put(  51.00,    4.60){\circle*{1.0}} 
\put(  51.50,    4.62){\circle*{1.0}} 
\put(  52.00,    4.65){\circle*{1.0}} 
\put(  52.50,    4.67){\circle*{1.0}} 
\put(  53.00,    4.70){\circle*{1.0}} 
\put(  53.50,    4.73){\circle*{1.0}} 
\put(  54.00,    4.75){\circle*{1.0}} 
\put(  54.50,    4.78){\circle*{1.0}} 
\put(  55.00,    4.81){\circle*{1.0}} 
\put(  55.50,    4.83){\circle*{1.0}} 
\put(  56.00,    4.86){\circle*{1.0}} 
\put(  56.50,    4.89){\circle*{1.0}} 
\put(  57.00,    4.91){\circle*{1.0}} 
\put(  57.50,    4.94){\circle*{1.0}} 
\put(  58.00,    4.97){\circle*{1.0}} 
\put(  58.50,    4.99){\circle*{1.0}} 
\put(  59.00,    5.02){\circle*{1.0}} 
\put(  59.50,    5.05){\circle*{1.0}} 
\put(  60.00,    5.07){\circle*{1.0}} 
\put(  60.50,    5.10){\circle*{1.0}} 
\put(  61.00,    5.13){\circle*{1.0}} 
\put(  61.50,    5.15){\circle*{1.0}} 
\put(  62.00,    5.18){\circle*{1.0}} 
\put(  62.50,    5.21){\circle*{1.0}} 
\put(  63.00,    5.23){\circle*{1.0}} 
\put(  63.50,    5.26){\circle*{1.0}} 
\put(  64.00,    5.29){\circle*{1.0}} 
\put(  64.50,    5.31){\circle*{1.0}} 
\put(  65.00,    5.34){\circle*{1.0}} 
\put(  65.50,    5.37){\circle*{1.0}} 
\put(  66.00,    5.39){\circle*{1.0}} 
\put(  66.50,    5.42){\circle*{1.0}} 
\put(  67.00,    5.45){\circle*{1.0}} 
\put(  67.50,    5.47){\circle*{1.0}} 
\put(  68.00,    5.50){\circle*{1.0}} 
\put(  68.50,    5.53){\circle*{1.0}} 
\put(  69.00,    5.55){\circle*{1.0}} 
\put(  69.50,    5.58){\circle*{1.0}} 
\put(  70.00,    5.60){\circle*{1.0}} 
\put(  70.50,    5.63){\circle*{1.0}} 
\put(  71.00,    5.66){\circle*{1.0}} 
\put(  71.50,    5.68){\circle*{1.0}} 
\put(  72.00,    5.71){\circle*{1.0}} 
\put(  72.50,    5.74){\circle*{1.0}} 
\put(  73.00,    5.76){\circle*{1.0}} 
\put(  73.50,    5.79){\circle*{1.0}} 
\put(  74.00,    5.82){\circle*{1.0}} 
\put(  74.50,    5.84){\circle*{1.0}} 
\put(  75.00,    5.87){\circle*{1.0}} 
\put(  75.50,    5.90){\circle*{1.0}} 
\put(  76.00,    5.92){\circle*{1.0}} 
\put(  76.50,    5.95){\circle*{1.0}} 
\put(  77.00,    5.98){\circle*{1.0}} 
\put(  77.50,    6.00){\circle*{1.0}} 
\put(  78.00,    6.03){\circle*{1.0}} 
\put(  78.50,    6.06){\circle*{1.0}} 
\put(  79.00,    6.08){\circle*{1.0}} 
\put(  79.50,    6.11){\circle*{1.0}} 
\put(  80.00,    6.14){\circle*{1.0}} 
\put(  80.50,    6.16){\circle*{1.0}} 
\put(  81.00,    6.19){\circle*{1.0}} 
\put(  81.50,    6.22){\circle*{1.0}} 
\put(  82.00,    6.24){\circle*{1.0}} 
\put(  82.50,    6.27){\circle*{1.0}} 
\put(  83.00,    6.30){\circle*{1.0}} 
\put(  83.50,    6.32){\circle*{1.0}} 
\put(  84.00,    6.35){\circle*{1.0}} 
\put(  84.50,    6.38){\circle*{1.0}} 
\put(  85.00,    6.40){\circle*{1.0}} 
\put(  85.50,    6.43){\circle*{1.0}} 
\put(  86.00,    6.46){\circle*{1.0}} 
\put(  86.50,    6.48){\circle*{1.0}} 
\put(  87.00,    6.51){\circle*{1.0}} 
\put(  87.50,    6.53){\circle*{1.0}} 
\put(  88.00,    6.56){\circle*{1.0}} 
\put(  88.50,    6.59){\circle*{1.0}} 
\put(  89.00,    6.61){\circle*{1.0}} 
\put(  89.50,    6.64){\circle*{1.0}} 
\put(  90.00,    6.67){\circle*{1.0}} 
\put(  90.50,    6.69){\circle*{1.0}} 
\put(  91.00,    6.72){\circle*{1.0}} 
\put(  91.50,    6.75){\circle*{1.0}} 
\put(  92.00,    6.77){\circle*{1.0}} 
\put(  92.50,    6.80){\circle*{1.0}} 
\put(  93.00,    6.83){\circle*{1.0}} 
\put(  93.50,    6.85){\circle*{1.0}} 
\put(  94.00,    6.88){\circle*{1.0}} 
\put(  94.50,    6.91){\circle*{1.0}} 
\put(  95.00,    6.93){\circle*{1.0}} 
\put(  95.50,    6.96){\circle*{1.0}} 
\put(  96.00,    6.99){\circle*{1.0}} 
\put(  96.50,    7.01){\circle*{1.0}} 
\put(  97.00,    7.04){\circle*{1.0}} 
\put(  97.50,    7.07){\circle*{1.0}} 
\put(  98.00,    7.09){\circle*{1.0}} 
\put(  98.50,    7.12){\circle*{1.0}} 
\put(  99.00,    7.15){\circle*{1.0}} 
\put(  99.50,    7.17){\circle*{1.0}} 

\put(  66.13,    0.12){\circle*{1.0}} 
\put(  66.25,    0.55){\circle*{1.0}} 
\put(  66.38,    0.99){\circle*{1.0}} 
\put(  66.50,    1.42){\circle*{1.0}} 
\put(  66.63,    1.86){\circle*{1.0}} 
\put(  66.75,    2.29){\circle*{1.0}} 
\put(  66.88,    2.73){\circle*{1.0}} 
\put(  67.00,    3.16){\circle*{1.0}} 
\put(  67.13,    3.60){\circle*{1.0}} 
\put(  67.25,    4.03){\circle*{1.0}} 
\put(  67.38,    4.47){\circle*{1.0}} 
\put(  67.50,    4.90){\circle*{1.0}} 
\put(  67.63,    5.34){\circle*{1.0}} 
\put(  67.75,    5.77){\circle*{1.0}} 
\put(  67.88,    6.21){\circle*{1.0}} 
\put(  68.00,    6.64){\circle*{1.0}} 
\put(  68.13,    7.08){\circle*{1.0}} 
\put(  68.25,    7.51){\circle*{1.0}} 
\put(  68.38,    7.95){\circle*{1.0}} 
\put(  68.50,    8.38){\circle*{1.0}} 
\put(  68.63,    8.82){\circle*{1.0}} 
\put(  68.75,    9.25){\circle*{1.0}} 
\put(  68.88,    9.69){\circle*{1.0}} 
\put(  69.00,   10.12){\circle*{1.0}} 
\put(  69.13,   10.56){\circle*{1.0}} 
\put(  69.25,   10.99){\circle*{1.0}} 
\put(  69.38,   11.43){\circle*{1.0}} 
\put(  69.50,   11.86){\circle*{1.0}} 
\put(  69.63,   12.30){\circle*{1.0}} 
\put(  69.75,   12.74){\circle*{1.0}} 
\put(  69.88,   13.17){\circle*{1.0}} 
\put(  70.00,   13.61){\circle*{1.0}} 
\put(  70.13,   14.04){\circle*{1.0}} 
\put(  70.25,   14.48){\circle*{1.0}} 
\put(  70.38,   14.91){\circle*{1.0}} 
\put(  70.50,   15.35){\circle*{1.0}} 
\put(  70.63,   15.78){\circle*{1.0}} 
\put(  70.75,   16.22){\circle*{1.0}} 
\put(  70.88,   16.65){\circle*{1.0}} 
\put(  71.00,   17.09){\circle*{1.0}} 
\put(  71.13,   17.52){\circle*{1.0}} 
\put(  71.25,   17.96){\circle*{1.0}} 
\put(  71.38,   18.39){\circle*{1.0}} 
\put(  71.50,   18.83){\circle*{1.0}} 
\put(  71.63,   19.26){\circle*{1.0}} 
\put(  71.75,   19.70){\circle*{1.0}} 
\put(  71.88,   20.13){\circle*{1.0}} 
\put(  72.00,   20.57){\circle*{1.0}} 
\put(  72.13,   21.00){\circle*{1.0}} 
\put(  72.25,   21.44){\circle*{1.0}} 
\put(  72.38,   21.87){\circle*{1.0}} 
\put(  72.50,   22.31){\circle*{1.0}} 
\put(  72.63,   22.74){\circle*{1.0}} 
\put(  72.75,   23.18){\circle*{1.0}} 
\put(  72.88,   23.61){\circle*{1.0}} 
\put(  73.00,   24.05){\circle*{1.0}} 
\put(  73.13,   24.48){\circle*{1.0}} 
\put(  73.25,   24.92){\circle*{1.0}} 
\put(  73.38,   25.35){\circle*{1.0}} 
\put(  73.50,   25.79){\circle*{1.0}} 
\put(  73.63,   26.22){\circle*{1.0}} 
\put(  73.75,   26.66){\circle*{1.0}} 
\put(  73.88,   27.09){\circle*{1.0}} 
\put(  74.00,   27.53){\circle*{1.0}} 
\put(  74.13,   27.96){\circle*{1.0}} 
\put(  74.25,   28.40){\circle*{1.0}} 
\put(  74.38,   28.83){\circle*{1.0}} 
\put(  74.50,   29.27){\circle*{1.0}} 
\put(  74.63,   29.70){\circle*{1.0}} 
\put(  74.75,   30.14){\circle*{1.0}} 
\put(  74.88,   30.57){\circle*{1.0}} 
\put(  75.00,   31.01){\circle*{1.0}} 
\put(  75.13,   31.45){\circle*{1.0}} 
\put(  75.25,   31.88){\circle*{1.0}} 
\put(  75.38,   32.32){\circle*{1.0}} 
\put(  75.50,   32.75){\circle*{1.0}} 
\put(  75.63,   33.19){\circle*{1.0}} 
\put(  75.75,   33.62){\circle*{1.0}} 
\put(  75.88,   34.06){\circle*{1.0}} 
\put(  76.00,   34.49){\circle*{1.0}} 
\put(  76.13,   34.93){\circle*{1.0}} 
\put(  76.25,   35.36){\circle*{1.0}} 
\put(  76.38,   35.80){\circle*{1.0}} 
\put(  76.50,   36.23){\circle*{1.0}} 
\put(  76.63,   36.67){\circle*{1.0}} 
\put(  76.75,   37.10){\circle*{1.0}} 
\put(  76.88,   37.54){\circle*{1.0}} 
\put(  77.00,   37.97){\circle*{1.0}} 
\put(  77.13,   38.41){\circle*{1.0}} 
\put(  77.25,   38.84){\circle*{1.0}} 
\put(  77.38,   39.28){\circle*{1.0}} 
\put(  77.50,   39.71){\circle*{1.0}} 
\put(  77.63,   40.15){\circle*{1.0}} 
\put(  77.75,   40.58){\circle*{1.0}} 
\put(  77.88,   41.02){\circle*{1.0}} 
\put(  78.00,   41.45){\circle*{1.0}} 
\put(  78.13,   41.89){\circle*{1.0}} 
\put(  78.25,   42.32){\circle*{1.0}} 
\put(  78.38,   42.76){\circle*{1.0}} 
\put(  78.50,   43.19){\circle*{1.0}} 
\put(  78.63,   43.63){\circle*{1.0}} 
\put(  78.75,   44.06){\circle*{1.0}} 
\put(  78.88,   44.50){\circle*{1.0}} 
\put(  79.00,   44.93){\circle*{1.0}} 
\put(  79.13,   45.37){\circle*{1.0}} 
\put(  79.25,   45.80){\circle*{1.0}} 
\put(  79.38,   46.24){\circle*{1.0}} 
\put(  79.50,   46.67){\circle*{1.0}} 
\put(  79.63,   47.11){\circle*{1.0}} 
\put(  79.75,   47.54){\circle*{1.0}} 
\put(  79.88,   47.98){\circle*{1.0}} 
\put(  80.00,   48.41){\circle*{1.0}} 
\put(  80.13,   48.85){\circle*{1.0}} 
\put(  80.25,   49.28){\circle*{1.0}} 
\put(  80.38,   49.72){\circle*{1.0}} 
\put(  80.50,   50.16){\circle*{1.0}} 
\put(  80.63,   50.59){\circle*{1.0}} 
\put(  80.75,   51.03){\circle*{1.0}} 
\put(  80.88,   51.46){\circle*{1.0}} 
\put(  81.00,   51.90){\circle*{1.0}} 
\put(  81.13,   52.33){\circle*{1.0}} 
\put(  81.25,   52.77){\circle*{1.0}} 
\put(  81.38,   53.20){\circle*{1.0}} 
\put(  81.50,   53.64){\circle*{1.0}} 
\put(  81.63,   54.07){\circle*{1.0}} 
\put(  81.75,   54.51){\circle*{1.0}} 
\put(  81.88,   54.94){\circle*{1.0}} 
\put(  82.00,   55.38){\circle*{1.0}} 
\put(  82.13,   55.81){\circle*{1.0}} 
\put(  82.25,   56.25){\circle*{1.0}} 
\put(  82.38,   56.68){\circle*{1.0}} 
\put(  82.50,   57.12){\circle*{1.0}} 
\put(  82.63,   57.55){\circle*{1.0}} 
\put(  82.75,   57.99){\circle*{1.0}} 
\put(  82.88,   58.42){\circle*{1.0}} 
\put(  83.00,   58.86){\circle*{1.0}} 
\put(  83.13,   59.29){\circle*{1.0}} 
\put(  83.25,   59.73){\circle*{1.0}} 
\put(  83.38,   60.16){\circle*{1.0}} 
\put(  83.50,   60.60){\circle*{1.0}} 
\put(  83.63,   61.03){\circle*{1.0}} 
\put(  83.75,   61.47){\circle*{1.0}} 
\put(  83.88,   61.90){\circle*{1.0}} 
\put(  84.00,   62.34){\circle*{1.0}} 
\put(  84.13,   62.77){\circle*{1.0}} 
\put(  84.25,   63.21){\circle*{1.0}} 
\put(  84.38,   63.64){\circle*{1.0}} 
\put(  84.50,   64.08){\circle*{1.0}} 
\put(  84.63,   64.51){\circle*{1.0}} 
\put(  84.75,   64.95){\circle*{1.0}} 
\put(  84.88,   65.38){\circle*{1.0}} 
\put(  85.00,   65.82){\circle*{1.0}} 
\put(  85.13,   66.25){\circle*{1.0}} 
\put(  85.25,   66.69){\circle*{1.0}} 
\put(  85.38,   67.12){\circle*{1.0}} 
\put(  85.50,   67.56){\circle*{1.0}} 
\put(  85.63,   67.99){\circle*{1.0}} 
\put(  85.75,   68.43){\circle*{1.0}} 
\put(  85.88,   68.87){\circle*{1.0}} 
\put(  86.00,   69.30){\circle*{1.0}} 
\put(  86.13,   69.74){\circle*{1.0}} 
\put(  86.25,   70.17){\circle*{1.0}} 
\put(  86.38,   70.61){\circle*{1.0}} 
\put(  86.50,   71.04){\circle*{1.0}} 
\put(  86.63,   71.48){\circle*{1.0}} 
\put(  86.75,   71.91){\circle*{1.0}} 
\put(  86.88,   72.35){\circle*{1.0}} 
\put(  87.00,   72.78){\circle*{1.0}} 
\put(  87.13,   73.22){\circle*{1.0}} 
\put(  87.25,   73.65){\circle*{1.0}} 
\put(  87.38,   74.09){\circle*{1.0}} 
\put(  87.50,   74.52){\circle*{1.0}} 
\put(  87.63,   74.96){\circle*{1.0}} 
\put(  87.75,   75.39){\circle*{1.0}} 
\put(  87.88,   75.83){\circle*{1.0}} 
\put(  88.00,   76.26){\circle*{1.0}} 
\put(  88.13,   76.70){\circle*{1.0}} 
\put(  88.25,   77.13){\circle*{1.0}} 
\put(  88.38,   77.57){\circle*{1.0}} 
\put(  88.50,   78.00){\circle*{1.0}} 
\put(  88.63,   78.44){\circle*{1.0}} 
\put(  88.75,   78.87){\circle*{1.0}} 
\put(  88.88,   79.31){\circle*{1.0}} 
\put(  89.00,   79.74){\circle*{1.0}} 
\put(  89.13,   80.18){\circle*{1.0}} 
\put(  89.25,   80.61){\circle*{1.0}} 
\put(  89.38,   81.05){\circle*{1.0}} 
\put(  89.50,   81.48){\circle*{1.0}} 
\put(  89.63,   81.92){\circle*{1.0}} 
\put(  89.75,   82.35){\circle*{1.0}} 
\put(  89.88,   82.79){\circle*{1.0}} 
\put(  90.00,   83.22){\circle*{1.0}} 
\put(  90.13,   83.66){\circle*{1.0}} 
\put(  90.25,   84.09){\circle*{1.0}} 
\put(  90.38,   84.53){\circle*{1.0}} 
\put(  90.50,   84.96){\circle*{1.0}} 
\put(  90.63,   85.40){\circle*{1.0}} 
\put(  90.75,   85.83){\circle*{1.0}} 
\put(  90.88,   86.27){\circle*{1.0}} 
\put(  91.00,   86.71){\circle*{1.0}} 
\put(  91.13,   87.14){\circle*{1.0}} 
\put(  91.25,   87.58){\circle*{1.0}} 
\put(  91.38,   88.01){\circle*{1.0}} 
\put(  91.50,   88.45){\circle*{1.0}} 
\put(  91.63,   88.88){\circle*{1.0}} 
\put(  91.75,   89.32){\circle*{1.0}} 
\put(  91.88,   89.75){\circle*{1.0}} 
\put(  92.00,   90.19){\circle*{1.0}} 
\put(  92.13,   90.62){\circle*{1.0}} 
\put(  92.25,   91.06){\circle*{1.0}} 
\put(  92.38,   91.49){\circle*{1.0}} 
\put(  92.50,   91.93){\circle*{1.0}} 
\put(  92.63,   92.36){\circle*{1.0}} 
\put(  92.75,   92.80){\circle*{1.0}} 
\put(  92.88,   93.23){\circle*{1.0}} 
\put(  93.00,   93.67){\circle*{1.0}} 
\put(  93.13,   94.10){\circle*{1.0}} 
\put(  93.25,   94.54){\circle*{1.0}} 
\put(  93.38,   94.97){\circle*{1.0}} 
\put(  93.50,   95.41){\circle*{1.0}} 
\put(  93.63,   95.84){\circle*{1.0}} 
\put(  93.75,   96.28){\circle*{1.0}} 
\put(  93.88,   96.71){\circle*{1.0}} 
\put(  94.00,   97.15){\circle*{1.0}} 
\put(  94.13,   97.58){\circle*{1.0}} 
\put(  94.25,   98.02){\circle*{1.0}} 
\put(  94.38,   98.45){\circle*{1.0}} 
\put(  94.50,   98.89){\circle*{1.0}} 
\put(  94.63,   99.32){\circle*{1.0}} 
\put(  94.75,   99.76){\circle*{1.0}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-10){500}
\put(89,-10){800}
\put(50,-10){$T$}
\put(-10,0){0}
\put(-10,94){1}
\put(-10,60){$k_{2}$}
\put(8,88){3a}
\put(80,80){2b}
\put(103,0){0}
\put(103,94){1}
\put(103,60){$k_{3}$}
\put(8,6){2a}
\put(80,32){3b}
\put(59.33,0){\line(0,1){100}}
\put(50,86){$T_{\rm g}$}

\put(   0.00,    3.60){\circle{2.5}} 
\put(   8.83,    2.80){\circle{2.5}} 
\put(  17.33,    2.60){\circle{2.5}} 
\put(  19.00,    6.72){\circle{2.5}} 
%\put(  33.83,   69.83){\circle{2.5}} 
\put(  42.50,    3.41){\circle{2.5}} 
\put(  51.00,    2.99){\circle{2.5}} 
\put(  59.33,    4.47){\circle{2.5}} 
\put(  68.83,   40.10){\circle{2.5}} 
\put(  75.67,   48.54){\circle{2.5}} 
\put(  83.17,   69.69){\circle{2.5}} 
\put(  86.67,   70.61){\circle{2.5}} 

\multiput(0.5,3.80)(0.5,0){200}{\circle*{1.0}} 

\put(  55.40,    0.17){\circle*{1.0}} 
\put(  55.60,    0.65){\circle*{1.0}} 
\put(  55.80,    1.13){\circle*{1.0}} 
\put(  56.00,    1.61){\circle*{1.0}} 
\put(  56.20,    2.09){\circle*{1.0}} 
\put(  56.40,    2.57){\circle*{1.0}} 
\put(  56.60,    3.05){\circle*{1.0}} 
\put(  56.80,    3.53){\circle*{1.0}} 
\put(  57.00,    4.02){\circle*{1.0}} 
\put(  57.20,    4.50){\circle*{1.0}} 
\put(  57.40,    4.98){\circle*{1.0}} 
\put(  57.60,    5.46){\circle*{1.0}} 
\put(  57.80,    5.94){\circle*{1.0}} 
\put(  58.00,    6.42){\circle*{1.0}} 
\put(  58.20,    6.90){\circle*{1.0}} 
\put(  58.40,    7.38){\circle*{1.0}} 
\put(  58.60,    7.86){\circle*{1.0}} 
\put(  58.80,    8.35){\circle*{1.0}} 
\put(  59.00,    8.83){\circle*{1.0}} 
\put(  59.20,    9.31){\circle*{1.0}} 
\put(  59.40,    9.79){\circle*{1.0}} 
\put(  59.60,   10.27){\circle*{1.0}} 
\put(  59.80,   10.75){\circle*{1.0}} 
\put(  60.00,   11.23){\circle*{1.0}} 
\put(  60.20,   11.71){\circle*{1.0}} 
\put(  60.40,   12.20){\circle*{1.0}} 
\put(  60.60,   12.68){\circle*{1.0}} 
\put(  60.80,   13.16){\circle*{1.0}} 
\put(  61.00,   13.64){\circle*{1.0}} 
\put(  61.20,   14.12){\circle*{1.0}} 
\put(  61.40,   14.60){\circle*{1.0}} 
\put(  61.60,   15.08){\circle*{1.0}} 
\put(  61.80,   15.56){\circle*{1.0}} 
\put(  62.00,   16.05){\circle*{1.0}} 
\put(  62.20,   16.53){\circle*{1.0}} 
\put(  62.40,   17.01){\circle*{1.0}} 
\put(  62.60,   17.49){\circle*{1.0}} 
\put(  62.80,   17.97){\circle*{1.0}} 
\put(  63.00,   18.45){\circle*{1.0}} 
\put(  63.20,   18.93){\circle*{1.0}} 
\put(  63.40,   19.41){\circle*{1.0}} 
\put(  63.60,   19.89){\circle*{1.0}} 
\put(  63.80,   20.38){\circle*{1.0}} 
\put(  64.00,   20.86){\circle*{1.0}} 
\put(  64.20,   21.34){\circle*{1.0}} 
\put(  64.40,   21.82){\circle*{1.0}} 
\put(  64.60,   22.30){\circle*{1.0}} 
\put(  64.80,   22.78){\circle*{1.0}} 
\put(  65.00,   23.26){\circle*{1.0}} 
\put(  65.20,   23.74){\circle*{1.0}} 
\put(  65.40,   24.23){\circle*{1.0}} 
\put(  65.60,   24.71){\circle*{1.0}} 
\put(  65.80,   25.19){\circle*{1.0}} 
\put(  66.00,   25.67){\circle*{1.0}} 
\put(  66.20,   26.15){\circle*{1.0}} 
\put(  66.40,   26.63){\circle*{1.0}} 
\put(  66.60,   27.11){\circle*{1.0}} 
\put(  66.80,   27.59){\circle*{1.0}} 
\put(  67.00,   28.08){\circle*{1.0}} 
\put(  67.20,   28.56){\circle*{1.0}} 
\put(  67.40,   29.04){\circle*{1.0}} 
\put(  67.60,   29.52){\circle*{1.0}} 
\put(  67.80,   30.00){\circle*{1.0}} 
\put(  68.00,   30.48){\circle*{1.0}} 
\put(  68.20,   30.96){\circle*{1.0}} 
\put(  68.40,   31.44){\circle*{1.0}} 
\put(  68.60,   31.93){\circle*{1.0}} 
\put(  68.80,   32.41){\circle*{1.0}} 
\put(  69.00,   32.89){\circle*{1.0}} 
\put(  69.20,   33.37){\circle*{1.0}} 
\put(  69.40,   33.85){\circle*{1.0}} 
\put(  69.60,   34.33){\circle*{1.0}} 
\put(  69.80,   34.81){\circle*{1.0}} 
\put(  70.00,   35.29){\circle*{1.0}} 
\put(  70.20,   35.77){\circle*{1.0}} 
\put(  70.40,   36.26){\circle*{1.0}} 
\put(  70.60,   36.74){\circle*{1.0}} 
\put(  70.80,   37.22){\circle*{1.0}} 
\put(  71.00,   37.70){\circle*{1.0}} 
\put(  71.20,   38.18){\circle*{1.0}} 
\put(  71.40,   38.66){\circle*{1.0}} 
\put(  71.60,   39.14){\circle*{1.0}} 
\put(  71.80,   39.62){\circle*{1.0}} 
\put(  72.00,   40.11){\circle*{1.0}} 
\put(  72.20,   40.59){\circle*{1.0}} 
\put(  72.40,   41.07){\circle*{1.0}} 
\put(  72.60,   41.55){\circle*{1.0}} 
\put(  72.80,   42.03){\circle*{1.0}} 
\put(  73.00,   42.51){\circle*{1.0}} 
\put(  73.20,   42.99){\circle*{1.0}} 
\put(  73.40,   43.47){\circle*{1.0}} 
\put(  73.60,   43.96){\circle*{1.0}} 
\put(  73.80,   44.44){\circle*{1.0}} 
\put(  74.00,   44.92){\circle*{1.0}} 
\put(  74.20,   45.40){\circle*{1.0}} 
\put(  74.40,   45.88){\circle*{1.0}} 
\put(  74.60,   46.36){\circle*{1.0}} 
\put(  74.80,   46.84){\circle*{1.0}} 
\put(  75.00,   47.32){\circle*{1.0}} 
\put(  75.20,   47.80){\circle*{1.0}} 
\put(  75.40,   48.29){\circle*{1.0}} 
\put(  75.60,   48.77){\circle*{1.0}} 
\put(  75.80,   49.25){\circle*{1.0}} 
\put(  76.00,   49.73){\circle*{1.0}} 
\put(  76.20,   50.21){\circle*{1.0}} 
\put(  76.40,   50.69){\circle*{1.0}} 
\put(  76.60,   51.17){\circle*{1.0}} 
\put(  76.80,   51.65){\circle*{1.0}} 
\put(  77.00,   52.14){\circle*{1.0}} 
\put(  77.20,   52.62){\circle*{1.0}} 
\put(  77.40,   53.10){\circle*{1.0}} 
\put(  77.60,   53.58){\circle*{1.0}} 
\put(  77.80,   54.06){\circle*{1.0}} 
\put(  78.00,   54.54){\circle*{1.0}} 
\put(  78.20,   55.02){\circle*{1.0}} 
\put(  78.40,   55.50){\circle*{1.0}} 
\put(  78.60,   55.99){\circle*{1.0}} 
\put(  78.80,   56.47){\circle*{1.0}} 
\put(  79.00,   56.95){\circle*{1.0}} 
\put(  79.20,   57.43){\circle*{1.0}} 
\put(  79.40,   57.91){\circle*{1.0}} 
\put(  79.60,   58.39){\circle*{1.0}} 
\put(  79.80,   58.87){\circle*{1.0}} 
\put(  80.00,   59.35){\circle*{1.0}} 
\put(  80.20,   59.83){\circle*{1.0}} 
\put(  80.40,   60.32){\circle*{1.0}} 
\put(  80.60,   60.80){\circle*{1.0}} 
\put(  80.80,   61.28){\circle*{1.0}} 
\put(  81.00,   61.76){\circle*{1.0}} 
\put(  81.20,   62.24){\circle*{1.0}} 
\put(  81.40,   62.72){\circle*{1.0}} 
\put(  81.60,   63.20){\circle*{1.0}} 
\put(  81.80,   63.68){\circle*{1.0}} 
\put(  82.00,   64.17){\circle*{1.0}} 
\put(  82.20,   64.65){\circle*{1.0}} 
\put(  82.40,   65.13){\circle*{1.0}} 
\put(  82.60,   65.61){\circle*{1.0}} 
\put(  82.80,   66.09){\circle*{1.0}} 
\put(  83.00,   66.57){\circle*{1.0}} 
\put(  83.20,   67.05){\circle*{1.0}} 
\put(  83.40,   67.53){\circle*{1.0}} 
\put(  83.60,   68.02){\circle*{1.0}} 
\put(  83.80,   68.50){\circle*{1.0}} 
\put(  84.00,   68.98){\circle*{1.0}} 
\put(  84.20,   69.46){\circle*{1.0}} 
\put(  84.40,   69.94){\circle*{1.0}} 
\put(  84.60,   70.42){\circle*{1.0}} 
\put(  84.80,   70.90){\circle*{1.0}} 
\put(  85.00,   71.38){\circle*{1.0}} 
\put(  85.20,   71.87){\circle*{1.0}} 
\put(  85.40,   72.35){\circle*{1.0}} 
\put(  85.60,   72.83){\circle*{1.0}} 
\put(  85.80,   73.31){\circle*{1.0}} 
\put(  86.00,   73.79){\circle*{1.0}} 
\put(  86.20,   74.27){\circle*{1.0}} 
\put(  86.40,   74.75){\circle*{1.0}} 
\put(  86.60,   75.23){\circle*{1.0}} 
\put(  86.80,   75.71){\circle*{1.0}} 
\put(  87.00,   76.20){\circle*{1.0}} 
\put(  87.20,   76.68){\circle*{1.0}} 
\put(  87.40,   77.16){\circle*{1.0}} 
\put(  87.60,   77.64){\circle*{1.0}} 
\put(  87.80,   78.12){\circle*{1.0}} 
\put(  88.00,   78.60){\circle*{1.0}} 
\put(  88.20,   79.08){\circle*{1.0}} 
\put(  88.40,   79.56){\circle*{1.0}} 
\put(  88.60,   80.05){\circle*{1.0}} 
\put(  88.80,   80.53){\circle*{1.0}} 
\put(  89.00,   81.01){\circle*{1.0}} 
\put(  89.20,   81.49){\circle*{1.0}} 
\put(  89.40,   81.97){\circle*{1.0}} 
\put(  89.60,   82.45){\circle*{1.0}} 
\put(  89.80,   82.93){\circle*{1.0}} 
\put(  90.00,   83.41){\circle*{1.0}} 
\put(  90.20,   83.90){\circle*{1.0}} 
\put(  90.40,   84.38){\circle*{1.0}} 
\put(  90.60,   84.86){\circle*{1.0}} 
\put(  90.80,   85.34){\circle*{1.0}} 
\put(  91.00,   85.82){\circle*{1.0}} 
\put(  91.20,   86.30){\circle*{1.0}} 
\put(  91.40,   86.78){\circle*{1.0}} 
\put(  91.60,   87.26){\circle*{1.0}} 
\put(  91.80,   87.74){\circle*{1.0}} 
\put(  92.00,   88.23){\circle*{1.0}} 
\put(  92.20,   88.71){\circle*{1.0}} 
\put(  92.40,   89.19){\circle*{1.0}} 
\put(  92.60,   89.67){\circle*{1.0}} 
\put(  92.80,   90.15){\circle*{1.0}} 
\put(  93.00,   90.63){\circle*{1.0}} 
\put(  93.20,   91.11){\circle*{1.0}} 
\put(  93.40,   91.59){\circle*{1.0}} 
\put(  93.60,   92.08){\circle*{1.0}} 
\put(  93.80,   92.56){\circle*{1.0}} 
\put(  94.00,   93.04){\circle*{1.0}} 
\put(  94.20,   93.52){\circle*{1.0}} 
\put(  94.40,   94.00){\circle*{1.0}} 
\put(  94.60,   94.48){\circle*{1.0}} 
\put(  94.80,   94.96){\circle*{1.0}} 
\put(  95.00,   95.44){\circle*{1.0}} 
\put(  95.20,   95.93){\circle*{1.0}} 
\put(  95.40,   96.41){\circle*{1.0}} 
\put(  95.60,   96.89){\circle*{1.0}} 
\put(  95.80,   97.37){\circle*{1.0}} 
\put(  96.00,   97.85){\circle*{1.0}} 
\put(  96.20,   98.33){\circle*{1.0}} 
\put(  96.40,   98.81){\circle*{1.0}} 
\put(  96.60,   99.29){\circle*{1.0}} 
\put(  96.80,   99.77){\circle*{1.0}} 

\put(   0.00,   96.00){\circle*{2.5}} 
\put(   8.83,   96.46){\circle*{2.5}} 
\put(  17.33,   96.43){\circle*{2.5}} 
\put(  19.00,   92.20){\circle*{2.5}} 
%\put(  33.83,   29.37){\circle*{2.5}} 
\put(  42.50,   95.26){\circle*{2.5}} 
\put(  51.00,   95.59){\circle*{2.5}} 
\put(  59.33,   94.05){\circle*{2.5}} 
\put(  68.83,   57.21){\circle*{2.5}} 
\put(  75.67,   41.25){\circle*{2.5}} 
\put(  83.17,   12.29){\circle*{2.5}} 
\put(  86.67,    8.13){\circle*{2.5}} 

\multiput(0.50,95.32)(0.5,0){200}{\circle*{1.0}} 

\put(  56.75,   99.78){\circle*{1.0}} 
\put(  56.88,   99.38){\circle*{1.0}} 
\put(  57.00,   98.98){\circle*{1.0}} 
\put(  57.13,   98.58){\circle*{1.0}} 
\put(  57.25,   98.19){\circle*{1.0}} 
\put(  57.38,   97.79){\circle*{1.0}} 
\put(  57.50,   97.39){\circle*{1.0}} 
\put(  57.63,   96.99){\circle*{1.0}} 
\put(  57.75,   96.60){\circle*{1.0}} 
\put(  57.88,   96.20){\circle*{1.0}} 
\put(  58.00,   95.80){\circle*{1.0}} 
\put(  58.13,   95.40){\circle*{1.0}} 
\put(  58.25,   95.01){\circle*{1.0}} 
\put(  58.38,   94.61){\circle*{1.0}} 
\put(  58.50,   94.21){\circle*{1.0}} 
\put(  58.63,   93.81){\circle*{1.0}} 
\put(  58.75,   93.42){\circle*{1.0}} 
\put(  58.88,   93.02){\circle*{1.0}} 
\put(  59.00,   92.62){\circle*{1.0}} 
\put(  59.13,   92.22){\circle*{1.0}} 
\put(  59.25,   91.83){\circle*{1.0}} 
\put(  59.38,   91.43){\circle*{1.0}} 
\put(  59.50,   91.03){\circle*{1.0}} 
\put(  59.63,   90.63){\circle*{1.0}} 
\put(  59.75,   90.24){\circle*{1.0}} 
\put(  59.88,   89.84){\circle*{1.0}} 
\put(  60.00,   89.44){\circle*{1.0}} 
\put(  60.13,   89.04){\circle*{1.0}} 
\put(  60.25,   88.65){\circle*{1.0}} 
\put(  60.38,   88.25){\circle*{1.0}} 
\put(  60.50,   87.85){\circle*{1.0}} 
\put(  60.63,   87.45){\circle*{1.0}} 
\put(  60.75,   87.06){\circle*{1.0}} 
\put(  60.88,   86.66){\circle*{1.0}} 
\put(  61.00,   86.26){\circle*{1.0}} 
\put(  61.13,   85.86){\circle*{1.0}} 
\put(  61.25,   85.47){\circle*{1.0}} 
\put(  61.38,   85.07){\circle*{1.0}} 
\put(  61.50,   84.67){\circle*{1.0}} 
\put(  61.63,   84.27){\circle*{1.0}} 
\put(  61.75,   83.88){\circle*{1.0}} 
\put(  61.88,   83.48){\circle*{1.0}} 
\put(  62.00,   83.08){\circle*{1.0}} 
\put(  62.13,   82.68){\circle*{1.0}} 
\put(  62.25,   82.29){\circle*{1.0}} 
\put(  62.38,   81.89){\circle*{1.0}} 
\put(  62.50,   81.49){\circle*{1.0}} 
\put(  62.63,   81.09){\circle*{1.0}} 
\put(  62.75,   80.70){\circle*{1.0}} 
\put(  62.88,   80.30){\circle*{1.0}} 
\put(  63.00,   79.90){\circle*{1.0}} 
\put(  63.13,   79.50){\circle*{1.0}} 
\put(  63.25,   79.11){\circle*{1.0}} 
\put(  63.38,   78.71){\circle*{1.0}} 
\put(  63.50,   78.31){\circle*{1.0}} 
\put(  63.63,   77.91){\circle*{1.0}} 
\put(  63.75,   77.52){\circle*{1.0}} 
\put(  63.88,   77.12){\circle*{1.0}} 
\put(  64.00,   76.72){\circle*{1.0}} 
\put(  64.13,   76.32){\circle*{1.0}} 
\put(  64.25,   75.93){\circle*{1.0}} 
\put(  64.38,   75.53){\circle*{1.0}} 
\put(  64.50,   75.13){\circle*{1.0}} 
\put(  64.63,   74.73){\circle*{1.0}} 
\put(  64.75,   74.34){\circle*{1.0}} 
\put(  64.88,   73.94){\circle*{1.0}} 
\put(  65.00,   73.54){\circle*{1.0}} 
\put(  65.13,   73.14){\circle*{1.0}} 
\put(  65.25,   72.74){\circle*{1.0}} 
\put(  65.38,   72.35){\circle*{1.0}} 
\put(  65.50,   71.95){\circle*{1.0}} 
\put(  65.63,   71.55){\circle*{1.0}} 
\put(  65.75,   71.15){\circle*{1.0}} 
\put(  65.88,   70.76){\circle*{1.0}} 
\put(  66.00,   70.36){\circle*{1.0}} 
\put(  66.13,   69.96){\circle*{1.0}} 
\put(  66.25,   69.56){\circle*{1.0}} 
\put(  66.38,   69.17){\circle*{1.0}} 
\put(  66.50,   68.77){\circle*{1.0}} 
\put(  66.63,   68.37){\circle*{1.0}} 
\put(  66.75,   67.97){\circle*{1.0}} 
\put(  66.88,   67.58){\circle*{1.0}} 
\put(  67.00,   67.18){\circle*{1.0}} 
\put(  67.13,   66.78){\circle*{1.0}} 
\put(  67.25,   66.38){\circle*{1.0}} 
\put(  67.38,   65.99){\circle*{1.0}} 
\put(  67.50,   65.59){\circle*{1.0}} 
\put(  67.63,   65.19){\circle*{1.0}} 
\put(  67.75,   64.79){\circle*{1.0}} 
\put(  67.88,   64.40){\circle*{1.0}} 
\put(  68.00,   64.00){\circle*{1.0}} 
\put(  68.13,   63.60){\circle*{1.0}} 
\put(  68.25,   63.20){\circle*{1.0}} 
\put(  68.38,   62.81){\circle*{1.0}} 
\put(  68.50,   62.41){\circle*{1.0}} 
\put(  68.63,   62.01){\circle*{1.0}} 
\put(  68.75,   61.61){\circle*{1.0}} 
\put(  68.88,   61.22){\circle*{1.0}} 
\put(  69.00,   60.82){\circle*{1.0}} 
\put(  69.13,   60.42){\circle*{1.0}} 
\put(  69.25,   60.02){\circle*{1.0}} 
\put(  69.38,   59.63){\circle*{1.0}} 
\put(  69.50,   59.23){\circle*{1.0}} 
\put(  69.63,   58.83){\circle*{1.0}} 
\put(  69.75,   58.43){\circle*{1.0}} 
\put(  69.88,   58.04){\circle*{1.0}} 
\put(  70.00,   57.64){\circle*{1.0}} 
\put(  70.13,   57.24){\circle*{1.0}} 
\put(  70.25,   56.84){\circle*{1.0}} 
\put(  70.38,   56.45){\circle*{1.0}} 
\put(  70.50,   56.05){\circle*{1.0}} 
\put(  70.63,   55.65){\circle*{1.0}} 
\put(  70.75,   55.25){\circle*{1.0}} 
\put(  70.88,   54.86){\circle*{1.0}} 
\put(  71.00,   54.46){\circle*{1.0}} 
\put(  71.13,   54.06){\circle*{1.0}} 
\put(  71.25,   53.66){\circle*{1.0}} 
\put(  71.38,   53.27){\circle*{1.0}} 
\put(  71.50,   52.87){\circle*{1.0}} 
\put(  71.63,   52.47){\circle*{1.0}} 
\put(  71.75,   52.07){\circle*{1.0}} 
\put(  71.88,   51.68){\circle*{1.0}} 
\put(  72.00,   51.28){\circle*{1.0}} 
\put(  72.13,   50.88){\circle*{1.0}} 
\put(  72.25,   50.48){\circle*{1.0}} 
\put(  72.38,   50.09){\circle*{1.0}} 
\put(  72.50,   49.69){\circle*{1.0}} 
\put(  72.63,   49.29){\circle*{1.0}} 
\put(  72.75,   48.89){\circle*{1.0}} 
\put(  72.88,   48.50){\circle*{1.0}} 
\put(  73.00,   48.10){\circle*{1.0}} 
\put(  73.13,   47.70){\circle*{1.0}} 
\put(  73.25,   47.30){\circle*{1.0}} 
\put(  73.38,   46.91){\circle*{1.0}} 
\put(  73.50,   46.51){\circle*{1.0}} 
\put(  73.63,   46.11){\circle*{1.0}} 
\put(  73.75,   45.71){\circle*{1.0}} 
\put(  73.88,   45.32){\circle*{1.0}} 
\put(  74.00,   44.92){\circle*{1.0}} 
\put(  74.13,   44.52){\circle*{1.0}} 
\put(  74.25,   44.12){\circle*{1.0}} 
\put(  74.38,   43.73){\circle*{1.0}} 
\put(  74.50,   43.33){\circle*{1.0}} 
\put(  74.63,   42.93){\circle*{1.0}} 
\put(  74.75,   42.53){\circle*{1.0}} 
\put(  74.88,   42.14){\circle*{1.0}} 
\put(  75.00,   41.74){\circle*{1.0}} 
\put(  75.13,   41.34){\circle*{1.0}} 
\put(  75.25,   40.94){\circle*{1.0}} 
\put(  75.38,   40.55){\circle*{1.0}} 
\put(  75.50,   40.15){\circle*{1.0}} 
\put(  75.63,   39.75){\circle*{1.0}} 
\put(  75.75,   39.35){\circle*{1.0}} 
\put(  75.88,   38.96){\circle*{1.0}} 
\put(  76.00,   38.56){\circle*{1.0}} 
\put(  76.13,   38.16){\circle*{1.0}} 
\put(  76.25,   37.76){\circle*{1.0}} 
\put(  76.38,   37.37){\circle*{1.0}} 
\put(  76.50,   36.97){\circle*{1.0}} 
\put(  76.63,   36.57){\circle*{1.0}} 
\put(  76.75,   36.17){\circle*{1.0}} 
\put(  76.88,   35.78){\circle*{1.0}} 
\put(  77.00,   35.38){\circle*{1.0}} 
\put(  77.13,   34.98){\circle*{1.0}} 
\put(  77.25,   34.58){\circle*{1.0}} 
\put(  77.38,   34.18){\circle*{1.0}} 
\put(  77.50,   33.79){\circle*{1.0}} 
\put(  77.63,   33.39){\circle*{1.0}} 
\put(  77.75,   32.99){\circle*{1.0}} 
\put(  77.88,   32.59){\circle*{1.0}} 
\put(  78.00,   32.20){\circle*{1.0}} 
\put(  78.13,   31.80){\circle*{1.0}} 
\put(  78.25,   31.40){\circle*{1.0}} 
\put(  78.38,   31.00){\circle*{1.0}} 
\put(  78.50,   30.61){\circle*{1.0}} 
\put(  78.63,   30.21){\circle*{1.0}} 
\put(  78.75,   29.81){\circle*{1.0}} 
\put(  78.88,   29.41){\circle*{1.0}} 
\put(  79.00,   29.02){\circle*{1.0}} 
\put(  79.13,   28.62){\circle*{1.0}} 
\put(  79.25,   28.22){\circle*{1.0}} 
\put(  79.38,   27.82){\circle*{1.0}} 
\put(  79.50,   27.43){\circle*{1.0}} 
\put(  79.63,   27.03){\circle*{1.0}} 
\put(  79.75,   26.63){\circle*{1.0}} 
\put(  79.88,   26.23){\circle*{1.0}} 
\put(  80.00,   25.84){\circle*{1.0}} 
\put(  80.13,   25.44){\circle*{1.0}} 
\put(  80.25,   25.04){\circle*{1.0}} 
\put(  80.38,   24.64){\circle*{1.0}} 
\put(  80.50,   24.25){\circle*{1.0}} 
\put(  80.63,   23.85){\circle*{1.0}} 
\put(  80.75,   23.45){\circle*{1.0}} 
\put(  80.88,   23.05){\circle*{1.0}} 
\put(  81.00,   22.66){\circle*{1.0}} 
\put(  81.13,   22.26){\circle*{1.0}} 
\put(  81.25,   21.86){\circle*{1.0}} 
\put(  81.38,   21.46){\circle*{1.0}} 
\put(  81.50,   21.07){\circle*{1.0}} 
\put(  81.63,   20.67){\circle*{1.0}} 
\put(  81.75,   20.27){\circle*{1.0}} 
\put(  81.88,   19.87){\circle*{1.0}} 
\put(  82.00,   19.48){\circle*{1.0}} 
\put(  82.13,   19.08){\circle*{1.0}} 
\put(  82.25,   18.68){\circle*{1.0}} 
\put(  82.38,   18.28){\circle*{1.0}} 
\put(  82.50,   17.89){\circle*{1.0}} 
\put(  82.63,   17.49){\circle*{1.0}} 
\put(  82.75,   17.09){\circle*{1.0}} 
\put(  82.88,   16.69){\circle*{1.0}} 
\put(  83.00,   16.30){\circle*{1.0}} 
\put(  83.13,   15.90){\circle*{1.0}} 
\put(  83.25,   15.50){\circle*{1.0}} 
\put(  83.38,   15.10){\circle*{1.0}} 
\put(  83.50,   14.71){\circle*{1.0}} 
\put(  83.63,   14.31){\circle*{1.0}} 
\put(  83.75,   13.91){\circle*{1.0}} 
\put(  83.88,   13.51){\circle*{1.0}} 
\put(  84.00,   13.12){\circle*{1.0}} 
\put(  84.13,   12.72){\circle*{1.0}} 
\put(  84.25,   12.32){\circle*{1.0}} 
\put(  84.38,   11.92){\circle*{1.0}} 
\put(  84.50,   11.53){\circle*{1.0}} 
\put(  84.63,   11.13){\circle*{1.0}} 
\put(  84.75,   10.73){\circle*{1.0}} 
\put(  84.88,   10.33){\circle*{1.0}} 
\put(  85.00,    9.94){\circle*{1.0}} 
\put(  85.13,    9.54){\circle*{1.0}} 
\put(  85.25,    9.14){\circle*{1.0}} 
\put(  85.38,    8.74){\circle*{1.0}} 
\put(  85.50,    8.35){\circle*{1.0}} 
\put(  85.63,    7.95){\circle*{1.0}} 
\put(  85.75,    7.55){\circle*{1.0}} 
\put(  85.88,    7.15){\circle*{1.0}} 
\put(  86.00,    6.76){\circle*{1.0}} 
\put(  86.13,    6.36){\circle*{1.0}} 
\put(  86.25,    5.96){\circle*{1.0}} 
\put(  86.38,    5.56){\circle*{1.0}} 
\put(  86.50,    5.17){\circle*{1.0}} 
\put(  86.63,    4.77){\circle*{1.0}} 
\put(  86.75,    4.37){\circle*{1.0}} 
\put(  86.88,    3.97){\circle*{1.0}} 
\put(  87.00,    3.58){\circle*{1.0}} 
\put(  87.13,    3.18){\circle*{1.0}} 
\put(  87.25,    2.78){\circle*{1.0}} 
\put(  87.38,    2.38){\circle*{1.0}} 
\put(  87.50,    1.99){\circle*{1.0}} 
\put(  87.63,    1.59){\circle*{1.0}} 
\put(  87.75,    1.19){\circle*{1.0}} 
\put(  87.88,    0.79){\circle*{1.0}} 
\put(  88.00,    0.40){\circle*{1.0}} 

\end{picture}
